Low-Complexity Massive MIMO Tensor Precoding

We present a novel and low-complexity massive multiple-input multiple-output (MIMO) precoding strategy based on novel findings concerning the subspace separability of Rician fading channels. Considering a uniform rectangular array at the base station, we show that the subspaces spanned by the channel vectors can be factorized as a tensor product between two lower dimensional subspaces. Based on this result, we formulate tensor maximum ratio transmit and zero-forcing precoders. We show that the proposed tensor precoders exhibit lower computational complexity and require less instantaneous channel state information than their linear counterparts. Finally, we present computer simulations that demonstrate the applicability of the proposed tensor precoders in practical communication scenarios.

==> fig1-angles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={TTI index},
ymin=-90,
ymax=130,
ylabel style={font=\color{white!15!black}},
ylabel={Angle [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.425,0.388)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1	63.434948822922\\
2	63.4692850830024\\
3	63.5035391088071\\
4	63.5377111710073\\
5	63.5718015392136\\
6	63.6058104819803\\
7	63.63973826681\\
8	63.6735851601575\\
9	63.7073514274347\\
10	63.7410373330144\\
11	63.7746431402347\\
12	63.8081691114033\\
13	63.8416155078019\\
14	63.8749825896901\\
15	63.90827061631\\
16	63.94147984589\\
17	63.9746105356493\\
18	64.0076629418021\\
19	64.0406373195613\\
20	64.0735339231434\\
21	64.106353005772\\
22	64.1390948196821\\
23	64.1717596161243\\
24	64.2043476453689\\
25	64.2368591567098\\
26	64.2692943984688\\
27	64.3016536179994\\
28	64.333937061691\\
29	64.3661449749728\\
30	64.398277602318\\
31	64.4303351872475\\
32	64.4623179723342\\
33	64.4942261992066\\
34	64.5260601085531\\
35	64.5578199401257\\
36	64.589505932744\\
37	64.6211183242989\\
38	64.652657351757\\
39	64.6841232511639\\
40	64.7155162576484\\
41	64.7468366054261\\
42	64.7780845278036\\
43	64.809260257182\\
44	64.8403640250606\\
45	64.871396062041\\
46	64.902356597831\\
47	64.9332458612476\\
48	64.9640640802217\\
49	64.9948114818011\\
50	65.0254882921545\\
51	65.0560947365754\\
52	65.0866310394853\\
53	65.1170974244378\\
54	65.147494114122\\
55	65.1778213303664\\
56	65.2080792941422\\
57	65.2382682255671\\
58	65.2683883439091\\
59	65.2984398675895\\
60	65.3284230141872\\
61	65.3583380004417\\
62	65.3881850422568\\
63	65.4179643547045\\
64	65.4476761520277\\
65	65.4773206476446\\
66	65.5068980541515\\
67	65.5364085833268\\
68	65.565852446134\\
69	65.5952298527255\\
70	65.6245410124458\\
71	65.6537861338351\\
72	65.6829654246325\\
73	65.7120790917796\\
74	65.7411273414237\\
75	65.7701103789213\\
76	65.7990284088415\\
77	65.827881634969\\
78	65.8566702603078\\
79	65.8853944870843\\
80	65.9140545167507\\
81	65.9426505499883\\
82	65.9711827867105\\
83	65.9996514260666\\
84	66.0280566664444\\
85	66.0563987054738\\
86	66.08467774003\\
87	66.1128939662367\\
88	66.1410475794691\\
89	66.1691387743574\\
90	66.1971677447896\\
91	66.2251346839148\\
92	66.2530397841465\\
93	66.2808832371656\\
94	66.3086652339234\\
95	66.3363859646446\\
96	66.3640456188311\\
97	66.3916443852639\\
98	66.4191824520074\\
99	66.4466600064113\\
100	66.4740772351146\\
101	66.5014343240479\\
102	66.5287314584369\\
103	66.5559688228051\\
104	66.583146600977\\
105	66.6102649760806\\
106	66.6373241305511\\
107	66.6643242461333\\
108	66.6912655038846\\
109	66.7181480841779\\
110	66.744972166705\\
111	66.7717379304786\\
112	66.7984455538361\\
113	66.8250952144416\\
114	66.8516870892896\\
115	66.8782213547073\\
116	66.9046981863574\\
117	66.9311177592412\\
118	66.9574802477016\\
119	66.983785825425\\
120	67.0100346654452\\
121	67.0362269401455\\
122	67.0623628212613\\
123	67.0884424798837\\
124	67.1144660864612\\
125	67.1404338108033\\
126	67.1663458220824\\
127	67.1922022888375\\
128	67.2180033789758\\
129	67.243749259776\\
130	67.2694400978911\\
131	67.2950760593507\\
132	67.3206573095635\\
133	67.3461840133206\\
134	67.3716563347974\\
135	67.3970744375567\\
136	67.4224384845509\\
137	67.447748638125\\
138	67.4730050600189\\
139	67.4982079113699\\
140	67.5233573527156\\
141	67.5484535439961\\
142	67.5734966445567\\
143	67.5984868131502\\
144	67.6234242079398\\
145	67.6483089865012\\
146	67.6731413058254\\
147	67.697921322321\\
148	67.7226491918166\\
149	67.7473250695633\\
150	67.7719491102375\\
151	67.7965214679426\\
152	67.8210422962121\\
153	67.8455117480117\\
154	67.8699299757417\\
155	67.8942971312395\\
156	67.9186133657818\\
157	67.9428788300871\\
158	67.9670936743181\\
159	67.9912580480841\\
160	68.0153721004428\\
161	68.0394359799035\\
162	68.0634498344287\\
163	68.0874138114367\\
164	68.1113280578039\\
165	68.1351927198669\\
166	68.1590079434251\\
167	68.1827738737427\\
168	68.206490655551\\
169	68.2301584330507\\
170	68.253777349914\\
171	68.2773475492872\\
172	68.3008691737924\\
173	68.32434236553\\
174	68.347767266081\\
175	68.3711440165087\\
176	68.3944727573615\\
177	68.4177536286747\\
178	68.4409867699727\\
179	68.4641723202711\\
180	68.487310418079\\
181	68.510401201401\\
182	68.5334448077394\\
183	68.5564413740962\\
184	68.5793910369752\\
185	68.6022939323843\\
186	68.6251501958373\\
187	68.6479599623562\\
188	68.670723366473\\
189	68.693440542232\\
190	68.7161116231919\\
191	68.7387367424274\\
192	68.7613160325318\\
193	68.7838496256184\\
194	68.8063376533231\\
195	68.828780246806\\
196	68.8511775367536\\
197	68.8735296533806\\
198	68.895836726432\\
199	68.9180988851851\\
200	68.9403162584513\\
201	68.9624889745782\\
202	68.9846171614513\\
203	69.0067009464963\\
204	69.0287404566807\\
205	69.0507358185158\\
206	69.0726871580586\\
207	69.0945946009138\\
208	69.1164582722355\\
209	69.1382782967292\\
210	69.1600547986537\\
211	69.1817879018228\\
212	69.2034777296073\\
213	69.2251244049368\\
214	69.2467280503014\\
215	69.2682887877538\\
216	69.2898067389108\\
217	69.3112820249555\\
218	69.3327147666386\\
219	69.3541050842806\\
220	69.3754530977736\\
221	69.3967589265827\\
222	69.418022689748\\
223	69.4392445058864\\
224	69.4604244931935\\
225	69.4815627694449\\
226	69.5026594519982\\
227	69.5237146577948\\
228	69.5447285033617\\
229	69.5657011048126\\
230	69.5866325778506\\
231	69.607523037769\\
232	69.6283725994535\\
233	69.6491813773836\\
234	69.6699494856346\\
235	69.6906770378788\\
236	69.7113641473878\\
237	69.7320109270334\\
238	69.7526174892899\\
239	69.7731839462355\\
240	69.7937104095537\\
241	69.8141969905352\\
242	69.8346438000794\\
243	69.8550509486963\\
244	69.8754185465075\\
245	69.8957467032485\\
246	69.9160355282695\\
247	69.9362851305379\\
248	69.9564956186389\\
249	69.976667100778\\
250	69.9967996847818\\
251	70.0168934781\\
252	70.0369485878068\\
253	70.0569651206024\\
254	70.0769431828145\\
255	70.0968828804002\\
256	70.1167843189468\\
257	70.1366476036741\\
258	70.1564728394352\\
259	70.1762601307187\\
260	70.1960095816494\\
261	70.2157212959906\\
262	70.2353953771448\\
263	70.2550319281559\\
264	70.2746310517101\\
265	70.2941928501375\\
266	70.3137174254139\\
267	70.3332048791616\\
268	70.3526553126515\\
269	70.3720688268042\\
270	70.3914455221911\\
271	70.4107854990367\\
272	70.4300888572191\\
273	70.4493556962719\\
274	70.4685861153855\\
275	70.4877802134085\\
276	70.506938088849\\
277	70.5260598398761\\
278	70.5451455643212\\
279	70.5641953596793\\
280	70.5832093231107\\
281	70.6021875514418\\
282	70.6211301411669\\
283	70.6400371884495\\
284	70.6589087891233\\
285	70.6777450386939\\
286	70.69654603234\\
287	70.7153118649147\\
288	70.7340426309468\\
289	70.7527384246422\\
290	70.7713993398849\\
291	70.7900254702388\\
292	70.8086169089487\\
293	70.8271737489415\\
294	70.8456960828275\\
295	70.8641840029019\\
296	70.8826376011459\\
297	70.901056969228\\
298	70.9194421985052\\
299	70.9377933800241\\
300	70.9561106045228\\
301	70.9743939624313\\
302	70.9926435438732\\
303	71.0108594386668\\
304	71.0290417363264\\
305	71.0471905260635\\
306	71.065305896788\\
307	71.0833879371092\\
308	71.1014367353375\\
309	71.1194523794851\\
310	71.1374349572673\\
311	71.155384556104\\
312	71.1733012631205\\
313	71.1911851651487\\
314	71.2090363487286\\
315	71.2268549001092\\
316	71.2446409052497\\
317	71.2623944498204\\
318	71.2801156192047\\
319	71.297804498499\\
320	71.3154611725149\\
321	71.3330857257798\\
322	71.3506782425382\\
323	71.3682388067527\\
324	71.3857675021052\\
325	71.4032644119982\\
326	71.4207296195553\\
327	71.4381632076232\\
328	71.455565258772\\
329	71.4729358552967\\
330	71.4902750792181\\
331	71.5075830122842\\
332	71.5248597359709\\
333	71.5421053314833\\
334	71.5593198797566\\
335	71.5765034614574\\
336	71.5936561569845\\
337	71.6107780464702\\
338	71.6278692097812\\
339	71.6449297265196\\
340	71.6619596760242\\
341	71.6789591373711\\
342	71.6959281893752\\
343	71.712866910591\\
344	71.7297753793135\\
345	71.7466536735794\\
346	71.7635018711682\\
347	71.780320049603\\
348	71.7971082861516\\
349	71.8138666578274\\
350	71.8305952413905\\
351	71.8472941133489\\
352	71.8639633499589\\
353	71.8806030272267\\
354	71.897213220909\\
355	71.9137940065143\\
356	71.9303454593033\\
357	71.9468676542906\\
358	71.9633606662451\\
359	71.9798245696912\\
360	71.9962594389096\\
361	72.0126653479385\\
362	72.0290423705744\\
363	72.045390580373\\
364	72.06171005065\\
365	72.0780008544824\\
366	72.0942630647093\\
367	72.1104967539326\\
368	72.1267019945181\\
369	72.1428788585964\\
370	72.1590274180639\\
371	72.1751477445836\\
372	72.1912399095858\\
373	72.2073039842694\\
374	72.2233400396028\\
375	72.2393481463242\\
376	72.2553283749431\\
377	72.271280795741\\
378	72.2872054787723\\
379	72.303102493865\\
380	72.3189719106218\\
381	72.3348137984208\\
382	72.3506282264165\\
383	72.3664152635407\\
384	72.382174978503\\
385	72.3979074397922\\
386	72.4136127156767\\
387	72.4292908742055\\
388	72.4449419832092\\
389	72.4605661103005\\
390	72.4761633228753\\
391	72.4917336881136\\
392	72.50727727298\\
393	72.5227941442248\\
394	72.5382843683847\\
395	72.5537480117837\\
396	72.5691851405338\\
397	72.584595820536\\
398	72.5999801174807\\
399	72.6153380968492\\
400	72.6306698239137\\
401	72.6459753637387\\
402	72.6612547811815\\
403	72.6765081408931\\
404	72.6917355073189\\
405	72.7069369446996\\
406	72.7221125170718\\
407	72.737262288269\\
408	72.7523863219223\\
409	72.7674846814609\\
410	72.7825574301132\\
411	72.7976046309077\\
412	72.8126263466732\\
413	72.8276226400399\\
414	72.8425935734404\\
415	72.8575392091098\\
416	72.872459609087\\
417	72.8873548352154\\
418	72.9022249491432\\
419	72.9170700123247\\
420	72.9318900860206\\
421	72.9466852312991\\
422	72.9614555090361\\
423	72.9762009799166\\
424	72.9909217044349\\
425	73.0056177428956\\
426	73.0202891554139\\
427	73.034936001917\\
428	73.0495583421443\\
429	73.0641562356481\\
430	73.0787297417945\\
431	73.0932789197642\\
432	73.1078038285528\\
433	73.1223045269718\\
434	73.1367810736493\\
435	73.1512335270305\\
436	73.1656619453785\\
437	73.180066386775\\
438	73.1944469091209\\
439	73.2088035701371\\
440	73.223136427365\\
441	73.2374455381673\\
442	73.2517309597286\\
443	73.2659927490562\\
444	73.2802309629805\\
445	73.294445658156\\
446	73.3086368910616\\
447	73.3228047180016\\
448	73.336949195106\\
449	73.3510703783314\\
450	73.3651683234615\\
451	73.3792430861079\\
452	73.3932947217108\\
453	73.407323285539\\
454	73.4213288326915\\
455	73.4353114180975\\
456	73.449271096517\\
457	73.4632079225419\\
458	73.4771219505961\\
459	73.4910132349364\\
460	73.5048818296532\\
461	73.5187277886708\\
462	73.5325511657482\\
463	73.5463520144798\\
464	73.5601303882959\\
465	73.5738863404634\\
466	73.587619924086\\
467	73.6013311921054\\
468	73.6150201973016\\
469	73.6286869922935\\
470	73.6423316295393\\
471	73.6559541613374\\
472	73.6695546398272\\
473	73.6831331169888\\
474	73.6966896446445\\
475	73.7102242744591\\
476	73.72373705794\\
477	73.7372280464387\\
478	73.7506972911504\\
479	73.7641448431153\\
480	73.7775707532188\\
481	73.790975072192\\
482	73.8043578506127\\
483	73.8177191389056\\
484	73.8310589873426\\
485	73.8443774460443\\
486	73.8576745649793\\
487	73.870950393966\\
488	73.884204982672\\
489	73.8974383806156\\
490	73.9106506371656\\
491	73.9238418015426\\
492	73.9370119228187\\
493	73.9501610499187\\
494	73.9632892316202\\
495	73.9763965165546\\
496	73.9894829532071\\
497	74.0025485899176\\
498	74.0155934748811\\
499	74.0286176561483\\
500	74.0416211816258\\
501	74.0546040990771\\
502	74.067566456123\\
503	74.0805083002417\\
504	74.0934296787699\\
505	74.1063306389028\\
506	74.119211227695\\
507	74.1320714920608\\
508	74.1449114787748\\
509	74.1577312344723\\
510	74.1705308056498\\
511	74.1833102386658\\
512	74.1960695797408\\
513	74.208808874958\\
514	74.2215281702642\\
515	74.2342275114697\\
516	74.2469069442488\\
517	74.259566514141\\
518	74.2722062665506\\
519	74.2848262467477\\
520	74.2974264998686\\
521	74.3100070709161\\
522	74.3225680047603\\
523	74.3351093461388\\
524	74.3476311396571\\
525	74.3601334297894\\
526	74.3726162608789\\
527	74.3850796771383\\
528	74.3975237226499\\
529	74.4099484413669\\
530	74.4223538771129\\
531	74.4347400735831\\
532	74.4471070743443\\
533	74.4594549228356\\
534	74.4717836623688\\
535	74.4840933361287\\
536	74.4963839871738\\
537	74.5086556584367\\
538	74.5209083927241\\
539	74.5331422327181\\
540	74.5453572209759\\
541	74.5575533999304\\
542	74.569730811891\\
543	74.5818894990437\\
544	74.5940295034513\\
545	74.6061508670546\\
546	74.6182536316721\\
547	74.6303378390009\\
548	74.6424035306166\\
549	74.6544507479744\\
550	74.6664795324089\\
551	74.6784899251352\\
552	74.6904819672485\\
553	74.7024556997253\\
554	74.7144111634231\\
555	74.7263483990815\\
556	74.7382674473222\\
557	74.7501683486494\\
558	74.7620511434505\\
559	74.7739158719961\\
560	74.785762574441\\
561	74.7975912908239\\
562	74.8094020610682\\
563	74.8211949249825\\
564	74.8329699222608\\
565	74.8447270924829\\
566	74.8564664751148\\
567	74.8681881095093\\
568	74.8798920349062\\
569	74.8915782904327\\
570	74.9032469151037\\
571	74.9148979478225\\
572	74.926531427381\\
573	74.93814739246\\
574	74.9497458816297\\
575	74.9613269333502\\
576	74.9728905859714\\
577	74.984436877734\\
578	74.9959658467697\\
579	75.0074775311012\\
580	75.0189719686429\\
581	75.0304491972015\\
582	75.0419092544758\\
583	75.0533521780576\\
584	75.0647780054315\\
585	75.0761867739761\\
586	75.0875785209636\\
587	75.0989532835604\\
588	75.1103110988276\\
589	75.1216520037213\\
590	75.1329760350929\\
591	75.1442832296895\\
592	75.1555736241542\\
593	75.1668472550267\\
594	75.1781041587433\\
595	75.1893443716374\\
596	75.2005679299399\\
597	75.2117748697796\\
598	75.2229652271835\\
599	75.234139038077\\
600	75.2452963382844\\
601	75.2564371635293\\
602	75.2675615494347\\
603	75.2786695315237\\
604	75.2897611452196\\
605	75.3008364258462\\
606	75.3118954086282\\
607	75.3229381286917\\
608	75.3339646210643\\
609	75.3449749206757\\
610	75.3559690623575\\
611	75.3669470808443\\
612	75.3779090107735\\
613	75.3888548866856\\
614	75.399784743025\\
615	75.4106986141396\\
616	75.421596534282\\
617	75.432478537609\\
618	75.4433446581826\\
619	75.4541949299697\\
620	75.465029386843\\
621	75.4758480625808\\
622	75.4866509908679\\
623	75.4974382052952\\
624	75.5082097393608\\
625	75.5189656264696\\
626	75.5297058999341\\
627	75.5404305929745\\
628	75.5511397387191\\
629	75.5618333702044\\
630	75.5725115203758\\
631	75.5831742220875\\
632	75.5938215081032\\
633	75.6044534110959\\
634	75.6150699636486\\
635	75.6256711982548\\
636	75.636257147318\\
637	75.6468278431528\\
638	75.6573833179848\\
639	75.6679236039512\\
640	75.6784487331005\\
641	75.6889587373936\\
642	75.6994536487033\\
643	75.7099334988153\\
644	75.720398319428\\
645	75.730848142153\\
646	75.7412829985153\\
647	75.7517029199536\\
648	75.7621079378208\\
649	75.7724980833839\\
650	75.7828733878247\\
651	75.7932338822396\\
652	75.8035795976405\\
653	75.8139105649546\\
654	75.8242268150246\\
655	75.8345283786095\\
656	75.8448152863845\\
657	75.8550875689414\\
658	75.8653452567886\\
659	75.875588380352\\
660	75.8858169699745\\
661	75.8960310559169\\
662	75.9062306683579\\
663	75.9164158373943\\
664	75.9265865930415\\
665	75.9367429652335\\
666	75.9468849838235\\
667	75.9570126785838\\
668	75.9671260792064\\
669	75.9772252153029\\
670	75.9873101164052\\
671	75.9973808119653\\
672	76.007437331356\\
673	76.017479703871\\
674	76.0275079587248\\
675	76.0375221250536\\
676	76.0475222319151\\
677	76.0575083082888\\
678	76.0674803830767\\
679	76.0774384851027\\
680	76.0873826431137\\
681	76.0973128857794\\
682	76.1072292416928\\
683	76.1171317393701\\
684	76.1270204072513\\
685	76.1368952737003\\
686	76.146756367005\\
687	76.156603715378\\
688	76.1664373469564\\
689	76.176257289802\\
690	76.1860635719022\\
691	76.1958562211694\\
692	76.2056352654418\\
693	76.2154007324833\\
694	76.2251526499843\\
695	76.2348910455611\\
696	76.2446159467569\\
697	76.2543273810416\\
698	76.2640253758122\\
699	76.273709958393\\
700	76.2833811560357\\
701	76.2930389959202\\
702	76.3026835051539\\
703	76.3123147107727\\
704	76.321932639741\\
705	76.3315373189518\\
706	76.341128775227\\
707	76.3507070353178\\
708	76.3602721259047\\
709	76.3698240735979\\
710	76.3793629049374\\
711	76.3888886463931\\
712	76.3984013243655\\
713	76.4079009651854\\
714	76.4173875951145\\
715	76.4268612403453\\
716	76.4363219270017\\
717	76.4457696811387\\
718	76.4552045287432\\
719	76.4646264957338\\
720	76.4740356079613\\
721	76.4834318912087\\
722	76.4928153711914\\
723	76.5021860735578\\
724	76.5115440238889\\
725	76.520889247699\\
726	76.5302217704358\\
727	76.5395416174806\\
728	76.5488488141482\\
729	76.5581433856878\\
730	76.5674253572826\\
731	76.57669475405\\
732	76.5859516010425\\
733	76.595195923247\\
734	76.6044277455858\\
735	76.613647092916\\
736	76.6228539900306\\
737	76.6320484616579\\
738	76.6412305324624\\
739	76.6504002270444\\
740	76.6595575699405\\
741	76.6687025856238\\
742	76.6778352985041\\
743	76.6869557329281\\
744	76.6960639131795\\
745	76.7051598634792\\
746	76.7142436079857\\
747	76.723315170795\\
748	76.7323745759413\\
749	76.7414218473964\\
750	76.7504570090707\\
751	76.7594800848128\\
752	76.7684910984101\\
753	76.7774900735888\\
754	76.7864770340141\\
755	76.7954520032903\\
756	76.8044150049614\\
757	76.8133660625107\\
758	76.8223051993615\\
759	76.8312324388769\\
760	76.8401478043603\\
761	76.8490513190553\\
762	76.8579430061462\\
763	76.866822888758\\
764	76.8756909899564\\
765	76.8845473327485\\
766	76.8933919400825\\
767	76.9022248348481\\
768	76.9110460398766\\
769	76.9198555779411\\
770	76.9286534717569\\
771	76.9374397439813\\
772	76.946214417214\\
773	76.9549775139973\\
774	76.9637290568161\\
775	76.9724690680984\\
776	76.9811975702152\\
777	76.9899145854806\\
778	76.9986201361524\\
779	77.0073142444318\\
780	77.0159969324639\\
781	77.0246682223378\\
782	77.0333281360864\\
783	77.0419766956874\\
784	77.0506139230627\\
785	77.0592398400788\\
786	77.0678544685472\\
787	77.0764578302242\\
788	77.0850499468114\\
789	77.0936308399557\\
790	77.1022005312494\\
791	77.1107590422307\\
792	77.1193063943834\\
793	77.1278426091374\\
794	77.1363677078687\\
795	77.1448817118998\\
796	77.1533846424994\\
797	77.1618765208833\\
798	77.1703573682136\\
799	77.1788272055998\\
800	77.1872860540984\\
801	77.1957339347132\\
802	77.2041708683956\\
803	77.2125968760444\\
804	77.2210119785063\\
805	77.2294161965761\\
806	77.2378095509966\\
807	77.2461920624588\\
808	77.2545637516022\\
809	77.262924639015\\
810	77.271274745234\\
811	77.2796140907448\\
812	77.2879426959824\\
813	77.2962605813308\\
814	77.3045677671232\\
815	77.3128642736427\\
816	77.3211501211218\\
817	77.3294253297429\\
818	77.3376899196384\\
819	77.3459439108909\\
820	77.354187323533\\
821	77.3624201775482\\
822	77.3706424928702\\
823	77.3788542893835\\
824	77.3870555869236\\
825	77.3952464052771\\
826	77.4034267641815\\
827	77.4115966833259\\
828	77.4197561823507\\
829	77.427905280848\\
830	77.4360439983616\\
831	77.4441723543874\\
832	77.4522903683732\\
833	77.460398059719\\
834	77.4684954477772\\
835	77.4765825518527\\
836	77.4846593912029\\
837	77.4927259850382\\
838	77.5007823525218\\
839	77.50882851277\\
840	77.5168644848521\\
841	77.524890287791\\
842	77.5329059405631\\
843	77.5409114620982\\
844	77.5489068712799\\
845	77.556892186946\\
846	77.5648674278879\\
847	77.5728326128514\\
848	77.5807877605367\\
849	77.5887328895983\\
850	77.5966680186453\\
851	77.6045931662415\\
852	77.6125083509058\\
853	77.6204135911116\\
854	77.628308905288\\
855	77.6361943118188\\
856	77.6440698290437\\
857	77.6519354752575\\
858	77.659791268711\\
859	77.6676372276105\\
860	77.6754733701184\\
861	77.6832997143532\\
862	77.6911162783893\\
863	77.6989230802576\\
864	77.7067201379456\\
865	77.7145074693971\\
866	77.7222850925126\\
867	77.7300530251497\\
868	77.7378112851227\\
869	77.745559890203\\
870	77.7532988581194\\
871	77.7610282065577\\
872	77.7687479531616\\
873	77.776458115532\\
874	77.7841587112276\\
875	77.7918497577652\\
876	77.7995312726192\\
877	77.8072032732223\\
878	77.8148657769653\\
879	77.8225188011975\\
880	77.8301623632263\\
881	77.8377964803182\\
882	77.8454211696978\\
883	77.8530364485491\\
884	77.8606423340146\\
885	77.868238843196\\
886	77.8758259931544\\
887	77.8834038009097\\
888	77.8909722834418\\
889	77.8985314576897\\
890	77.9060813405522\\
891	77.913621948888\\
892	77.9211532995154\\
893	77.9286754092131\\
894	77.9361882947196\\
895	77.9436919727337\\
896	77.9511864599147\\
897	77.9586717728822\\
898	77.9661479282166\\
899	77.9736149424588\\
900	77.9810728321105\\
901	77.9885216136346\\
902	77.9959613034547\\
903	78.0033919179558\\
904	78.0108134734841\\
905	78.0182259863473\\
906	78.0256294728142\\
907	78.0330239491158\\
908	78.0404094314442\\
909	78.0477859359539\\
910	78.0551534787608\\
911	78.0625120759434\\
912	78.0698617435419\\
913	78.077202497559\\
914	78.0845343539598\\
915	78.0918573286717\\
916	78.0991714375848\\
917	78.1064766965521\\
918	78.1137731213891\\
919	78.1210607278743\\
920	78.1283395317493\\
921	78.1356095487189\\
922	78.1428707944509\\
923	78.1501232845767\\
924	78.1573670346909\\
925	78.1646020603519\\
926	78.1718283770816\\
927	78.1790460003657\\
928	78.1862549456538\\
929	78.1934552283595\\
930	78.2006468638602\\
931	78.2078298674979\\
932	78.2150042545786\\
933	78.2221700403727\\
934	78.2293272401152\\
935	78.2364758690057\\
936	78.2436159422082\\
937	78.2507474748518\\
938	78.2578704820305\\
939	78.264984978803\\
940	78.2720909801933\\
941	78.2791885011905\\
942	78.2862775567491\\
943	78.2933581617889\\
944	78.3004303311952\\
945	78.3074940798189\\
946	78.3145494224765\\
947	78.3215963739503\\
948	78.3286349489886\\
949	78.3356651623055\\
950	78.3426870285813\\
951	78.3497005624623\\
952	78.3567057785614\\
953	78.3637026914574\\
954	78.3706913156959\\
955	78.3776716657888\\
956	78.3846437562148\\
957	78.3916076014195\\
958	78.3985632158148\\
959	78.40551061378\\
960	78.4124498096613\\
961	78.4193808177719\\
962	78.4263036523923\\
963	78.4332183277702\\
964	78.4401248581208\\
965	78.4470232576268\\
966	78.4539135404382\\
967	78.460795720673\\
968	78.4676698124168\\
969	78.474535829723\\
970	78.481393786613\\
971	78.4882436970763\\
972	78.4950855750702\\
973	78.5019194345205\\
974	78.5087452893213\\
975	78.515563153335\\
976	78.5223730403922\\
977	78.5291749642926\\
978	78.5359689388041\\
979	78.5427549776635\\
980	78.5495330945764\\
981	78.5563033032174\\
982	78.5630656172299\\
983	78.5698200502265\\
984	78.5765666157889\\
985	78.5833053274682\\
986	78.5900361987847\\
987	78.5967592432281\\
988	78.6034744742578\\
989	78.6101819053025\\
990	78.6168815497608\\
991	78.623573421001\\
992	78.6302575323613\\
993	78.6369338971497\\
994	78.6436025286443\\
995	78.6502634400932\\
996	78.6569166447149\\
997	78.663562155698\\
998	78.6701999862013\\
999	78.6768301493544\\
1000	78.683452658257\\
};
\addlegendentry{Azimuth (linear)}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
1	-46.4231105221297\\
2	-46.3887898951069\\
3	-46.3544981534869\\
4	-46.3202353266476\\
5	-46.2860014435546\\
6	-46.2517965327629\\
7	-46.2176206224198\\
8	-46.1834737402672\\
9	-46.1493559136439\\
10	-46.1152671694882\\
11	-46.08120753434\\
12	-46.0471770343434\\
13	-46.013175695249\\
14	-45.9792035424162\\
15	-45.9452606008155\\
16	-45.9113468950308\\
17	-45.8774624492619\\
18	-45.8436072873267\\
19	-45.8097814326633\\
20	-45.7759849083327\\
21	-45.7422177370205\\
22	-45.7084799410397\\
23	-45.6747715423325\\
24	-45.6410925624729\\
25	-45.6074430226687\\
26	-45.5738229437637\\
27	-45.5402323462402\\
28	-45.5066712502205\\
29	-45.4731396754701\\
30	-45.4396376413989\\
31	-45.4061651670639\\
32	-45.3727222711711\\
33	-45.339308972078\\
34	-45.3059252877952\\
35	-45.2725712359889\\
36	-45.2392468339829\\
37	-45.2059520987606\\
38	-45.1726870469673\\
39	-45.1394516949121\\
40	-45.1062460585699\\
41	-45.0730701535836\\
42	-45.0399239952662\\
43	-45.0068075986027\\
44	-44.9737209782522\\
45	-44.9406641485496\\
46	-44.9076371235083\\
47	-44.8746399168214\\
48	-44.8416725418643\\
49	-44.8087350116963\\
50	-44.7758273390627\\
51	-44.7429495363968\\
52	-44.7101016158218\\
53	-44.6772835891526\\
54	-44.644495467898\\
55	-44.6117372632624\\
56	-44.5790089861477\\
57	-44.5463106471554\\
58	-44.5136422565882\\
59	-44.4810038244521\\
60	-44.4483953604583\\
61	-44.4158168740248\\
62	-44.3832683742786\\
63	-44.350749870057\\
64	-44.3182613699101\\
65	-44.2858028821021\\
66	-44.2533744146136\\
67	-44.2209759751427\\
68	-44.1886075711074\\
69	-44.1562692096474\\
70	-44.1239608976253\\
71	-44.0916826416289\\
72	-44.0594344479728\\
73	-44.0272163227002\\
74	-43.9950282715845\\
75	-43.9628703001311\\
76	-43.930742413579\\
77	-43.8986446169031\\
78	-43.8665769148149\\
79	-43.8345393117651\\
80	-43.8025318119449\\
81	-43.7705544192876\\
82	-43.7386071374704\\
83	-43.7066899699161\\
84	-43.6748029197947\\
85	-43.6429459900251\\
86	-43.6111191832765\\
87	-43.5793225019705\\
88	-43.547555948282\\
89	-43.5158195241418\\
90	-43.4841132312371\\
91	-43.4524370710141\\
92	-43.4207910446788\\
93	-43.389175153199\\
94	-43.3575893973059\\
95	-43.3260337774953\\
96	-43.2945082940297\\
97	-43.2630129469393\\
98	-43.2315477360238\\
99	-43.200112660854\\
100	-43.1687077207732\\
101	-43.1373329148987\\
102	-43.1059882421235\\
103	-43.0746737011174\\
104	-43.043389290329\\
105	-43.0121350079868\\
106	-42.9809108521007\\
107	-42.9497168204638\\
108	-42.9185529106534\\
109	-42.8874191200329\\
110	-42.8563154457529\\
111	-42.8252418847528\\
112	-42.794198433762\\
113	-42.763185089302\\
114	-42.7322018476868\\
115	-42.7012487050252\\
116	-42.6703256572217\\
117	-42.639432699978\\
118	-42.6085698287945\\
119	-42.5777370389716\\
120	-42.546934325611\\
121	-42.5161616836173\\
122	-42.4854191076989\\
123	-42.4547065923699\\
124	-42.4240241319511\\
125	-42.3933717205713\\
126	-42.3627493521691\\
127	-42.3321570204934\\
128	-42.3015947191056\\
129	-42.2710624413802\\
130	-42.2405601805065\\
131	-42.2100879294899\\
132	-42.1796456811528\\
133	-42.1492334281364\\
134	-42.1188511629017\\
135	-42.0884988777307\\
136	-42.0581765647277\\
137	-42.0278842158208\\
138	-41.9976218227628\\
139	-41.9673893771326\\
140	-41.9371868703366\\
141	-41.9070142936096\\
142	-41.876871638016\\
143	-41.8467588944516\\
144	-41.8166760536441\\
145	-41.7866231061546\\
146	-41.7566000423789\\
147	-41.7266068525486\\
148	-41.6966435267321\\
149	-41.6667100548361\\
150	-41.6368064266064\\
151	-41.6069326316295\\
152	-41.5770886593334\\
153	-41.5472744989888\\
154	-41.5174901397104\\
155	-41.487735570458\\
156	-41.4580107800375\\
157	-41.4283157571022\\
158	-41.3986504901537\\
159	-41.3690149675432\\
160	-41.3394091774725\\
161	-41.3098331079954\\
162	-41.2802867470181\\
163	-41.2507700823012\\
164	-41.22128310146\\
165	-41.1918257919661\\
166	-41.162398141148\\
167	-41.1330001361928\\
168	-41.1036317641465\\
169	-41.0742930119158\\
170	-41.0449838662686\\
171	-41.0157043138353\\
172	-40.9864543411098\\
173	-40.9572339344504\\
174	-40.9280430800811\\
175	-40.8988817640922\\
176	-40.869749972442\\
177	-40.8406476909569\\
178	-40.8115749053332\\
179	-40.7825316011376\\
180	-40.7535177638086\\
181	-40.724533378657\\
182	-40.6955784308673\\
183	-40.6666529054985\\
184	-40.6377567874851\\
185	-40.608890061638\\
186	-40.5800527126456\\
187	-40.5512447250745\\
188	-40.5224660833709\\
189	-40.4937167718611\\
190	-40.4649967747525\\
191	-40.4363060761349\\
192	-40.4076446599809\\
193	-40.3790125101474\\
194	-40.3504096103759\\
195	-40.3218359442939\\
196	-40.2932914954157\\
197	-40.264776247143\\
198	-40.2362901827662\\
199	-40.2078332854652\\
200	-40.1794055383101\\
201	-40.1510069242622\\
202	-40.1226374261749\\
203	-40.0942970267946\\
204	-40.0659857087615\\
205	-40.0377034546105\\
206	-40.009450246772\\
207	-39.9812260675729\\
208	-39.9530308992371\\
209	-39.924864723887\\
210	-39.8967275235437\\
211	-39.8686192801279\\
212	-39.8405399754613\\
213	-39.8124895912668\\
214	-39.7844681091694\\
215	-39.7564755106976\\
216	-39.7285117772833\\
217	-39.7005768902634\\
218	-39.6726708308803\\
219	-39.6447935802825\\
220	-39.6169451195256\\
221	-39.5891254295733\\
222	-39.5613344912977\\
223	-39.5335722854805\\
224	-39.5058387928135\\
225	-39.4781339938996\\
226	-39.4504578692534\\
227	-39.422810399302\\
228	-39.3951915643858\\
229	-39.3676013447592\\
230	-39.3400397205914\\
231	-39.3125066719672\\
232	-39.2850021788876\\
233	-39.2575262212704\\
234	-39.2300787789516\\
235	-39.2026598316853\\
236	-39.1752693591449\\
237	-39.1479073409238\\
238	-39.1205737565358\\
239	-39.0932685854162\\
240	-39.0659918069225\\
241	-39.0387434003346\\
242	-39.0115233448561\\
243	-38.9843316196148\\
244	-38.9571682036632\\
245	-38.9300330759793\\
246	-38.9029262154674\\
247	-38.8758476009587\\
248	-38.848797211212\\
249	-38.8217750249143\\
250	-38.7947810206814\\
251	-38.7678151770589\\
252	-38.7408774725225\\
253	-38.7139678854789\\
254	-38.6870863942661\\
255	-38.6602329771546\\
256	-38.6334076123477\\
257	-38.6066102779819\\
258	-38.5798409521282\\
259	-38.5530996127921\\
260	-38.5263862379146\\
261	-38.4997008053727\\
262	-38.47304329298\\
263	-38.4464136784875\\
264	-38.4198119395838\\
265	-38.3932380538964\\
266	-38.3666919989914\\
267	-38.340173752375\\
268	-38.3136832914936\\
269	-38.2872205937344\\
270	-38.2607856364261\\
271	-38.2343783968397\\
272	-38.2079988521886\\
273	-38.1816469796297\\
274	-38.1553227562637\\
275	-38.1290261591354\\
276	-38.1027571652351\\
277	-38.0765157514982\\
278	-38.0503018948067\\
279	-38.0241155719888\\
280	-37.9979567598203\\
281	-37.9718254350248\\
282	-37.945721574274\\
283	-37.9196451541889\\
284	-37.8935961513396\\
285	-37.8675745422464\\
286	-37.8415803033801\\
287	-37.8156134111627\\
288	-37.7896738419678\\
289	-37.7637615721209\\
290	-37.7378765779004\\
291	-37.712018835538\\
292	-37.686188321219\\
293	-37.6603850110828\\
294	-37.6346088812239\\
295	-37.6088599076918\\
296	-37.5831380664919\\
297	-37.5574433335859\\
298	-37.5317756848921\\
299	-37.5061350962866\\
300	-37.4805215436026\\
301	-37.4549350026321\\
302	-37.4293754491258\\
303	-37.4038428587934\\
304	-37.3783372073047\\
305	-37.3528584702895\\
306	-37.3274066233384\\
307	-37.3019816420032\\
308	-37.2765835017972\\
309	-37.2512121781962\\
310	-37.2258676466381\\
311	-37.2005498825244\\
312	-37.1752588612197\\
313	-37.1499945580529\\
314	-37.1247569483171\\
315	-37.0995460072704\\
316	-37.0743617101363\\
317	-37.049204032104\\
318	-37.0240729483291\\
319	-36.9989684339338\\
320	-36.9738904640073\\
321	-36.9488390136065\\
322	-36.9238140577563\\
323	-36.89881557145\\
324	-36.8738435296499\\
325	-36.8488979072873\\
326	-36.8239786792633\\
327	-36.7990858204495\\
328	-36.7742193056874\\
329	-36.7493791097901\\
330	-36.7245652075417\\
331	-36.6997775736983\\
332	-36.6750161829879\\
333	-36.6502810101114\\
334	-36.6255720297426\\
335	-36.6008892165288\\
336	-36.5762325450911\\
337	-36.5516019900245\\
338	-36.5269975258991\\
339	-36.5024191272596\\
340	-36.4778667686262\\
341	-36.453340424495\\
342	-36.428840069338\\
343	-36.404365677604\\
344	-36.3799172237184\\
345	-36.3554946820843\\
346	-36.331098027082\\
347	-36.3067272330702\\
348	-36.2823822743857\\
349	-36.2580631253444\\
350	-36.233769760241\\
351	-36.20950215335\\
352	-36.1852602789255\\
353	-36.161044111202\\
354	-36.1368536243944\\
355	-36.1126887926987\\
356	-36.088549590292\\
357	-36.0644359913332\\
358	-36.0403479699631\\
359	-36.0162855003047\\
360	-35.9922485564639\\
361	-35.9682371125293\\
362	-35.9442511425731\\
363	-35.920290620651\\
364	-35.8963555208028\\
365	-35.8724458170526\\
366	-35.8485614834091\\
367	-35.8247024938661\\
368	-35.8008688224027\\
369	-35.7770604429835\\
370	-35.7532773295594\\
371	-35.7295194560671\\
372	-35.7057867964302\\
373	-35.6820793245593\\
374	-35.658397014352\\
375	-35.6347398396935\\
376	-35.6111077744568\\
377	-35.5875007925032\\
378	-35.5639188676824\\
379	-35.5403619738327\\
380	-35.5168300847817\\
381	-35.4933231743462\\
382	-35.4698412163325\\
383	-35.4463841845373\\
384	-35.4229520527471\\
385	-35.3995447947392\\
386	-35.3761623842816\\
387	-35.3528047951333\\
388	-35.329472001045\\
389	-35.3061639757588\\
390	-35.2828806930089\\
391	-35.2596221265217\\
392	-35.236388250016\\
393	-35.2131790372035\\
394	-35.1899944617891\\
395	-35.1668344974707\\
396	-35.1436991179401\\
397	-35.1205882968829\\
398	-35.0975020079788\\
399	-35.0744402249018\\
400	-35.0514029213208\\
401	-35.0283900708996\\
402	-35.0054016472969\\
403	-34.9824376241671\\
404	-34.9594979751604\\
405	-34.9365826739227\\
406	-34.9136916940963\\
407	-34.8908250093198\\
408	-34.8679825932288\\
409	-34.8451644194554\\
410	-34.8223704616293\\
411	-34.7996006933776\\
412	-34.7768550883249\\
413	-34.7541336200939\\
414	-34.7314362623055\\
415	-34.7087629885787\\
416	-34.6861137725316\\
417	-34.6634885877809\\
418	-34.6408874079424\\
419	-34.6183102066314\\
420	-34.5957569574626\\
421	-34.5732276340507\\
422	-34.5507222100103\\
423	-34.5282406589563\\
424	-34.5057829545039\\
425	-34.4833490702694\\
426	-34.4609389798696\\
427	-34.4385526569226\\
428	-34.416190075048\\
429	-34.3938512078668\\
430	-34.3715360290017\\
431	-34.3492445120777\\
432	-34.3269766307218\\
433	-34.3047323585633\\
434	-34.2825116692344\\
435	-34.2603145363701\\
436	-34.2381409336082\\
437	-34.2159908345899\\
438	-34.19386421296\\
439	-34.1717610423666\\
440	-34.1496812964619\\
441	-34.1276249489021\\
442	-34.1055919733477\\
443	-34.0835823434634\\
444	-34.0615960329188\\
445	-34.0396330153882\\
446	-34.0176932645509\\
447	-33.9957767540913\\
448	-33.9738834576996\\
449	-33.9520133490711\\
450	-33.9301664019072\\
451	-33.9083425899149\\
452	-33.8865418868078\\
453	-33.8647642663054\\
454	-33.843009702134\\
455	-33.8212781680263\\
456	-33.799569637722\\
457	-33.7778840849679\\
458	-33.7562214835179\\
459	-33.7345818071332\\
460	-33.7129650295828\\
461	-33.6913711246432\\
462	-33.6698000660988\\
463	-33.6482518277422\\
464	-33.6267263833741\\
465	-33.6052237068037\\
466	-33.5837437718487\\
467	-33.5622865523354\\
468	-33.5408520220994\\
469	-33.5194401549848\\
470	-33.4980509248453\\
471	-33.4766843055438\\
472	-33.4553402709529\\
473	-33.4340187949546\\
474	-33.4127198514409\\
475	-33.3914434143138\\
476	-33.3701894574855\\
477	-33.3489579548784\\
478	-33.3277488804254\\
479	-33.3065622080699\\
480	-33.2853979117661\\
481	-33.2642559654793\\
482	-33.2431363431855\\
483	-33.222039018872\\
484	-33.2009639665377\\
485	-33.1799111601926\\
486	-33.1588805738585\\
487	-33.1378721815689\\
488	-33.1168859573692\\
489	-33.095921875317\\
490	-33.0749799094817\\
491	-33.0540600339455\\
492	-33.0331622228026\\
493	-33.01228645016\\
494	-32.9914326901375\\
495	-32.9706009168674\\
496	-32.9497911044954\\
497	-32.92900322718\\
498	-32.908237259093\\
499	-32.8874931744198\\
500	-32.8667709473589\\
501	-32.8460705521227\\
502	-32.8253919629372\\
503	-32.8047351540425\\
504	-32.7841000996923\\
505	-32.7634867741547\\
506	-32.742895151712\\
507	-32.7223252066608\\
508	-32.7017769133122\\
509	-32.6812502459918\\
510	-32.6607451790402\\
511	-32.6402616868123\\
512	-32.6197997436785\\
513	-32.599359324024\\
514	-32.5789404022491\\
515	-32.5585429527694\\
516	-32.5381669500161\\
517	-32.5178123684357\\
518	-32.4974791824904\\
519	-32.477167366658\\
520	-32.4568768954324\\
521	-32.4366077433231\\
522	-32.4163598848559\\
523	-32.3961332945727\\
524	-32.3759279470315\\
525	-32.3557438168069\\
526	-32.3355808784898\\
527	-32.3154391066876\\
528	-32.2953184760246\\
529	-32.2752189611417\\
530	-32.2551405366967\\
531	-32.2350831773643\\
532	-32.2150468578363\\
533	-32.1950315528218\\
534	-32.1750372370469\\
535	-32.1550638852552\\
536	-32.1351114722078\\
537	-32.1151799726831\\
538	-32.0952693614774\\
539	-32.0753796134046\\
540	-32.0555107032964\\
541	-32.0356626060024\\
542	-32.0158352963901\\
543	-31.9960287493453\\
544	-31.9762429397719\\
545	-31.9564778425919\\
546	-31.9367334327458\\
547	-31.9170096851925\\
548	-31.8973065749093\\
549	-31.8776240768923\\
550	-31.857962166156\\
551	-31.838320817734\\
552	-31.8187000066784\\
553	-31.7990997080606\\
554	-31.7795198969706\\
555	-31.7599605485177\\
556	-31.7404216378305\\
557	-31.7209031400566\\
558	-31.701405030363\\
559	-31.681927283936\\
560	-31.6624698759816\\
561	-31.6430327817252\\
562	-31.6236159764119\\
563	-31.6042194353062\\
564	-31.5848431336929\\
565	-31.5654870468761\\
566	-31.5461511501802\\
567	-31.5268354189494\\
568	-31.507539828548\\
569	-31.4882643543604\\
570	-31.4690089717912\\
571	-31.4497736562653\\
572	-31.430558383228\\
573	-31.4113631281447\\
574	-31.3921878665015\\
575	-31.3730325738051\\
576	-31.3538972255826\\
577	-31.3347817973818\\
578	-31.3156862647714\\
579	-31.2966106033406\\
580	-31.2775547886997\\
581	-31.2585187964797\\
582	-31.2395026023328\\
583	-31.220506181932\\
584	-31.2015295109715\\
585	-31.1825725651666\\
586	-31.163635320254\\
587	-31.1447177519914\\
588	-31.125819836158\\
589	-31.1069415485544\\
590	-31.0880828650024\\
591	-31.0692437613455\\
592	-31.0504242134489\\
593	-31.031624197199\\
594	-31.0128436885042\\
595	-30.9940826632944\\
596	-30.9753410975215\\
597	-30.9566189671589\\
598	-30.9379162482022\\
599	-30.9192329166686\\
600	-30.9005689485976\\
601	-30.8819243200504\\
602	-30.8632990071105\\
603	-30.8446929858835\\
604	-30.8261062324971\\
605	-30.8075387231011\\
606	-30.7889904338679\\
607	-30.7704613409918\\
608	-30.7519514206898\\
609	-30.7334606492011\\
610	-30.7149890027874\\
611	-30.696536457733\\
612	-30.6781029903446\\
613	-30.6596885769514\\
614	-30.6412931939056\\
615	-30.6229168175816\\
616	-30.6045594243768\\
617	-30.5862209907113\\
618	-30.5679014930279\\
619	-30.5496009077923\\
620	-30.5313192114932\\
621	-30.5130563806419\\
622	-30.494812391773\\
623	-30.4765872214437\\
624	-30.4583808462347\\
625	-30.4401932427494\\
626	-30.4220243876144\\
627	-30.4038742574795\\
628	-30.3857428290176\\
629	-30.3676300789249\\
630	-30.3495359839207\\
631	-30.3314605207478\\
632	-30.3134036661722\\
633	-30.2953653969831\\
634	-30.2773456899934\\
635	-30.2593445220391\\
636	-30.2413618699799\\
637	-30.2233977106989\\
638	-30.2054520211026\\
639	-30.1875247781212\\
640	-30.1696159587084\\
641	-30.1517255398415\\
642	-30.1338534985215\\
643	-30.1159998117731\\
644	-30.0981644566445\\
645	-30.0803474102079\\
646	-30.0625486495589\\
647	-30.0447681518172\\
648	-30.0270058941262\\
649	-30.0092618536532\\
650	-29.9915360075891\\
651	-29.973828333149\\
652	-29.9561388075718\\
653	-29.9384674081203\\
654	-29.9208141120813\\
655	-29.9031788967656\\
656	-29.885561739508\\
657	-29.8679626176674\\
658	-29.8503815086266\\
659	-29.8328183897926\\
660	-29.8152732385965\\
661	-29.7977460324936\\
662	-29.7802367489632\\
663	-29.7627453655089\\
664	-29.7452718596584\\
665	-29.7278162089636\\
666	-29.7103783910008\\
667	-29.6929583833705\\
668	-29.6755561636972\\
669	-29.6581717096302\\
670	-29.6408049988426\\
671	-29.6234560090322\\
672	-29.606124717921\\
673	-29.5888111032553\\
674	-29.571515142806\\
675	-29.5542368143682\\
676	-29.5369760957616\\
677	-29.5197329648301\\
678	-29.5025073994423\\
679	-29.4852993774911\\
680	-29.468108876894\\
681	-29.4509358755929\\
682	-29.4337803515543\\
683	-29.4166422827691\\
684	-29.399521647253\\
685	-29.382418423046\\
686	-29.3653325882128\\
687	-29.3482641208426\\
688	-29.3312129990493\\
689	-29.3141792009714\\
690	-29.2971627047719\\
691	-29.2801634886385\\
692	-29.2631815307837\\
693	-29.2462168094445\\
694	-29.2292693028826\\
695	-29.2123389893842\\
696	-29.1954258472606\\
697	-29.1785298548475\\
698	-29.1616509905053\\
699	-29.1447892326193\\
700	-29.1279445595994\\
701	-29.1111169498802\\
702	-29.0943063819212\\
703	-29.0775128342066\\
704	-29.0607362852452\\
705	-29.0439767135709\\
706	-29.027234097742\\
707	-29.0105084163419\\
708	-28.9937996479787\\
709	-28.9771077712851\\
710	-28.960432764919\\
711	-28.9437746075627\\
712	-28.9271332779236\\
713	-28.9105087547338\\
714	-28.8939010167503\\
715	-28.8773100427549\\
716	-28.8607358115542\\
717	-28.8441783019797\\
718	-28.8276374928878\\
719	-28.8111133631596\\
720	-28.7946058917013\\
721	-28.7781150574436\\
722	-28.7616408393423\\
723	-28.7451832163782\\
724	-28.7287421675567\\
725	-28.7123176719082\\
726	-28.6959097084879\\
727	-28.679518256376\\
728	-28.6631432946775\\
729	-28.6467848025223\\
730	-28.6304427590651\\
731	-28.6141171434857\\
732	-28.5978079349885\\
733	-28.581515112803\\
734	-28.5652386561834\\
735	-28.5489785444091\\
736	-28.532734756784\\
737	-28.5165072726371\\
738	-28.5002960713223\\
739	-28.4841011322183\\
740	-28.4679224347287\\
741	-28.451759958282\\
742	-28.4356136823316\\
743	-28.4194835863558\\
744	-28.4033696498576\\
745	-28.3872718523651\\
746	-28.3711901734311\\
747	-28.3551245926334\\
748	-28.3390750895747\\
749	-28.3230416438823\\
750	-28.3070242352087\\
751	-28.2910228432309\\
752	-28.2750374476512\\
753	-28.2590680281963\\
754	-28.2431145646181\\
755	-28.2271770366931\\
756	-28.2112554242227\\
757	-28.1953497070332\\
758	-28.1794598649758\\
759	-28.1635858779263\\
760	-28.1477277257854\\
761	-28.1318853884787\\
762	-28.1160588459566\\
763	-28.1002480781943\\
764	-28.0844530651916\\
765	-28.0686737869734\\
766	-28.0529102235891\\
767	-28.0371623551132\\
768	-28.0214301616446\\
769	-28.0057136233072\\
770	-27.9900127202497\\
771	-27.9743274326454\\
772	-27.9586577406924\\
773	-27.9430036246135\\
774	-27.9273650646563\\
775	-27.9117420410931\\
776	-27.8961345342209\\
777	-27.8805425243614\\
778	-27.864965991861\\
779	-27.8494049170909\\
780	-27.8338592804467\\
781	-27.8183290623489\\
782	-27.8028142432426\\
783	-27.7873148035976\\
784	-27.7718307239083\\
785	-27.7563619846937\\
786	-27.7409085664975\\
787	-27.7254704498879\\
788	-27.7100476154577\\
789	-27.6946400438246\\
790	-27.6792477156305\\
791	-27.6638706115421\\
792	-27.6485087122505\\
793	-27.6331619984715\\
794	-27.6178304509454\\
795	-27.602514050437\\
796	-27.5872127777356\\
797	-27.571926613655\\
798	-27.5566555390337\\
799	-27.5413995347344\\
800	-27.5261585816445\\
801	-27.5109326606756\\
802	-27.4957217527641\\
803	-27.4805258388705\\
804	-27.4653448999799\\
805	-27.4501789171019\\
806	-27.4350278712702\\
807	-27.4198917435432\\
808	-27.4047705150035\\
809	-27.3896641667581\\
810	-27.3745726799384\\
811	-27.3594960357001\\
812	-27.3444342152232\\
813	-27.329387199712\\
814	-27.3143549703952\\
815	-27.2993375085256\\
816	-27.2843347953804\\
817	-27.269346812261\\
818	-27.2543735404932\\
819	-27.2394149614268\\
820	-27.2244710564358\\
821	-27.2095418069186\\
822	-27.1946271942977\\
823	-27.1797272000197\\
824	-27.1648418055555\\
825	-27.1499709923998\\
826	-27.1351147420719\\
827	-27.1202730361149\\
828	-27.105445856096\\
829	-27.0906331836066\\
830	-27.075835000262\\
831	-27.0610512877018\\
832	-27.0462820275893\\
833	-27.0315272016122\\
834	-27.0167867914818\\
835	-27.0020607789336\\
836	-26.9873491457271\\
837	-26.9726518736457\\
838	-26.9579689444967\\
839	-26.9433003401112\\
840	-26.9286460423445\\
841	-26.9140060330756\\
842	-26.8993802942074\\
843	-26.8847688076665\\
844	-26.8701715554036\\
845	-26.8555885193931\\
846	-26.8410196816332\\
847	-26.8264650241458\\
848	-26.8119245289766\\
849	-26.7973981781952\\
850	-26.7828859538948\\
851	-26.7683878381922\\
852	-26.7539038132281\\
853	-26.7394338611669\\
854	-26.7249779641964\\
855	-26.7105361045283\\
856	-26.6961082643978\\
857	-26.6816944260636\\
858	-26.6672945718083\\
859	-26.6529086839378\\
860	-26.6385367447816\\
861	-26.6241787366928\\
862	-26.609834642048\\
863	-26.5955044432472\\
864	-26.581188122714\\
865	-26.5668856628953\\
866	-26.5525970462617\\
867	-26.5383222553069\\
868	-26.5240612725483\\
869	-26.5098140805265\\
870	-26.4955806618054\\
871	-26.4813609989724\\
872	-26.4671550746382\\
873	-26.4529628714367\\
874	-26.4387843720252\\
875	-26.4246195590842\\
876	-26.4104684153175\\
877	-26.396330923452\\
878	-26.3822070662379\\
879	-26.3680968264486\\
880	-26.3540001868807\\
881	-26.3399171303538\\
882	-26.3258476397107\\
883	-26.3117916978173\\
884	-26.2977492875627\\
885	-26.2837203918589\\
886	-26.269704993641\\
887	-26.2557030758672\\
888	-26.2417146215185\\
889	-26.2277396135991\\
890	-26.213778035136\\
891	-26.1998298691794\\
892	-26.185895098802\\
893	-26.1719737070998\\
894	-26.1580656771915\\
895	-26.1441709922186\\
896	-26.1302896353455\\
897	-26.1164215897596\\
898	-26.1025668386707\\
899	-26.0887253653117\\
900	-26.0748971529382\\
901	-26.0610821848284\\
902	-26.0472804442833\\
903	-26.0334919146265\\
904	-26.0197165792045\\
905	-26.0059544213862\\
906	-25.9922054245632\\
907	-25.9784695721498\\
908	-25.9647468475827\\
909	-25.9510372343213\\
910	-25.9373407158475\\
911	-25.9236572756656\\
912	-25.9099868973026\\
913	-25.8963295643079\\
914	-25.8826852602532\\
915	-25.8690539687328\\
916	-25.8554356733634\\
917	-25.841830357784\\
918	-25.828238005656\\
919	-25.8146586006632\\
920	-25.8010921265115\\
921	-25.7875385669294\\
922	-25.7739979056674\\
923	-25.7604701264984\\
924	-25.7469552132176\\
925	-25.7334531496422\\
926	-25.7199639196116\\
927	-25.7064875069877\\
928	-25.693023895654\\
929	-25.6795730695165\\
930	-25.6661350125033\\
931	-25.6527097085643\\
932	-25.6392971416717\\
933	-25.6258972958195\\
934	-25.612510155024\\
935	-25.5991357033232\\
936	-25.5857739247772\\
937	-25.5724248034679\\
938	-25.5590883234992\\
939	-25.5457644689971\\
940	-25.532453224109\\
941	-25.5191545730045\\
942	-25.5058684998749\\
943	-25.4925949889333\\
944	-25.4793340244145\\
945	-25.4660855905753\\
946	-25.4528496716938\\
947	-25.4396262520702\\
948	-25.4264153160261\\
949	-25.413216847905\\
950	-25.4000308320719\\
951	-25.3868572529133\\
952	-25.3736960948375\\
953	-25.3605473422741\\
954	-25.3474109796746\\
955	-25.3342869915116\\
956	-25.3211753622796\\
957	-25.3080760764941\\
958	-25.2949891186926\\
959	-25.2819144734335\\
960	-25.2688521252969\\
961	-25.2558020588842\\
962	-25.242764258818\\
963	-25.2297387097426\\
964	-25.2167253963231\\
965	-25.2037243032463\\
966	-25.1907354152201\\
967	-25.1777587169735\\
968	-25.1647941932569\\
969	-25.1518418288417\\
970	-25.1389016085208\\
971	-25.1259735171077\\
972	-25.1130575394375\\
973	-25.100153660366\\
974	-25.0872618647705\\
975	-25.0743821375489\\
976	-25.0615144636203\\
977	-25.0486588279249\\
978	-25.0358152154236\\
979	-25.0229836110985\\
980	-25.0101639999525\\
981	-24.9973563670094\\
982	-24.9845606973138\\
983	-24.9717769759313\\
984	-24.9590051879482\\
985	-24.9462453184716\\
986	-24.9334973526294\\
987	-24.9207612755703\\
988	-24.9080370724636\\
989	-24.8953247284994\\
990	-24.8826242288885\\
991	-24.8699355588623\\
992	-24.8572587036727\\
993	-24.8445936485924\\
994	-24.8319403789145\\
995	-24.8192988799529\\
996	-24.8066691370419\\
997	-24.7940511355361\\
998	-24.7814448608109\\
999	-24.768850298262\\
1000	-24.7562674333055\\
};
\addlegendentry{Elevation (linear)}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  1	78.3\\
  2	78.3429718346348\\
  3	78.3859436692696\\
  4	78.4289155039044\\
  5	78.4718873385392\\
  6	78.5148591731741\\
  7	78.5578310078089\\
  8	78.6008028424437\\
  9	78.6437746770785\\
  10	78.6867465117133\\
  11	78.7297183463481\\
  12	78.7726901809829\\
  13	78.8156620156177\\
  14	78.8586338502525\\
  15	78.9016056848874\\
  16	78.9445775195222\\
  17	78.987549354157\\
  18	79.0305211887918\\
  19	79.0734930234266\\
  20	79.1164648580614\\
  21	79.1594366926962\\
  22	79.202408527331\\
  23	79.2453803619659\\
  24	79.2883521966007\\
  25	79.3313240312355\\
  26	79.3742958658703\\
  27	79.4172677005051\\
  28	79.4602395351399\\
  29	79.5032113697747\\
  30	79.5461832044095\\
  31	79.5891550390444\\
  32	79.6321268736792\\
  33	79.675098708314\\
  34	79.7180705429488\\
  35	79.7610423775836\\
  36	79.8040142122184\\
  37	79.8469860468532\\
  38	79.889957881488\\
  39	79.9329297161228\\
  40	79.9759015507577\\
  41	80.0188733853925\\
  42	80.0618452200273\\
  43	80.1048170546621\\
  44	80.1477888892969\\
  45	80.1907607239317\\
  46	80.2337325585665\\
  47	80.2767043932013\\
  48	80.3196762278362\\
  49	80.362648062471\\
  50	80.4056198971058\\
  51	80.4485917317406\\
  52	80.4915635663754\\
  53	80.5345354010102\\
  54	80.577507235645\\
  55	80.6204790702798\\
  56	80.6634509049147\\
  57	80.7064227395495\\
  58	80.7493945741843\\
  59	80.7923664088191\\
  60	80.8353382434539\\
  61	80.8783100780887\\
  62	80.9212819127235\\
  63	80.9642537473583\\
  64	81.0072255819931\\
  65	81.050197416628\\
  66	81.0931692512628\\
  67	81.1361410858976\\
  68	81.1791129205324\\
  69	81.2220847551672\\
  70	81.265056589802\\
  71	81.3080284244368\\
  72	81.3510002590716\\
  73	81.3939720937065\\
  74	81.4369439283413\\
  75	81.4799157629761\\
  76	81.5228875976109\\
  77	81.5658594322457\\
  78	81.6088312668805\\
  79	81.6518031015153\\
  80	81.6947749361501\\
  81	81.7377467707849\\
  82	81.7807186054198\\
  83	81.8236904400546\\
  84	81.8666622746894\\
  85	81.9096341093242\\
  86	81.952605943959\\
  87	81.9955777785938\\
  88	82.0385496132286\\
  89	82.0815214478634\\
  90	82.1244932824982\\
  91	82.1674651171331\\
  92	82.2104369517679\\
  93	82.2534087864027\\
  94	82.2963806210375\\
  95	82.3393524556723\\
  96	82.3823242903071\\
  97	82.4252961249419\\
  98	82.4682679595767\\
  99	82.5112397942115\\
  100	82.5542116288464\\
  101	82.5971834634812\\
  102	82.640155298116\\
  103	82.6831271327508\\
  104	82.7260989673856\\
  105	82.7690708020204\\
  106	82.8120426366552\\
  107	82.85501447129\\
  108	82.8979863059249\\
  109	82.9409581405597\\
  110	82.9839299751945\\
  111	83.0269018098293\\
  112	83.0698736444641\\
  113	83.1128454790989\\
  114	83.1558173137337\\
  115	83.1987891483685\\
  116	83.2417609830033\\
  117	83.2847328176382\\
  118	83.327704652273\\
  119	83.3706764869078\\
  120	83.4136483215426\\
  121	83.4566201561774\\
  122	83.4995919908122\\
  123	83.542563825447\\
  124	83.5855356600818\\
  125	83.6285074947167\\
  126	83.6714793293515\\
  127	83.7144511639863\\
  128	83.7574229986211\\
  129	83.8003948332559\\
  130	83.8433666678907\\
  131	83.8863385025255\\
  132	83.9293103371603\\
  133	83.9722821717952\\
  134	84.01525400643\\
  135	84.0582258410648\\
  136	84.1011976756996\\
  137	84.1441695103344\\
  138	84.1871413449692\\
  139	84.230113179604\\
  140	84.2730850142388\\
  141	84.3160568488736\\
  142	84.3590286835085\\
  143	84.4020005181433\\
  144	84.4449723527781\\
  145	84.4879441874129\\
  146	84.5309160220477\\
  147	84.5738878566825\\
  148	84.6168596913173\\
  149	84.6598315259521\\
  150	84.702803360587\\
  151	84.7457751952218\\
  152	84.7887470298566\\
  153	84.8317188644914\\
  154	84.8746906991262\\
  155	84.917662533761\\
  156	84.9606343683958\\
  157	85.0036062030306\\
  158	85.0465780376654\\
  159	85.0895498723003\\
  160	85.1325217069351\\
  161	85.1754935415699\\
  162	85.2184653762047\\
  163	85.2614372108395\\
  164	85.3044090454743\\
  165	85.3473808801091\\
  166	85.3903527147439\\
  167	85.4333245493788\\
  168	85.4762963840136\\
  169	85.5192682186484\\
  170	85.5622400532832\\
  171	85.605211887918\\
  172	85.6481837225528\\
  173	85.6911555571876\\
  174	85.7341273918224\\
  175	85.7770992264573\\
  176	85.8200710610921\\
  177	85.8630428957269\\
  178	85.9060147303617\\
  179	85.9489865649965\\
  180	85.9919583996313\\
  181	86.0349302342661\\
  182	86.0779020689009\\
  183	86.1208739035357\\
  184	86.1638457381706\\
  185	86.2068175728054\\
  186	86.2497894074402\\
  187	86.292761242075\\
  188	86.3357330767098\\
  189	86.3787049113446\\
  190	86.4216767459794\\
  191	86.4646485806142\\
  192	86.507620415249\\
  193	86.5505922498838\\
  194	86.5935640845187\\
  195	86.6365359191535\\
  196	86.6795077537883\\
  197	86.7224795884231\\
  198	86.7654514230579\\
  199	86.8084232576927\\
  200	86.8513950923276\\
  201	86.8943669269624\\
  202	86.9373387615972\\
  203	86.980310596232\\
  204	87.0232824308668\\
  205	87.0662542655016\\
  206	87.1092261001364\\
  207	87.1521979347712\\
  208	87.195169769406\\
  209	87.2381416040408\\
  210	87.2811134386756\\
  211	87.3240852733105\\
  212	87.3670571079453\\
  213	87.4100289425801\\
  214	87.4530007772149\\
  215	87.4959726118497\\
  216	87.5389444464845\\
  217	87.5819162811193\\
  218	87.6248881157541\\
  219	87.667859950389\\
  220	87.7108317850238\\
  221	87.7538036196586\\
  222	87.7967754542934\\
  223	87.8397472889282\\
  224	87.882719123563\\
  225	87.9256909581978\\
  226	87.9686627928326\\
  227	88.0116346274675\\
  228	88.0546064621023\\
  229	88.0975782967371\\
  230	88.1405501313719\\
  231	88.1835219660067\\
  232	88.2264938006415\\
  233	88.2694656352763\\
  234	88.3124374699111\\
  235	88.3554093045459\\
  236	88.3983811391808\\
  237	88.4413529738156\\
  238	88.4843248084504\\
  239	88.5272966430852\\
  240	88.57026847772\\
  241	88.6132403123548\\
  242	88.6562121469896\\
  243	88.6991839816244\\
  244	88.7421558162593\\
  245	88.7851276508941\\
  246	88.8280994855289\\
  247	88.8710713201637\\
  248	88.9140431547985\\
  249	88.9570149894333\\
  250	88.9999868240681\\
  251	89.0429586587029\\
  252	89.0859304933378\\
  253	89.1289023279726\\
  254	89.1718741626074\\
  255	89.2148459972422\\
  256	89.257817831877\\
  257	89.3007896665118\\
  258	89.3437615011466\\
  259	89.3867333357814\\
  260	89.4297051704162\\
  261	89.4726770050511\\
  262	89.5156488396859\\
  263	89.5586206743207\\
  264	89.6015925089555\\
  265	89.6445643435903\\
  266	89.6875361782251\\
  267	89.7305080128599\\
  268	89.7734798474947\\
  269	89.8164516821296\\
  270	89.8594235167644\\
  271	89.9023953513992\\
  272	89.945367186034\\
  273	89.9883390206688\\
  274	90.0313108553036\\
  275	90.0742826899384\\
  276	90.1172545245732\\
  277	90.1602263592081\\
  278	90.2031981938429\\
  279	90.2461700284777\\
  280	90.2891418631125\\
  281	90.3321136977473\\
  282	90.3750855323821\\
  283	90.4180573670169\\
  284	90.4610292016517\\
  285	90.5040010362865\\
  286	90.5469728709214\\
  287	90.5899447055561\\
  288	90.632916540191\\
  289	90.6758883748258\\
  290	90.7188602094606\\
  291	90.7618320440954\\
  292	90.8048038787302\\
  293	90.847775713365\\
  294	90.8907475479999\\
  295	90.9337193826346\\
  296	90.9766912172695\\
  297	91.0196630519043\\
  298	91.0626348865391\\
  299	91.1056067211739\\
  300	91.1485785558087\\
  301	91.1915503904435\\
  302	91.2345222250783\\
  303	91.2774940597131\\
  304	91.320465894348\\
  305	91.3634377289828\\
  306	91.4064095636176\\
  307	91.4493813982524\\
  308	91.4923532328872\\
  309	91.535325067522\\
  310	91.5782969021568\\
  311	91.6212687367916\\
  312	91.6642405714264\\
  313	91.7072124060613\\
  314	91.7501842406961\\
  315	91.7931560753309\\
  316	91.8361279099657\\
  317	91.8790997446005\\
  318	91.9220715792353\\
  319	91.9650434138701\\
  320	92.0080152485049\\
  321	92.0509870831398\\
  322	92.0939589177746\\
  323	92.1369307524094\\
  324	92.1799025870442\\
  325	92.222874421679\\
  326	92.2658462563138\\
  327	92.3088180909486\\
  328	92.3517899255834\\
  329	92.3947617602183\\
  330	92.4377335948531\\
  331	92.4807054294879\\
  332	92.5236772641227\\
  333	92.5666490987575\\
  334	92.6096209333923\\
  335	92.6525927680271\\
  336	92.6955646026619\\
  337	92.7385364372967\\
  338	92.7815082719316\\
  339	92.8244801065664\\
  340	92.8674519412012\\
  341	92.910423775836\\
  342	92.9533956104708\\
  343	92.9963674451056\\
  344	93.0393392797404\\
  345	93.0823111143752\\
  346	93.1252829490101\\
  347	93.1682547836449\\
  348	93.2112266182797\\
  349	93.2541984529145\\
  350	93.2971702875493\\
  351	93.3401421221841\\
  352	93.3831139568189\\
  353	93.4260857914537\\
  354	93.4690576260886\\
  355	93.5120294607234\\
  356	93.5550012953582\\
  357	93.597973129993\\
  358	93.6409449646278\\
  359	93.6839167992626\\
  360	93.7268886338974\\
  361	93.7698604685322\\
  362	93.812832303167\\
  363	93.8558041378018\\
  364	93.8987759724367\\
  365	93.9417478070715\\
  366	93.9847196417063\\
  367	94.0276914763411\\
  368	94.0706633109759\\
  369	94.1136351456107\\
  370	94.1566069802455\\
  371	94.1995788148804\\
  372	94.2425506495152\\
  373	94.28552248415\\
  374	94.3284943187848\\
  375	94.3714661534196\\
  376	94.4144379880544\\
  377	94.4574098226892\\
  378	94.500381657324\\
  379	94.5433534919588\\
  380	94.5863253265937\\
  381	94.6292971612285\\
  382	94.6722689958633\\
  383	94.7152408304981\\
  384	94.7582126651329\\
  385	94.8011844997677\\
  386	94.8441563344025\\
  387	94.8871281690374\\
  388	94.9301000036722\\
  389	94.973071838307\\
  390	95.0160436729418\\
  391	95.0590155075766\\
  392	95.1019873422114\\
  393	95.1449591768462\\
  394	95.187931011481\\
  395	95.2309028461158\\
  396	95.2738746807507\\
  397	95.3168465153854\\
  398	95.3598183500203\\
  399	95.4027901846551\\
  400	95.4457620192899\\
  401	95.4887338539247\\
  402	95.5317056885595\\
  403	95.5746775231943\\
  404	95.6176493578292\\
  405	95.6606211924639\\
  406	95.7035930270988\\
  407	95.7465648617336\\
  408	95.7895366963684\\
  409	95.8325085310032\\
  410	95.875480365638\\
  411	95.9184522002728\\
  412	95.9614240349076\\
  413	96.0043958695424\\
  414	96.0473677041772\\
  415	96.0903395388121\\
  416	96.1333113734469\\
  417	96.1762832080817\\
  418	96.2192550427165\\
  419	96.2622268773513\\
  420	96.3051987119861\\
  421	96.3481705466209\\
  422	96.3911423812557\\
  423	96.4341142158906\\
  424	96.4770860505254\\
  425	96.5200578851602\\
  426	96.563029719795\\
  427	96.6060015544298\\
  428	96.6489733890646\\
  429	96.6919452236994\\
  430	96.7349170583342\\
  431	96.7778888929691\\
  432	96.8208607276039\\
  433	96.8638325622387\\
  434	96.9068043968735\\
  435	96.9497762315083\\
  436	96.9927480661431\\
  437	97.0357199007779\\
  438	97.0786917354127\\
  439	97.1216635700476\\
  440	97.1646354046824\\
  441	97.2076072393172\\
  442	97.250579073952\\
  443	97.2935509085868\\
  444	97.3365227432216\\
  445	97.3794945778564\\
  446	97.4224664124912\\
  447	97.4654382471261\\
  448	97.5084100817609\\
  449	97.5513819163957\\
  450	97.5943537510305\\
  451	97.6373255856653\\
  452	97.6802974203001\\
  453	97.7232692549349\\
  454	97.7662410895697\\
  455	97.8092129242045\\
  456	97.8521847588393\\
  457	97.8951565934742\\
  458	97.938128428109\\
  459	97.9811002627438\\
  460	98.0240720973786\\
  461	98.0670439320134\\
  462	98.1100157666482\\
  463	98.152987601283\\
  464	98.1959594359179\\
  465	98.2389312705527\\
  466	98.2819031051875\\
  467	98.3248749398223\\
  468	98.3678467744571\\
  469	98.4108186090919\\
  470	98.4537904437267\\
  471	98.4967622783615\\
  472	98.5397341129963\\
  473	98.5827059476312\\
  474	98.625677782266\\
  475	98.6686496169008\\
  476	98.7116214515356\\
  477	98.7545932861704\\
  478	98.7975651208052\\
  479	98.84053695544\\
  480	98.8835087900748\\
  481	98.9264806247096\\
  482	98.9694524593445\\
  483	99.0124242939793\\
  484	99.0553961286141\\
  485	99.0983679632489\\
  486	99.1413397978837\\
  487	99.1843116325185\\
  488	99.2272834671533\\
  489	99.2702553017881\\
  490	99.3132271364229\\
  491	99.3561989710578\\
  492	99.3991708056926\\
  493	99.4421426403274\\
  494	99.4851144749622\\
  495	99.528086309597\\
  496	99.5710581442318\\
  497	99.6140299788666\\
  498	99.6570018135015\\
  499	99.6999736481363\\
  500	99.7429454827711\\
  501	99.7859173174059\\
  502	99.8288891520407\\
  503	99.8718609866755\\
  504	99.9148328213103\\
  505	99.9578046559451\\
  506	100.00077649058\\
  507	100.043748325215\\
  508	100.08672015985\\
  509	100.129691994484\\
  510	100.172663829119\\
  511	100.215635663754\\
  512	100.258607498389\\
  513	100.301579333024\\
  514	100.344551167658\\
  515	100.387523002293\\
  516	100.430494836928\\
  517	100.473466671563\\
  518	100.516438506198\\
  519	100.559410340832\\
  520	100.602382175467\\
  521	100.645354010102\\
  522	100.688325844737\\
  523	100.731297679372\\
  524	100.774269514007\\
  525	100.817241348641\\
  526	100.860213183276\\
  527	100.903185017911\\
  528	100.946156852546\\
  529	100.989128687181\\
  530	101.032100521815\\
  531	101.07507235645\\
  532	101.118044191085\\
  533	101.16101602572\\
  534	101.203987860355\\
  535	101.246959694989\\
  536	101.289931529624\\
  537	101.332903364259\\
  538	101.375875198894\\
  539	101.418847033529\\
  540	101.461818868164\\
  541	101.504790702798\\
  542	101.547762537433\\
  543	101.590734372068\\
  544	101.633706206703\\
  545	101.676678041338\\
  546	101.719649875972\\
  547	101.762621710607\\
  548	101.805593545242\\
  549	101.848565379877\\
  550	101.891537214512\\
  551	101.934509049146\\
  552	101.977480883781\\
  553	102.020452718416\\
  554	102.063424553051\\
  555	102.106396387686\\
  556	102.149368222321\\
  557	102.192340056955\\
  558	102.23531189159\\
  559	102.278283726225\\
  560	102.32125556086\\
  561	102.364227395495\\
  562	102.407199230129\\
  563	102.450171064764\\
  564	102.493142899399\\
  565	102.536114734034\\
  566	102.579086568669\\
  567	102.622058403303\\
  568	102.665030237938\\
  569	102.708002072573\\
  570	102.750973907208\\
  571	102.793945741843\\
  572	102.836917576478\\
  573	102.879889411112\\
  574	102.922861245747\\
  575	102.965833080382\\
  576	103.008804915017\\
  577	103.051776749652\\
  578	103.094748584286\\
  579	103.137720418921\\
  580	103.180692253556\\
  581	103.223664088191\\
  582	103.266635922826\\
  583	103.30960775746\\
  584	103.352579592095\\
  585	103.39555142673\\
  586	103.438523261365\\
  587	103.481495096\\
  588	103.524466930635\\
  589	103.567438765269\\
  590	103.610410599904\\
  591	103.653382434539\\
  592	103.696354269174\\
  593	103.739326103809\\
  594	103.782297938443\\
  595	103.825269773078\\
  596	103.868241607713\\
  597	103.911213442348\\
  598	103.954185276983\\
  599	103.997157111617\\
  600	104.040128946252\\
  601	104.083100780887\\
  602	104.126072615522\\
  603	104.169044450157\\
  604	104.212016284791\\
  605	104.254988119426\\
  606	104.297959954061\\
  607	104.340931788696\\
  608	104.383903623331\\
  609	104.426875457966\\
  610	104.4698472926\\
  611	104.512819127235\\
  612	104.55579096187\\
  613	104.598762796505\\
  614	104.64173463114\\
  615	104.684706465774\\
  616	104.727678300409\\
  617	104.770650135044\\
  618	104.813621969679\\
  619	104.856593804314\\
  620	104.899565638948\\
  621	104.942537473583\\
  622	104.985509308218\\
  623	105.028481142853\\
  624	105.071452977488\\
  625	105.114424812123\\
  626	105.157396646757\\
  627	105.200368481392\\
  628	105.243340316027\\
  629	105.286312150662\\
  630	105.329283985297\\
  631	105.372255819931\\
  632	105.415227654566\\
  633	105.458199489201\\
  634	105.501171323836\\
  635	105.544143158471\\
  636	105.587114993105\\
  637	105.63008682774\\
  638	105.673058662375\\
  639	105.71603049701\\
  640	105.759002331645\\
  641	105.80197416628\\
  642	105.844946000914\\
  643	105.887917835549\\
  644	105.930889670184\\
  645	105.973861504819\\
  646	106.016833339454\\
  647	106.059805174088\\
  648	106.102777008723\\
  649	106.145748843358\\
  650	106.188720677993\\
  651	106.231692512628\\
  652	106.274664347262\\
  653	106.317636181897\\
  654	106.360608016532\\
  655	106.403579851167\\
  656	106.446551685802\\
  657	106.489523520437\\
  658	106.532495355071\\
  659	106.575467189706\\
  660	106.618439024341\\
  661	106.661410858976\\
  662	106.704382693611\\
  663	106.747354528245\\
  664	106.79032636288\\
  665	106.833298197515\\
  666	106.87627003215\\
  667	106.919241866785\\
  668	106.962213701419\\
  669	107.005185536054\\
  670	107.048157370689\\
  671	107.091129205324\\
  672	107.134101039959\\
  673	107.177072874593\\
  674	107.220044709228\\
  675	107.263016543863\\
  676	107.305988378498\\
  677	107.348960213133\\
  678	107.391932047768\\
  679	107.434903882402\\
  680	107.477875717037\\
  681	107.520847551672\\
  682	107.563819386307\\
  683	107.606791220942\\
  684	107.649763055576\\
  685	107.692734890211\\
  686	107.735706724846\\
  687	107.778678559481\\
  688	107.821650394116\\
  689	107.86462222875\\
  690	107.907594063385\\
  691	107.95056589802\\
  692	107.993537732655\\
  693	108.03650956729\\
  694	108.079481401925\\
  695	108.122453236559\\
  696	108.165425071194\\
  697	108.208396905829\\
  698	108.251368740464\\
  699	108.294340575099\\
  700	108.337312409733\\
  701	108.380284244368\\
  702	108.423256079003\\
  703	108.466227913638\\
  704	108.509199748273\\
  705	108.552171582907\\
  706	108.595143417542\\
  707	108.638115252177\\
  708	108.681087086812\\
  709	108.724058921447\\
  710	108.767030756082\\
  711	108.810002590716\\
  712	108.852974425351\\
  713	108.895946259986\\
  714	108.938918094621\\
  715	108.981889929256\\
  716	109.02486176389\\
  717	109.067833598525\\
  718	109.11080543316\\
  719	109.153777267795\\
  720	109.19674910243\\
  721	109.239720937064\\
  722	109.282692771699\\
  723	109.325664606334\\
  724	109.368636440969\\
  725	109.411608275604\\
  726	109.454580110239\\
  727	109.497551944873\\
  728	109.540523779508\\
  729	109.583495614143\\
  730	109.626467448778\\
  731	109.669439283413\\
  732	109.712411118047\\
  733	109.755382952682\\
  734	109.798354787317\\
  735	109.841326621952\\
  736	109.884298456587\\
  737	109.927270291221\\
  738	109.970242125856\\
  739	110.013213960491\\
  740	110.056185795126\\
  741	110.099157629761\\
  742	110.142129464395\\
  743	110.18510129903\\
  744	110.228073133665\\
  745	110.2710449683\\
  746	110.314016802935\\
  747	110.35698863757\\
  748	110.399960472204\\
  749	110.442932306839\\
  750	110.485904141474\\
  751	110.528875976109\\
  752	110.571847810744\\
  753	110.614819645378\\
  754	110.657791480013\\
  755	110.700763314648\\
  756	110.743735149283\\
  757	110.786706983918\\
  758	110.829678818552\\
  759	110.872650653187\\
  760	110.915622487822\\
  761	110.958594322457\\
  762	111.001566157092\\
  763	111.044537991727\\
  764	111.087509826361\\
  765	111.130481660996\\
  766	111.173453495631\\
  767	111.216425330266\\
  768	111.259397164901\\
  769	111.302368999535\\
  770	111.34534083417\\
  771	111.388312668805\\
  772	111.43128450344\\
  773	111.474256338075\\
  774	111.517228172709\\
  775	111.560200007344\\
  776	111.603171841979\\
  777	111.646143676614\\
  778	111.689115511249\\
  779	111.732087345884\\
  780	111.775059180518\\
  781	111.818031015153\\
  782	111.861002849788\\
  783	111.903974684423\\
  784	111.946946519058\\
  785	111.989918353692\\
  786	112.032890188327\\
  787	112.075862022962\\
  788	112.118833857597\\
  789	112.161805692232\\
  790	112.204777526866\\
  791	112.247749361501\\
  792	112.290721196136\\
  793	112.333693030771\\
  794	112.376664865406\\
  795	112.419636700041\\
  796	112.462608534675\\
  797	112.50558036931\\
  798	112.548552203945\\
  799	112.59152403858\\
  800	112.634495873215\\
  801	112.677467707849\\
  802	112.720439542484\\
  803	112.763411377119\\
  804	112.806383211754\\
  805	112.849355046389\\
  806	112.892326881023\\
  807	112.935298715658\\
  808	112.978270550293\\
  809	113.021242384928\\
  810	113.064214219563\\
  811	113.107186054198\\
  812	113.150157888832\\
  813	113.193129723467\\
  814	113.236101558102\\
  815	113.279073392737\\
  816	113.322045227372\\
  817	113.365017062006\\
  818	113.407988896641\\
  819	113.450960731276\\
  820	113.493932565911\\
  821	113.536904400546\\
  822	113.57987623518\\
  823	113.622848069815\\
  824	113.66581990445\\
  825	113.708791739085\\
  826	113.75176357372\\
  827	113.794735408355\\
  828	113.837707242989\\
  829	113.880679077624\\
  830	113.923650912259\\
  831	113.966622746894\\
  832	114.009594581529\\
  833	114.052566416163\\
  834	114.095538250798\\
  835	114.138510085433\\
  836	114.181481920068\\
  837	114.224453754703\\
  838	114.267425589337\\
  839	114.310397423972\\
  840	114.353369258607\\
  841	114.396341093242\\
  842	114.439312927877\\
  843	114.482284762511\\
  844	114.525256597146\\
  845	114.568228431781\\
  846	114.611200266416\\
  847	114.654172101051\\
  848	114.697143935686\\
  849	114.74011577032\\
  850	114.783087604955\\
  851	114.82605943959\\
  852	114.869031274225\\
  853	114.91200310886\\
  854	114.954974943494\\
  855	114.997946778129\\
  856	115.040918612764\\
  857	115.083890447399\\
  858	115.126862282034\\
  859	115.169834116668\\
  860	115.212805951303\\
  861	115.255777785938\\
  862	115.298749620573\\
  863	115.341721455208\\
  864	115.384693289843\\
  865	115.427665124477\\
  866	115.470636959112\\
  867	115.513608793747\\
  868	115.556580628382\\
  869	115.599552463017\\
  870	115.642524297651\\
  871	115.685496132286\\
  872	115.728467966921\\
  873	115.771439801556\\
  874	115.814411636191\\
  875	115.857383470825\\
  876	115.90035530546\\
  877	115.943327140095\\
  878	115.98629897473\\
  879	116.029270809365\\
  880	116.072242644\\
  881	116.115214478634\\
  882	116.158186313269\\
  883	116.201158147904\\
  884	116.244129982539\\
  885	116.287101817174\\
  886	116.330073651808\\
  887	116.373045486443\\
  888	116.416017321078\\
  889	116.458989155713\\
  890	116.501960990348\\
  891	116.544932824982\\
  892	116.587904659617\\
  893	116.630876494252\\
  894	116.673848328887\\
  895	116.716820163522\\
  896	116.759791998157\\
  897	116.802763832791\\
  898	116.845735667426\\
  899	116.888707502061\\
  900	116.931679336696\\
  901	116.974651171331\\
  902	117.017623005965\\
  903	117.0605948406\\
  904	117.103566675235\\
  905	117.14653850987\\
  906	117.189510344505\\
  907	117.232482179139\\
  908	117.275454013774\\
  909	117.318425848409\\
  910	117.361397683044\\
  911	117.404369517679\\
  912	117.447341352314\\
  913	117.490313186948\\
  914	117.533285021583\\
  915	117.576256856218\\
  916	117.619228690853\\
  917	117.662200525488\\
  918	117.705172360122\\
  919	117.748144194757\\
  920	117.791116029392\\
  921	117.834087864027\\
  922	117.877059698662\\
  923	117.920031533296\\
  924	117.963003367931\\
  925	118.005975202566\\
  926	118.048947037201\\
  927	118.091918871836\\
  928	118.13489070647\\
  929	118.177862541105\\
  930	118.22083437574\\
  931	118.263806210375\\
  932	118.30677804501\\
  933	118.349749879645\\
  934	118.392721714279\\
  935	118.435693548914\\
  936	118.478665383549\\
  937	118.521637218184\\
  938	118.564609052819\\
  939	118.607580887453\\
  940	118.650552722088\\
  941	118.693524556723\\
  942	118.736496391358\\
  943	118.779468225993\\
  944	118.822440060627\\
  945	118.865411895262\\
  946	118.908383729897\\
  947	118.951355564532\\
  948	118.994327399167\\
  949	119.037299233802\\
  950	119.080271068436\\
  951	119.123242903071\\
  952	119.166214737706\\
  953	119.209186572341\\
  954	119.252158406976\\
  955	119.29513024161\\
  956	119.338102076245\\
  957	119.38107391088\\
  958	119.424045745515\\
  959	119.46701758015\\
  960	119.509989414784\\
  961	119.552961249419\\
  962	119.595933084054\\
  963	119.638904918689\\
  964	119.681876753324\\
  965	119.724848587959\\
  966	119.767820422593\\
  967	119.810792257228\\
  968	119.853764091863\\
  969	119.896735926498\\
  970	119.939707761133\\
  971	119.982679595767\\
  972	120.025651430402\\
  973	120.068623265037\\
  974	120.111595099672\\
  975	120.154566934307\\
  976	120.197538768941\\
  977	120.240510603576\\
  978	120.283482438211\\
  979	120.326454272846\\
  980	120.369426107481\\
  981	120.412397942116\\
  982	120.45536977675\\
  983	120.498341611385\\
  984	120.54131344602\\
  985	120.584285280655\\
  986	120.62725711529\\
  987	120.670228949924\\
  988	120.713200784559\\
  989	120.756172619194\\
  990	120.799144453829\\
  991	120.842116288464\\
  992	120.885088123098\\
  993	120.928059957733\\
  994	120.971031792368\\
  995	121.014003627003\\
  996	121.056975461638\\
  997	121.099947296273\\
  998	121.142919130907\\
  999	121.185890965542\\
  1000	121.228862800177\\  
% 1	22.14\\
% 2	22.1829718346348\\
% 3	22.2259436692696\\
% 4	22.2689155039044\\
% 5	22.3118873385392\\
% 6	22.3548591731741\\
% 7	22.3978310078089\\
% 8	22.4408028424437\\
% 9	22.4837746770785\\
% 10	22.5267465117133\\
% 11	22.5697183463481\\
% 12	22.6126901809829\\
% 13	22.6556620156177\\
% 14	22.6986338502526\\
% 15	22.7416056848874\\
% 16	22.7845775195222\\
% 17	22.827549354157\\
% 18	22.8705211887918\\
% 19	22.9134930234266\\
% 20	22.9564648580614\\
% 21	22.9994366926962\\
% 22	23.042408527331\\
% 23	23.0853803619659\\
% 24	23.1283521966007\\
% 25	23.1713240312355\\
% 26	23.2142958658703\\
% 27	23.2572677005051\\
% 28	23.3002395351399\\
% 29	23.3432113697747\\
% 30	23.3861832044095\\
% 31	23.4291550390444\\
% 32	23.4721268736792\\
% 33	23.515098708314\\
% 34	23.5580705429488\\
% 35	23.6010423775836\\
% 36	23.6440142122184\\
% 37	23.6869860468532\\
% 38	23.729957881488\\
% 39	23.7729297161228\\
% 40	23.8159015507577\\
% 41	23.8588733853925\\
% 42	23.9018452200273\\
% 43	23.9448170546621\\
% 44	23.9877888892969\\
% 45	24.0307607239317\\
% 46	24.0737325585665\\
% 47	24.1167043932013\\
% 48	24.1596762278361\\
% 49	24.202648062471\\
% 50	24.2456198971058\\
% 51	24.2885917317406\\
% 52	24.3315635663754\\
% 53	24.3745354010102\\
% 54	24.417507235645\\
% 55	24.4604790702798\\
% 56	24.5034509049147\\
% 57	24.5464227395495\\
% 58	24.5893945741843\\
% 59	24.6323664088191\\
% 60	24.6753382434539\\
% 61	24.7183100780887\\
% 62	24.7612819127235\\
% 63	24.8042537473583\\
% 64	24.8472255819931\\
% 65	24.890197416628\\
% 66	24.9331692512628\\
% 67	24.9761410858976\\
% 68	25.0191129205324\\
% 69	25.0620847551672\\
% 70	25.105056589802\\
% 71	25.1480284244368\\
% 72	25.1910002590716\\
% 73	25.2339720937064\\
% 74	25.2769439283413\\
% 75	25.3199157629761\\
% 76	25.3628875976109\\
% 77	25.4058594322457\\
% 78	25.4488312668805\\
% 79	25.4918031015153\\
% 80	25.5347749361501\\
% 81	25.5777467707849\\
% 82	25.6207186054197\\
% 83	25.6636904400546\\
% 84	25.7066622746894\\
% 85	25.7496341093242\\
% 86	25.792605943959\\
% 87	25.8355777785938\\
% 88	25.8785496132286\\
% 89	25.9215214478634\\
% 90	25.9644932824982\\
% 91	26.0074651171331\\
% 92	26.0504369517679\\
% 93	26.0934087864027\\
% 94	26.1363806210375\\
% 95	26.1793524556723\\
% 96	26.2223242903071\\
% 97	26.2652961249419\\
% 98	26.3082679595767\\
% 99	26.3512397942116\\
% 100	26.3942116288464\\
% 101	26.4371834634812\\
% 102	26.480155298116\\
% 103	26.5231271327508\\
% 104	26.5660989673856\\
% 105	26.6090708020204\\
% 106	26.6520426366552\\
% 107	26.69501447129\\
% 108	26.7379863059249\\
% 109	26.7809581405597\\
% 110	26.8239299751945\\
% 111	26.8669018098293\\
% 112	26.9098736444641\\
% 113	26.9528454790989\\
% 114	26.9958173137337\\
% 115	27.0387891483686\\
% 116	27.0817609830034\\
% 117	27.1247328176382\\
% 118	27.167704652273\\
% 119	27.2106764869078\\
% 120	27.2536483215426\\
% 121	27.2966201561774\\
% 122	27.3395919908122\\
% 123	27.382563825447\\
% 124	27.4255356600818\\
% 125	27.4685074947167\\
% 126	27.5114793293515\\
% 127	27.5544511639863\\
% 128	27.5974229986211\\
% 129	27.6403948332559\\
% 130	27.6833666678907\\
% 131	27.7263385025255\\
% 132	27.7693103371603\\
% 133	27.8122821717952\\
% 134	27.85525400643\\
% 135	27.8982258410648\\
% 136	27.9411976756996\\
% 137	27.9841695103344\\
% 138	28.0271413449692\\
% 139	28.070113179604\\
% 140	28.1130850142388\\
% 141	28.1560568488736\\
% 142	28.1990286835085\\
% 143	28.2420005181433\\
% 144	28.2849723527781\\
% 145	28.3279441874129\\
% 146	28.3709160220477\\
% 147	28.4138878566825\\
% 148	28.4568596913173\\
% 149	28.4998315259521\\
% 150	28.5428033605869\\
% 151	28.5857751952218\\
% 152	28.6287470298566\\
% 153	28.6717188644914\\
% 154	28.7146906991262\\
% 155	28.757662533761\\
% 156	28.8006343683958\\
% 157	28.8436062030306\\
% 158	28.8865780376654\\
% 159	28.9295498723003\\
% 160	28.9725217069351\\
% 161	29.0154935415699\\
% 162	29.0584653762047\\
% 163	29.1014372108395\\
% 164	29.1444090454743\\
% 165	29.1873808801091\\
% 166	29.2303527147439\\
% 167	29.2733245493787\\
% 168	29.3162963840136\\
% 169	29.3592682186484\\
% 170	29.4022400532832\\
% 171	29.445211887918\\
% 172	29.4881837225528\\
% 173	29.5311555571876\\
% 174	29.5741273918224\\
% 175	29.6170992264572\\
% 176	29.6600710610921\\
% 177	29.7030428957269\\
% 178	29.7460147303617\\
% 179	29.7889865649965\\
% 180	29.8319583996313\\
% 181	29.8749302342661\\
% 182	29.9179020689009\\
% 183	29.9608739035357\\
% 184	30.0038457381706\\
% 185	30.0468175728054\\
% 186	30.0897894074402\\
% 187	30.132761242075\\
% 188	30.1757330767098\\
% 189	30.2187049113446\\
% 190	30.2616767459794\\
% 191	30.3046485806142\\
% 192	30.347620415249\\
% 193	30.3905922498839\\
% 194	30.4335640845187\\
% 195	30.4765359191535\\
% 196	30.5195077537883\\
% 197	30.5624795884231\\
% 198	30.6054514230579\\
% 199	30.6484232576927\\
% 200	30.6913950923275\\
% 201	30.7343669269624\\
% 202	30.7773387615972\\
% 203	30.820310596232\\
% 204	30.8632824308668\\
% 205	30.9062542655016\\
% 206	30.9492261001364\\
% 207	30.9921979347712\\
% 208	31.035169769406\\
% 209	31.0781416040408\\
% 210	31.1211134386756\\
% 211	31.1640852733105\\
% 212	31.2070571079453\\
% 213	31.2500289425801\\
% 214	31.2930007772149\\
% 215	31.3359726118497\\
% 216	31.3789444464845\\
% 217	31.4219162811193\\
% 218	31.4648881157541\\
% 219	31.507859950389\\
% 220	31.5508317850238\\
% 221	31.5938036196586\\
% 222	31.6367754542934\\
% 223	31.6797472889282\\
% 224	31.722719123563\\
% 225	31.7656909581978\\
% 226	31.8086627928326\\
% 227	31.8516346274675\\
% 228	31.8946064621023\\
% 229	31.9375782967371\\
% 230	31.9805501313719\\
% 231	32.0235219660067\\
% 232	32.0664938006415\\
% 233	32.1094656352763\\
% 234	32.1524374699111\\
% 235	32.195409304546\\
% 236	32.2383811391808\\
% 237	32.2813529738156\\
% 238	32.3243248084504\\
% 239	32.3672966430852\\
% 240	32.41026847772\\
% 241	32.4532403123548\\
% 242	32.4962121469896\\
% 243	32.5391839816244\\
% 244	32.5821558162593\\
% 245	32.6251276508941\\
% 246	32.6680994855289\\
% 247	32.7110713201637\\
% 248	32.7540431547985\\
% 249	32.7970149894333\\
% 250	32.8399868240681\\
% 251	32.8829586587029\\
% 252	32.9259304933378\\
% 253	32.9689023279726\\
% 254	33.0118741626074\\
% 255	33.0548459972422\\
% 256	33.097817831877\\
% 257	33.1407896665118\\
% 258	33.1837615011466\\
% 259	33.2267333357814\\
% 260	33.2697051704162\\
% 261	33.3126770050511\\
% 262	33.3556488396859\\
% 263	33.3986206743207\\
% 264	33.4415925089555\\
% 265	33.4845643435903\\
% 266	33.5275361782251\\
% 267	33.5705080128599\\
% 268	33.6134798474947\\
% 269	33.6564516821295\\
% 270	33.6994235167644\\
% 271	33.7423953513992\\
% 272	33.785367186034\\
% 273	33.8283390206688\\
% 274	33.8713108553036\\
% 275	33.9142826899384\\
% 276	33.9572545245732\\
% 277	34.000226359208\\
% 278	34.0431981938429\\
% 279	34.0861700284777\\
% 280	34.1291418631125\\
% 281	34.1721136977473\\
% 282	34.2150855323821\\
% 283	34.2580573670169\\
% 284	34.3010292016517\\
% 285	34.3440010362865\\
% 286	34.3869728709213\\
% 287	34.4299447055562\\
% 288	34.472916540191\\
% 289	34.5158883748258\\
% 290	34.5588602094606\\
% 291	34.6018320440954\\
% 292	34.6448038787302\\
% 293	34.687775713365\\
% 294	34.7307475479998\\
% 295	34.7737193826347\\
% 296	34.8166912172695\\
% 297	34.8596630519043\\
% 298	34.9026348865391\\
% 299	34.9456067211739\\
% 300	34.9885785558087\\
% 301	35.0315503904435\\
% 302	35.0745222250783\\
% 303	35.1174940597131\\
% 304	35.160465894348\\
% 305	35.2034377289828\\
% 306	35.2464095636176\\
% 307	35.2893813982524\\
% 308	35.3323532328872\\
% 309	35.375325067522\\
% 310	35.4182969021568\\
% 311	35.4612687367916\\
% 312	35.5042405714265\\
% 313	35.5472124060613\\
% 314	35.5901842406961\\
% 315	35.6331560753309\\
% 316	35.6761279099657\\
% 317	35.7190997446005\\
% 318	35.7620715792353\\
% 319	35.8050434138701\\
% 320	35.848015248505\\
% 321	35.8909870831398\\
% 322	35.9339589177746\\
% 323	35.9769307524094\\
% 324	36.0199025870442\\
% 325	36.062874421679\\
% 326	36.1058462563138\\
% 327	36.1488180909486\\
% 328	36.1917899255834\\
% 329	36.2347617602182\\
% 330	36.2777335948531\\
% 331	36.3207054294879\\
% 332	36.3636772641227\\
% 333	36.4066490987575\\
% 334	36.4496209333923\\
% 335	36.4925927680271\\
% 336	36.5355646026619\\
% 337	36.5785364372967\\
% 338	36.6215082719316\\
% 339	36.6644801065664\\
% 340	36.7074519412012\\
% 341	36.750423775836\\
% 342	36.7933956104708\\
% 343	36.8363674451056\\
% 344	36.8793392797404\\
% 345	36.9223111143752\\
% 346	36.9652829490101\\
% 347	37.0082547836449\\
% 348	37.0512266182797\\
% 349	37.0941984529145\\
% 350	37.1371702875493\\
% 351	37.1801421221841\\
% 352	37.2231139568189\\
% 353	37.2660857914537\\
% 354	37.3090576260885\\
% 355	37.3520294607234\\
% 356	37.3950012953582\\
% 357	37.437973129993\\
% 358	37.4809449646278\\
% 359	37.5239167992626\\
% 360	37.5668886338974\\
% 361	37.6098604685322\\
% 362	37.652832303167\\
% 363	37.6958041378019\\
% 364	37.7387759724367\\
% 365	37.7817478070715\\
% 366	37.8247196417063\\
% 367	37.8676914763411\\
% 368	37.9106633109759\\
% 369	37.9536351456107\\
% 370	37.9966069802455\\
% 371	38.0395788148803\\
% 372	38.0825506495152\\
% 373	38.12552248415\\
% 374	38.1684943187848\\
% 375	38.2114661534196\\
% 376	38.2544379880544\\
% 377	38.2974098226892\\
% 378	38.340381657324\\
% 379	38.3833534919588\\
% 380	38.4263253265937\\
% 381	38.4692971612285\\
% 382	38.5122689958633\\
% 383	38.5552408304981\\
% 384	38.5982126651329\\
% 385	38.6411844997677\\
% 386	38.6841563344025\\
% 387	38.7271281690373\\
% 388	38.7701000036721\\
% 389	38.813071838307\\
% 390	38.8560436729418\\
% 391	38.8990155075766\\
% 392	38.9419873422114\\
% 393	38.9849591768462\\
% 394	39.027931011481\\
% 395	39.0709028461158\\
% 396	39.1138746807506\\
% 397	39.1568465153855\\
% 398	39.1998183500203\\
% 399	39.2427901846551\\
% 400	39.2857620192899\\
% 401	39.3287338539247\\
% 402	39.3717056885595\\
% 403	39.4146775231943\\
% 404	39.4576493578291\\
% 405	39.5006211924639\\
% 406	39.5435930270988\\
% 407	39.5865648617336\\
% 408	39.6295366963684\\
% 409	39.6725085310032\\
% 410	39.715480365638\\
% 411	39.7584522002728\\
% 412	39.8014240349076\\
% 413	39.8443958695424\\
% 414	39.8873677041773\\
% 415	39.9303395388121\\
% 416	39.9733113734469\\
% 417	40.0162832080817\\
% 418	40.0592550427165\\
% 419	40.1022268773513\\
% 420	40.1451987119861\\
% 421	40.1881705466209\\
% 422	40.2311423812557\\
% 423	40.2741142158905\\
% 424	40.3170860505254\\
% 425	40.3600578851602\\
% 426	40.403029719795\\
% 427	40.4460015544298\\
% 428	40.4889733890646\\
% 429	40.5319452236994\\
% 430	40.5749170583342\\
% 431	40.617888892969\\
% 432	40.6608607276039\\
% 433	40.7038325622387\\
% 434	40.7468043968735\\
% 435	40.7897762315083\\
% 436	40.8327480661431\\
% 437	40.8757199007779\\
% 438	40.9186917354127\\
% 439	40.9616635700475\\
% 440	41.0046354046824\\
% 441	41.0476072393172\\
% 442	41.090579073952\\
% 443	41.1335509085868\\
% 444	41.1765227432216\\
% 445	41.2194945778564\\
% 446	41.2624664124912\\
% 447	41.305438247126\\
% 448	41.3484100817608\\
% 449	41.3913819163957\\
% 450	41.4343537510305\\
% 451	41.4773255856653\\
% 452	41.5202974203001\\
% 453	41.5632692549349\\
% 454	41.6062410895697\\
% 455	41.6492129242045\\
% 456	41.6921847588393\\
% 457	41.7351565934742\\
% 458	41.778128428109\\
% 459	41.8211002627438\\
% 460	41.8640720973786\\
% 461	41.9070439320134\\
% 462	41.9500157666482\\
% 463	41.992987601283\\
% 464	42.0359594359178\\
% 465	42.0789312705527\\
% 466	42.1219031051875\\
% 467	42.1648749398223\\
% 468	42.2078467744571\\
% 469	42.2508186090919\\
% 470	42.2937904437267\\
% 471	42.3367622783615\\
% 472	42.3797341129963\\
% 473	42.4227059476311\\
% 474	42.465677782266\\
% 475	42.5086496169008\\
% 476	42.5516214515356\\
% 477	42.5945932861704\\
% 478	42.6375651208052\\
% 479	42.68053695544\\
% 480	42.7235087900748\\
% 481	42.7664806247096\\
% 482	42.8094524593444\\
% 483	42.8524242939793\\
% 484	42.8953961286141\\
% 485	42.9383679632489\\
% 486	42.9813397978837\\
% 487	43.0243116325185\\
% 488	43.0672834671533\\
% 489	43.1102553017881\\
% 490	43.1532271364229\\
% 491	43.1961989710578\\
% 492	43.2391708056926\\
% 493	43.2821426403274\\
% 494	43.3251144749622\\
% 495	43.368086309597\\
% 496	43.4110581442318\\
% 497	43.4540299788666\\
% 498	43.4970018135014\\
% 499	43.5399736481363\\
% 500	43.5829454827711\\
% 501	43.6259173174059\\
% 502	43.6688891520407\\
% 503	43.7118609866755\\
% 504	43.7548328213103\\
% 505	43.7978046559451\\
% 506	43.8407764905799\\
% 507	43.8837483252147\\
% 508	43.9267201598496\\
% 509	43.9696919944844\\
% 510	44.0126638291192\\
% 511	44.055635663754\\
% 512	44.0986074983888\\
% 513	44.1415793330236\\
% 514	44.1845511676584\\
% 515	44.2275230022932\\
% 516	44.270494836928\\
% 517	44.3134666715629\\
% 518	44.3564385061977\\
% 519	44.3994103408325\\
% 520	44.4423821754673\\
% 521	44.4853540101021\\
% 522	44.5283258447369\\
% 523	44.5712976793717\\
% 524	44.6142695140065\\
% 525	44.6572413486413\\
% 526	44.7002131832762\\
% 527	44.743185017911\\
% 528	44.7861568525458\\
% 529	44.8291286871806\\
% 530	44.8721005218154\\
% 531	44.9150723564502\\
% 532	44.958044191085\\
% 533	45.0010160257198\\
% 534	45.0439878603547\\
% 535	45.0869596949895\\
% 536	45.1299315296243\\
% 537	45.1729033642591\\
% 538	45.2158751988939\\
% 539	45.2588470335287\\
% 540	45.3018188681635\\
% 541	45.3447907027983\\
% 542	45.3877625374331\\
% 543	45.430734372068\\
% 544	45.4737062067028\\
% 545	45.5166780413376\\
% 546	45.5596498759724\\
% 547	45.6026217106072\\
% 548	45.645593545242\\
% 549	45.6885653798768\\
% 550	45.7315372145116\\
% 551	45.7745090491465\\
% 552	45.8174808837813\\
% 553	45.8604527184161\\
% 554	45.9034245530509\\
% 555	45.9463963876857\\
% 556	45.9893682223205\\
% 557	46.0323400569553\\
% 558	46.0753118915901\\
% 559	46.118283726225\\
% 560	46.1612555608598\\
% 561	46.2042273954946\\
% 562	46.2471992301294\\
% 563	46.2901710647642\\
% 564	46.333142899399\\
% 565	46.3761147340338\\
% 566	46.4190865686686\\
% 567	46.4620584033035\\
% 568	46.5050302379383\\
% 569	46.5480020725731\\
% 570	46.5909739072079\\
% 571	46.6339457418427\\
% 572	46.6769175764775\\
% 573	46.7198894111123\\
% 574	46.7628612457471\\
% 575	46.805833080382\\
% 576	46.8488049150168\\
% 577	46.8917767496516\\
% 578	46.9347485842864\\
% 579	46.9777204189212\\
% 580	47.020692253556\\
% 581	47.0636640881908\\
% 582	47.1066359228256\\
% 583	47.1496077574604\\
% 584	47.1925795920952\\
% 585	47.23555142673\\
% 586	47.2785232613649\\
% 587	47.3214950959997\\
% 588	47.3644669306345\\
% 589	47.4074387652693\\
% 590	47.4504105999041\\
% 591	47.4933824345389\\
% 592	47.5363542691737\\
% 593	47.5793261038085\\
% 594	47.6222979384434\\
% 595	47.6652697730782\\
% 596	47.708241607713\\
% 597	47.7512134423478\\
% 598	47.7941852769826\\
% 599	47.8371571116174\\
% 600	47.8801289462522\\
% 601	47.923100780887\\
% 602	47.9660726155219\\
% 603	48.0090444501567\\
% 604	48.0520162847915\\
% 605	48.0949881194263\\
% 606	48.1379599540611\\
% 607	48.1809317886959\\
% 608	48.2239036233307\\
% 609	48.2668754579655\\
% 610	48.3098472926004\\
% 611	48.3528191272352\\
% 612	48.39579096187\\
% 613	48.4387627965048\\
% 614	48.4817346311396\\
% 615	48.5247064657744\\
% 616	48.5676783004092\\
% 617	48.610650135044\\
% 618	48.6536219696788\\
% 619	48.6965938043137\\
% 620	48.7395656389485\\
% 621	48.7825374735833\\
% 622	48.8255093082181\\
% 623	48.8684811428529\\
% 624	48.9114529774877\\
% 625	48.9544248121225\\
% 626	48.9973966467573\\
% 627	49.0403684813921\\
% 628	49.083340316027\\
% 629	49.1263121506618\\
% 630	49.1692839852966\\
% 631	49.2122558199314\\
% 632	49.2552276545662\\
% 633	49.298199489201\\
% 634	49.3411713238358\\
% 635	49.3841431584706\\
% 636	49.4271149931054\\
% 637	49.4700868277403\\
% 638	49.5130586623751\\
% 639	49.5560304970099\\
% 640	49.5990023316447\\
% 641	49.6419741662795\\
% 642	49.6849460009143\\
% 643	49.7279178355491\\
% 644	49.770889670184\\
% 645	49.8138615048188\\
% 646	49.8568333394536\\
% 647	49.8998051740884\\
% 648	49.9427770087232\\
% 649	49.985748843358\\
% 650	50.0287206779928\\
% 651	50.0716925126276\\
% 652	50.1146643472624\\
% 653	50.1576361818973\\
% 654	50.2006080165321\\
% 655	50.2435798511669\\
% 656	50.2865516858017\\
% 657	50.3295235204365\\
% 658	50.3724953550713\\
% 659	50.4154671897061\\
% 660	50.4584390243409\\
% 661	50.5014108589758\\
% 662	50.5443826936106\\
% 663	50.5873545282454\\
% 664	50.6303263628802\\
% 665	50.673298197515\\
% 666	50.7162700321498\\
% 667	50.7592418667846\\
% 668	50.8022137014194\\
% 669	50.8451855360543\\
% 670	50.8881573706891\\
% 671	50.9311292053239\\
% 672	50.9741010399587\\
% 673	51.0170728745935\\
% 674	51.0600447092283\\
% 675	51.1030165438631\\
% 676	51.1459883784979\\
% 677	51.1889602131327\\
% 678	51.2319320477676\\
% 679	51.2749038824024\\
% 680	51.3178757170372\\
% 681	51.360847551672\\
% 682	51.4038193863068\\
% 683	51.4467912209416\\
% 684	51.4897630555764\\
% 685	51.5327348902112\\
% 686	51.5757067248461\\
% 687	51.6186785594809\\
% 688	51.6616503941157\\
% 689	51.7046222287505\\
% 690	51.7475940633853\\
% 691	51.7905658980201\\
% 692	51.8335377326549\\
% 693	51.8765095672897\\
% 694	51.9194814019245\\
% 695	51.9624532365593\\
% 696	52.0054250711942\\
% 697	52.048396905829\\
% 698	52.0913687404638\\
% 699	52.1343405750986\\
% 700	52.1773124097334\\
% 701	52.2202842443682\\
% 702	52.263256079003\\
% 703	52.3062279136378\\
% 704	52.3491997482726\\
% 705	52.3921715829075\\
% 706	52.4351434175423\\
% 707	52.4781152521771\\
% 708	52.5210870868119\\
% 709	52.5640589214467\\
% 710	52.6070307560815\\
% 711	52.6500025907163\\
% 712	52.6929744253511\\
% 713	52.735946259986\\
% 714	52.7789180946208\\
% 715	52.8218899292556\\
% 716	52.8648617638904\\
% 717	52.9078335985252\\
% 718	52.95080543316\\
% 719	52.9937772677948\\
% 720	53.0367491024296\\
% 721	53.0797209370645\\
% 722	53.1226927716993\\
% 723	53.1656646063341\\
% 724	53.2086364409689\\
% 725	53.2516082756037\\
% 726	53.2945801102385\\
% 727	53.3375519448733\\
% 728	53.3805237795081\\
% 729	53.423495614143\\
% 730	53.4664674487778\\
% 731	53.5094392834126\\
% 732	53.5524111180474\\
% 733	53.5953829526822\\
% 734	53.638354787317\\
% 735	53.6813266219518\\
% 736	53.7242984565866\\
% 737	53.7672702912215\\
% 738	53.8102421258562\\
% 739	53.8532139604911\\
% 740	53.8961857951259\\
% 741	53.9391576297607\\
% 742	53.9821294643955\\
% 743	54.0251012990303\\
% 744	54.0680731336651\\
% 745	54.1110449682999\\
% 746	54.1540168029347\\
% 747	54.1969886375696\\
% 748	54.2399604722044\\
% 749	54.2829323068392\\
% 750	54.325904141474\\
% 751	54.3688759761088\\
% 752	54.4118478107436\\
% 753	54.4548196453784\\
% 754	54.4977914800132\\
% 755	54.5407633146481\\
% 756	54.5837351492829\\
% 757	54.6267069839177\\
% 758	54.6696788185525\\
% 759	54.7126506531873\\
% 760	54.7556224878221\\
% 761	54.7985943224569\\
% 762	54.8415661570917\\
% 763	54.8845379917266\\
% 764	54.9275098263614\\
% 765	54.9704816609962\\
% 766	55.013453495631\\
% 767	55.0564253302658\\
% 768	55.0993971649006\\
% 769	55.1423689995354\\
% 770	55.1853408341702\\
% 771	55.228312668805\\
% 772	55.2712845034399\\
% 773	55.3142563380747\\
% 774	55.3572281727095\\
% 775	55.4002000073443\\
% 776	55.4431718419791\\
% 777	55.4861436766139\\
% 778	55.5291155112487\\
% 779	55.5720873458835\\
% 780	55.6150591805184\\
% 781	55.6580310151531\\
% 782	55.701002849788\\
% 783	55.7439746844228\\
% 784	55.7869465190576\\
% 785	55.8299183536924\\
% 786	55.8728901883272\\
% 787	55.915862022962\\
% 788	55.9588338575969\\
% 789	56.0018056922316\\
% 790	56.0447775268665\\
% 791	56.0877493615013\\
% 792	56.1307211961361\\
% 793	56.1736930307709\\
% 794	56.2166648654057\\
% 795	56.2596367000405\\
% 796	56.3026085346754\\
% 797	56.3455803693101\\
% 798	56.388552203945\\
% 799	56.4315240385798\\
% 800	56.4744958732146\\
% 801	56.5174677078494\\
% 802	56.5604395424842\\
% 803	56.603411377119\\
% 804	56.6463832117538\\
% 805	56.6893550463886\\
% 806	56.7323268810234\\
% 807	56.7752987156583\\
% 808	56.8182705502931\\
% 809	56.8612423849279\\
% 810	56.9042142195627\\
% 811	56.9471860541975\\
% 812	56.9901578888323\\
% 813	57.0331297234671\\
% 814	57.0761015581019\\
% 815	57.1190733927368\\
% 816	57.1620452273716\\
% 817	57.2050170620064\\
% 818	57.2479888966412\\
% 819	57.290960731276\\
% 820	57.3339325659108\\
% 821	57.3769044005456\\
% 822	57.4198762351804\\
% 823	57.4628480698153\\
% 824	57.5058199044501\\
% 825	57.5487917390849\\
% 826	57.5917635737197\\
% 827	57.6347354083545\\
% 828	57.6777072429893\\
% 829	57.7206790776241\\
% 830	57.7636509122589\\
% 831	57.8066227468937\\
% 832	57.8495945815286\\
% 833	57.8925664161634\\
% 834	57.9355382507982\\
% 835	57.978510085433\\
% 836	58.0214819200678\\
% 837	58.0644537547026\\
% 838	58.1074255893374\\
% 839	58.1503974239722\\
% 840	58.1933692586071\\
% 841	58.2363410932419\\
% 842	58.2793129278767\\
% 843	58.3222847625115\\
% 844	58.3652565971463\\
% 845	58.4082284317811\\
% 846	58.4512002664159\\
% 847	58.4941721010507\\
% 848	58.5371439356855\\
% 849	58.5801157703204\\
% 850	58.6230876049552\\
% 851	58.66605943959\\
% 852	58.7090312742248\\
% 853	58.7520031088596\\
% 854	58.7949749434944\\
% 855	58.8379467781292\\
% 856	58.880918612764\\
% 857	58.9238904473989\\
% 858	58.9668622820337\\
% 859	59.0098341166685\\
% 860	59.0528059513033\\
% 861	59.0957777859381\\
% 862	59.1387496205729\\
% 863	59.1817214552077\\
% 864	59.2246932898425\\
% 865	59.2676651244773\\
% 866	59.3106369591122\\
% 867	59.353608793747\\
% 868	59.3965806283818\\
% 869	59.4395524630166\\
% 870	59.4825242976514\\
% 871	59.5254961322862\\
% 872	59.568467966921\\
% 873	59.6114398015558\\
% 874	59.6544116361906\\
% 875	59.6973834708255\\
% 876	59.7403553054603\\
% 877	59.7833271400951\\
% 878	59.8262989747299\\
% 879	59.8692708093647\\
% 880	59.9122426439995\\
% 881	59.9552144786343\\
% 882	59.9981863132691\\
% 883	60.0411581479039\\
% 884	60.0841299825388\\
% 885	60.1271018171736\\
% 886	60.1700736518084\\
% 887	60.2130454864432\\
% 888	60.256017321078\\
% 889	60.2989891557128\\
% 890	60.3419609903476\\
% 891	60.3849328249824\\
% 892	60.4279046596173\\
% 893	60.4708764942521\\
% 894	60.5138483288869\\
% 895	60.5568201635217\\
% 896	60.5997919981565\\
% 897	60.6427638327913\\
% 898	60.6857356674261\\
% 899	60.7287075020609\\
% 900	60.7716793366958\\
% 901	60.8146511713306\\
% 902	60.8576230059654\\
% 903	60.9005948406002\\
% 904	60.943566675235\\
% 905	60.9865385098698\\
% 906	61.0295103445046\\
% 907	61.0724821791394\\
% 908	61.1154540137742\\
% 909	61.1584258484091\\
% 910	61.2013976830439\\
% 911	61.2443695176787\\
% 912	61.2873413523135\\
% 913	61.3303131869483\\
% 914	61.3732850215831\\
% 915	61.4162568562179\\
% 916	61.4592286908527\\
% 917	61.5022005254876\\
% 918	61.5451723601224\\
% 919	61.5881441947572\\
% 920	61.631116029392\\
% 921	61.6740878640268\\
% 922	61.7170596986616\\
% 923	61.7600315332964\\
% 924	61.8030033679312\\
% 925	61.8459752025661\\
% 926	61.8889470372009\\
% 927	61.9319188718357\\
% 928	61.9748907064705\\
% 929	62.0178625411053\\
% 930	62.0608343757401\\
% 931	62.1038062103749\\
% 932	62.1467780450097\\
% 933	62.1897498796445\\
% 934	62.2327217142794\\
% 935	62.2756935489142\\
% 936	62.318665383549\\
% 937	62.3616372181838\\
% 938	62.4046090528186\\
% 939	62.4475808874534\\
% 940	62.4905527220882\\
% 941	62.533524556723\\
% 942	62.5764963913578\\
% 943	62.6194682259927\\
% 944	62.6624400606275\\
% 945	62.7054118952623\\
% 946	62.7483837298971\\
% 947	62.7913555645319\\
% 948	62.8343273991667\\
% 949	62.8772992338015\\
% 950	62.9202710684363\\
% 951	62.9632429030712\\
% 952	63.006214737706\\
% 953	63.0491865723408\\
% 954	63.0921584069756\\
% 955	63.1351302416104\\
% 956	63.1781020762452\\
% 957	63.22107391088\\
% 958	63.2640457455148\\
% 959	63.3070175801497\\
% 960	63.3499894147845\\
% 961	63.3929612494193\\
% 962	63.4359330840541\\
% 963	63.4789049186889\\
% 964	63.5218767533237\\
% 965	63.5648485879585\\
% 966	63.6078204225933\\
% 967	63.6507922572281\\
% 968	63.6937640918629\\
% 969	63.7367359264978\\
% 970	63.7797077611326\\
% 971	63.8226795957674\\
% 972	63.8656514304022\\
% 973	63.908623265037\\
% 974	63.9515950996718\\
% 975	63.9945669343066\\
% 976	64.0375387689414\\
% 977	64.0805106035763\\
% 978	64.1234824382111\\
% 979	64.1664542728459\\
% 980	64.2094261074807\\
% 981	64.2523979421155\\
% 982	64.2953697767503\\
% 983	64.3383416113851\\
% 984	64.3813134460199\\
% 985	64.4242852806548\\
% 986	64.4672571152896\\
% 987	64.5102289499244\\
% 988	64.5532007845592\\
% 989	64.596172619194\\
% 990	64.6391444538288\\
% 991	64.6821162884636\\
% 992	64.7250881230984\\
% 993	64.7680599577332\\
% 994	64.8110317923681\\
% 995	64.8540036270029\\
% 996	64.8969754616377\\
% 997	64.9399472962725\\
% 998	64.9829191309073\\
% 999	65.0258909655421\\
% 1000	65.0688628001769\\
};
\addlegendentry{Azimuth (circular)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	-30.4342357534434\\
2	-30.4342357534434\\
3	-30.4342357534434\\
4	-30.4342357534434\\
5	-30.4342357534434\\
6	-30.4342357534434\\
7	-30.4342357534434\\
8	-30.4342357534434\\
9	-30.4342357534434\\
10	-30.4342357534434\\
11	-30.4342357534434\\
12	-30.4342357534434\\
13	-30.4342357534434\\
14	-30.4342357534434\\
15	-30.4342357534434\\
16	-30.4342357534434\\
17	-30.4342357534434\\
18	-30.4342357534434\\
19	-30.4342357534434\\
20	-30.4342357534434\\
21	-30.4342357534434\\
22	-30.4342357534434\\
23	-30.4342357534434\\
24	-30.4342357534434\\
25	-30.4342357534434\\
26	-30.4342357534434\\
27	-30.4342357534434\\
28	-30.4342357534434\\
29	-30.4342357534434\\
30	-30.4342357534434\\
31	-30.4342357534434\\
32	-30.4342357534434\\
33	-30.4342357534434\\
34	-30.4342357534434\\
35	-30.4342357534434\\
36	-30.4342357534434\\
37	-30.4342357534434\\
38	-30.4342357534434\\
39	-30.4342357534434\\
40	-30.4342357534434\\
41	-30.4342357534434\\
42	-30.4342357534434\\
43	-30.4342357534434\\
44	-30.4342357534434\\
45	-30.4342357534434\\
46	-30.4342357534434\\
47	-30.4342357534434\\
48	-30.4342357534434\\
49	-30.4342357534434\\
50	-30.4342357534434\\
51	-30.4342357534434\\
52	-30.4342357534434\\
53	-30.4342357534434\\
54	-30.4342357534434\\
55	-30.4342357534434\\
56	-30.4342357534434\\
57	-30.4342357534434\\
58	-30.4342357534434\\
59	-30.4342357534434\\
60	-30.4342357534434\\
61	-30.4342357534434\\
62	-30.4342357534434\\
63	-30.4342357534434\\
64	-30.4342357534434\\
65	-30.4342357534434\\
66	-30.4342357534434\\
67	-30.4342357534434\\
68	-30.4342357534434\\
69	-30.4342357534434\\
70	-30.4342357534434\\
71	-30.4342357534434\\
72	-30.4342357534434\\
73	-30.4342357534434\\
74	-30.4342357534434\\
75	-30.4342357534434\\
76	-30.4342357534434\\
77	-30.4342357534434\\
78	-30.4342357534434\\
79	-30.4342357534434\\
80	-30.4342357534434\\
81	-30.4342357534434\\
82	-30.4342357534434\\
83	-30.4342357534434\\
84	-30.4342357534434\\
85	-30.4342357534434\\
86	-30.4342357534434\\
87	-30.4342357534434\\
88	-30.4342357534434\\
89	-30.4342357534434\\
90	-30.4342357534434\\
91	-30.4342357534434\\
92	-30.4342357534434\\
93	-30.4342357534434\\
94	-30.4342357534434\\
95	-30.4342357534434\\
96	-30.4342357534434\\
97	-30.4342357534434\\
98	-30.4342357534434\\
99	-30.4342357534434\\
100	-30.4342357534434\\
101	-30.4342357534434\\
102	-30.4342357534434\\
103	-30.4342357534434\\
104	-30.4342357534434\\
105	-30.4342357534434\\
106	-30.4342357534434\\
107	-30.4342357534434\\
108	-30.4342357534434\\
109	-30.4342357534434\\
110	-30.4342357534434\\
111	-30.4342357534434\\
112	-30.4342357534434\\
113	-30.4342357534434\\
114	-30.4342357534434\\
115	-30.4342357534434\\
116	-30.4342357534434\\
117	-30.4342357534434\\
118	-30.4342357534434\\
119	-30.4342357534434\\
120	-30.4342357534434\\
121	-30.4342357534434\\
122	-30.4342357534434\\
123	-30.4342357534434\\
124	-30.4342357534434\\
125	-30.4342357534434\\
126	-30.4342357534434\\
127	-30.4342357534434\\
128	-30.4342357534434\\
129	-30.4342357534434\\
130	-30.4342357534434\\
131	-30.4342357534434\\
132	-30.4342357534434\\
133	-30.4342357534434\\
134	-30.4342357534434\\
135	-30.4342357534434\\
136	-30.4342357534434\\
137	-30.4342357534434\\
138	-30.4342357534434\\
139	-30.4342357534434\\
140	-30.4342357534434\\
141	-30.4342357534434\\
142	-30.4342357534434\\
143	-30.4342357534434\\
144	-30.4342357534434\\
145	-30.4342357534434\\
146	-30.4342357534434\\
147	-30.4342357534434\\
148	-30.4342357534434\\
149	-30.4342357534434\\
150	-30.4342357534434\\
151	-30.4342357534434\\
152	-30.4342357534434\\
153	-30.4342357534434\\
154	-30.4342357534434\\
155	-30.4342357534434\\
156	-30.4342357534434\\
157	-30.4342357534434\\
158	-30.4342357534434\\
159	-30.4342357534434\\
160	-30.4342357534434\\
161	-30.4342357534434\\
162	-30.4342357534434\\
163	-30.4342357534434\\
164	-30.4342357534434\\
165	-30.4342357534434\\
166	-30.4342357534434\\
167	-30.4342357534434\\
168	-30.4342357534434\\
169	-30.4342357534434\\
170	-30.4342357534434\\
171	-30.4342357534434\\
172	-30.4342357534434\\
173	-30.4342357534434\\
174	-30.4342357534434\\
175	-30.4342357534434\\
176	-30.4342357534434\\
177	-30.4342357534434\\
178	-30.4342357534434\\
179	-30.4342357534434\\
180	-30.4342357534434\\
181	-30.4342357534434\\
182	-30.4342357534434\\
183	-30.4342357534434\\
184	-30.4342357534434\\
185	-30.4342357534434\\
186	-30.4342357534434\\
187	-30.4342357534434\\
188	-30.4342357534434\\
189	-30.4342357534434\\
190	-30.4342357534434\\
191	-30.4342357534434\\
192	-30.4342357534434\\
193	-30.4342357534434\\
194	-30.4342357534434\\
195	-30.4342357534434\\
196	-30.4342357534434\\
197	-30.4342357534434\\
198	-30.4342357534434\\
199	-30.4342357534434\\
200	-30.4342357534434\\
201	-30.4342357534434\\
202	-30.4342357534434\\
203	-30.4342357534434\\
204	-30.4342357534434\\
205	-30.4342357534434\\
206	-30.4342357534434\\
207	-30.4342357534434\\
208	-30.4342357534434\\
209	-30.4342357534434\\
210	-30.4342357534434\\
211	-30.4342357534434\\
212	-30.4342357534434\\
213	-30.4342357534434\\
214	-30.4342357534434\\
215	-30.4342357534434\\
216	-30.4342357534434\\
217	-30.4342357534434\\
218	-30.4342357534434\\
219	-30.4342357534434\\
220	-30.4342357534434\\
221	-30.4342357534434\\
222	-30.4342357534434\\
223	-30.4342357534434\\
224	-30.4342357534434\\
225	-30.4342357534434\\
226	-30.4342357534434\\
227	-30.4342357534434\\
228	-30.4342357534434\\
229	-30.4342357534434\\
230	-30.4342357534434\\
231	-30.4342357534434\\
232	-30.4342357534434\\
233	-30.4342357534434\\
234	-30.4342357534434\\
235	-30.4342357534434\\
236	-30.4342357534434\\
237	-30.4342357534434\\
238	-30.4342357534434\\
239	-30.4342357534434\\
240	-30.4342357534434\\
241	-30.4342357534434\\
242	-30.4342357534434\\
243	-30.4342357534434\\
244	-30.4342357534434\\
245	-30.4342357534434\\
246	-30.4342357534434\\
247	-30.4342357534434\\
248	-30.4342357534434\\
249	-30.4342357534434\\
250	-30.4342357534434\\
251	-30.4342357534434\\
252	-30.4342357534434\\
253	-30.4342357534434\\
254	-30.4342357534434\\
255	-30.4342357534434\\
256	-30.4342357534434\\
257	-30.4342357534434\\
258	-30.4342357534434\\
259	-30.4342357534434\\
260	-30.4342357534434\\
261	-30.4342357534434\\
262	-30.4342357534434\\
263	-30.4342357534434\\
264	-30.4342357534434\\
265	-30.4342357534434\\
266	-30.4342357534434\\
267	-30.4342357534434\\
268	-30.4342357534434\\
269	-30.4342357534434\\
270	-30.4342357534434\\
271	-30.4342357534434\\
272	-30.4342357534434\\
273	-30.4342357534434\\
274	-30.4342357534434\\
275	-30.4342357534434\\
276	-30.4342357534434\\
277	-30.4342357534434\\
278	-30.4342357534434\\
279	-30.4342357534434\\
280	-30.4342357534434\\
281	-30.4342357534434\\
282	-30.4342357534434\\
283	-30.4342357534434\\
284	-30.4342357534434\\
285	-30.4342357534434\\
286	-30.4342357534434\\
287	-30.4342357534434\\
288	-30.4342357534434\\
289	-30.4342357534434\\
290	-30.4342357534434\\
291	-30.4342357534434\\
292	-30.4342357534434\\
293	-30.4342357534434\\
294	-30.4342357534434\\
295	-30.4342357534434\\
296	-30.4342357534434\\
297	-30.4342357534434\\
298	-30.4342357534434\\
299	-30.4342357534434\\
300	-30.4342357534434\\
301	-30.4342357534434\\
302	-30.4342357534434\\
303	-30.4342357534434\\
304	-30.4342357534434\\
305	-30.4342357534434\\
306	-30.4342357534434\\
307	-30.4342357534434\\
308	-30.4342357534434\\
309	-30.4342357534434\\
310	-30.4342357534434\\
311	-30.4342357534434\\
312	-30.4342357534434\\
313	-30.4342357534434\\
314	-30.4342357534434\\
315	-30.4342357534434\\
316	-30.4342357534434\\
317	-30.4342357534434\\
318	-30.4342357534434\\
319	-30.4342357534434\\
320	-30.4342357534434\\
321	-30.4342357534434\\
322	-30.4342357534434\\
323	-30.4342357534434\\
324	-30.4342357534434\\
325	-30.4342357534434\\
326	-30.4342357534434\\
327	-30.4342357534434\\
328	-30.4342357534434\\
329	-30.4342357534434\\
330	-30.4342357534434\\
331	-30.4342357534434\\
332	-30.4342357534434\\
333	-30.4342357534434\\
334	-30.4342357534434\\
335	-30.4342357534434\\
336	-30.4342357534434\\
337	-30.4342357534434\\
338	-30.4342357534434\\
339	-30.4342357534434\\
340	-30.4342357534434\\
341	-30.4342357534434\\
342	-30.4342357534434\\
343	-30.4342357534434\\
344	-30.4342357534434\\
345	-30.4342357534434\\
346	-30.4342357534434\\
347	-30.4342357534434\\
348	-30.4342357534434\\
349	-30.4342357534434\\
350	-30.4342357534434\\
351	-30.4342357534434\\
352	-30.4342357534434\\
353	-30.4342357534434\\
354	-30.4342357534434\\
355	-30.4342357534434\\
356	-30.4342357534434\\
357	-30.4342357534434\\
358	-30.4342357534434\\
359	-30.4342357534434\\
360	-30.4342357534434\\
361	-30.4342357534434\\
362	-30.4342357534434\\
363	-30.4342357534434\\
364	-30.4342357534434\\
365	-30.4342357534434\\
366	-30.4342357534434\\
367	-30.4342357534434\\
368	-30.4342357534434\\
369	-30.4342357534434\\
370	-30.4342357534434\\
371	-30.4342357534434\\
372	-30.4342357534434\\
373	-30.4342357534434\\
374	-30.4342357534434\\
375	-30.4342357534434\\
376	-30.4342357534434\\
377	-30.4342357534434\\
378	-30.4342357534434\\
379	-30.4342357534434\\
380	-30.4342357534434\\
381	-30.4342357534434\\
382	-30.4342357534434\\
383	-30.4342357534434\\
384	-30.4342357534434\\
385	-30.4342357534434\\
386	-30.4342357534434\\
387	-30.4342357534434\\
388	-30.4342357534434\\
389	-30.4342357534434\\
390	-30.4342357534434\\
391	-30.4342357534434\\
392	-30.4342357534434\\
393	-30.4342357534434\\
394	-30.4342357534434\\
395	-30.4342357534434\\
396	-30.4342357534434\\
397	-30.4342357534434\\
398	-30.4342357534434\\
399	-30.4342357534434\\
400	-30.4342357534434\\
401	-30.4342357534434\\
402	-30.4342357534434\\
403	-30.4342357534434\\
404	-30.4342357534434\\
405	-30.4342357534434\\
406	-30.4342357534434\\
407	-30.4342357534434\\
408	-30.4342357534434\\
409	-30.4342357534434\\
410	-30.4342357534434\\
411	-30.4342357534434\\
412	-30.4342357534434\\
413	-30.4342357534434\\
414	-30.4342357534434\\
415	-30.4342357534434\\
416	-30.4342357534434\\
417	-30.4342357534434\\
418	-30.4342357534434\\
419	-30.4342357534434\\
420	-30.4342357534434\\
421	-30.4342357534434\\
422	-30.4342357534434\\
423	-30.4342357534434\\
424	-30.4342357534434\\
425	-30.4342357534434\\
426	-30.4342357534434\\
427	-30.4342357534434\\
428	-30.4342357534434\\
429	-30.4342357534434\\
430	-30.4342357534434\\
431	-30.4342357534434\\
432	-30.4342357534434\\
433	-30.4342357534434\\
434	-30.4342357534434\\
435	-30.4342357534434\\
436	-30.4342357534434\\
437	-30.4342357534434\\
438	-30.4342357534434\\
439	-30.4342357534434\\
440	-30.4342357534434\\
441	-30.4342357534434\\
442	-30.4342357534434\\
443	-30.4342357534434\\
444	-30.4342357534434\\
445	-30.4342357534434\\
446	-30.4342357534434\\
447	-30.4342357534434\\
448	-30.4342357534434\\
449	-30.4342357534434\\
450	-30.4342357534434\\
451	-30.4342357534434\\
452	-30.4342357534434\\
453	-30.4342357534434\\
454	-30.4342357534434\\
455	-30.4342357534434\\
456	-30.4342357534434\\
457	-30.4342357534434\\
458	-30.4342357534434\\
459	-30.4342357534434\\
460	-30.4342357534434\\
461	-30.4342357534434\\
462	-30.4342357534434\\
463	-30.4342357534434\\
464	-30.4342357534434\\
465	-30.4342357534434\\
466	-30.4342357534434\\
467	-30.4342357534434\\
468	-30.4342357534434\\
469	-30.4342357534434\\
470	-30.4342357534434\\
471	-30.4342357534434\\
472	-30.4342357534434\\
473	-30.4342357534434\\
474	-30.4342357534434\\
475	-30.4342357534434\\
476	-30.4342357534434\\
477	-30.4342357534434\\
478	-30.4342357534434\\
479	-30.4342357534434\\
480	-30.4342357534434\\
481	-30.4342357534434\\
482	-30.4342357534434\\
483	-30.4342357534434\\
484	-30.4342357534434\\
485	-30.4342357534434\\
486	-30.4342357534434\\
487	-30.4342357534434\\
488	-30.4342357534434\\
489	-30.4342357534434\\
490	-30.4342357534434\\
491	-30.4342357534434\\
492	-30.4342357534434\\
493	-30.4342357534434\\
494	-30.4342357534434\\
495	-30.4342357534434\\
496	-30.4342357534434\\
497	-30.4342357534434\\
498	-30.4342357534434\\
499	-30.4342357534434\\
500	-30.4342357534434\\
501	-30.4342357534434\\
502	-30.4342357534434\\
503	-30.4342357534434\\
504	-30.4342357534434\\
505	-30.4342357534434\\
506	-30.4342357534434\\
507	-30.4342357534434\\
508	-30.4342357534434\\
509	-30.4342357534434\\
510	-30.4342357534434\\
511	-30.4342357534434\\
512	-30.4342357534434\\
513	-30.4342357534434\\
514	-30.4342357534434\\
515	-30.4342357534434\\
516	-30.4342357534434\\
517	-30.4342357534434\\
518	-30.4342357534434\\
519	-30.4342357534434\\
520	-30.4342357534434\\
521	-30.4342357534434\\
522	-30.4342357534434\\
523	-30.4342357534434\\
524	-30.4342357534434\\
525	-30.4342357534434\\
526	-30.4342357534434\\
527	-30.4342357534434\\
528	-30.4342357534434\\
529	-30.4342357534434\\
530	-30.4342357534434\\
531	-30.4342357534434\\
532	-30.4342357534434\\
533	-30.4342357534434\\
534	-30.4342357534434\\
535	-30.4342357534434\\
536	-30.4342357534434\\
537	-30.4342357534434\\
538	-30.4342357534434\\
539	-30.4342357534434\\
540	-30.4342357534434\\
541	-30.4342357534434\\
542	-30.4342357534434\\
543	-30.4342357534434\\
544	-30.4342357534434\\
545	-30.4342357534434\\
546	-30.4342357534434\\
547	-30.4342357534434\\
548	-30.4342357534434\\
549	-30.4342357534434\\
550	-30.4342357534434\\
551	-30.4342357534434\\
552	-30.4342357534434\\
553	-30.4342357534434\\
554	-30.4342357534434\\
555	-30.4342357534434\\
556	-30.4342357534434\\
557	-30.4342357534434\\
558	-30.4342357534434\\
559	-30.4342357534434\\
560	-30.4342357534434\\
561	-30.4342357534434\\
562	-30.4342357534434\\
563	-30.4342357534434\\
564	-30.4342357534434\\
565	-30.4342357534434\\
566	-30.4342357534434\\
567	-30.4342357534434\\
568	-30.4342357534434\\
569	-30.4342357534434\\
570	-30.4342357534434\\
571	-30.4342357534434\\
572	-30.4342357534434\\
573	-30.4342357534434\\
574	-30.4342357534434\\
575	-30.4342357534434\\
576	-30.4342357534434\\
577	-30.4342357534434\\
578	-30.4342357534434\\
579	-30.4342357534434\\
580	-30.4342357534434\\
581	-30.4342357534434\\
582	-30.4342357534434\\
583	-30.4342357534434\\
584	-30.4342357534434\\
585	-30.4342357534434\\
586	-30.4342357534434\\
587	-30.4342357534434\\
588	-30.4342357534434\\
589	-30.4342357534434\\
590	-30.4342357534434\\
591	-30.4342357534434\\
592	-30.4342357534434\\
593	-30.4342357534434\\
594	-30.4342357534434\\
595	-30.4342357534434\\
596	-30.4342357534434\\
597	-30.4342357534434\\
598	-30.4342357534434\\
599	-30.4342357534434\\
600	-30.4342357534434\\
601	-30.4342357534434\\
602	-30.4342357534434\\
603	-30.4342357534434\\
604	-30.4342357534434\\
605	-30.4342357534434\\
606	-30.4342357534434\\
607	-30.4342357534434\\
608	-30.4342357534434\\
609	-30.4342357534434\\
610	-30.4342357534434\\
611	-30.4342357534434\\
612	-30.4342357534434\\
613	-30.4342357534434\\
614	-30.4342357534434\\
615	-30.4342357534434\\
616	-30.4342357534434\\
617	-30.4342357534434\\
618	-30.4342357534434\\
619	-30.4342357534434\\
620	-30.4342357534434\\
621	-30.4342357534434\\
622	-30.4342357534434\\
623	-30.4342357534434\\
624	-30.4342357534434\\
625	-30.4342357534434\\
626	-30.4342357534434\\
627	-30.4342357534434\\
628	-30.4342357534434\\
629	-30.4342357534434\\
630	-30.4342357534434\\
631	-30.4342357534434\\
632	-30.4342357534434\\
633	-30.4342357534434\\
634	-30.4342357534434\\
635	-30.4342357534434\\
636	-30.4342357534434\\
637	-30.4342357534434\\
638	-30.4342357534434\\
639	-30.4342357534434\\
640	-30.4342357534434\\
641	-30.4342357534434\\
642	-30.4342357534434\\
643	-30.4342357534434\\
644	-30.4342357534434\\
645	-30.4342357534434\\
646	-30.4342357534434\\
647	-30.4342357534434\\
648	-30.4342357534434\\
649	-30.4342357534434\\
650	-30.4342357534434\\
651	-30.4342357534434\\
652	-30.4342357534434\\
653	-30.4342357534434\\
654	-30.4342357534434\\
655	-30.4342357534434\\
656	-30.4342357534434\\
657	-30.4342357534434\\
658	-30.4342357534434\\
659	-30.4342357534434\\
660	-30.4342357534434\\
661	-30.4342357534434\\
662	-30.4342357534434\\
663	-30.4342357534434\\
664	-30.4342357534434\\
665	-30.4342357534434\\
666	-30.4342357534434\\
667	-30.4342357534434\\
668	-30.4342357534434\\
669	-30.4342357534434\\
670	-30.4342357534434\\
671	-30.4342357534434\\
672	-30.4342357534434\\
673	-30.4342357534434\\
674	-30.4342357534434\\
675	-30.4342357534434\\
676	-30.4342357534434\\
677	-30.4342357534434\\
678	-30.4342357534434\\
679	-30.4342357534434\\
680	-30.4342357534434\\
681	-30.4342357534434\\
682	-30.4342357534434\\
683	-30.4342357534434\\
684	-30.4342357534434\\
685	-30.4342357534434\\
686	-30.4342357534434\\
687	-30.4342357534434\\
688	-30.4342357534434\\
689	-30.4342357534434\\
690	-30.4342357534434\\
691	-30.4342357534434\\
692	-30.4342357534434\\
693	-30.4342357534434\\
694	-30.4342357534434\\
695	-30.4342357534434\\
696	-30.4342357534434\\
697	-30.4342357534434\\
698	-30.4342357534434\\
699	-30.4342357534434\\
700	-30.4342357534434\\
701	-30.4342357534434\\
702	-30.4342357534434\\
703	-30.4342357534434\\
704	-30.4342357534434\\
705	-30.4342357534434\\
706	-30.4342357534434\\
707	-30.4342357534434\\
708	-30.4342357534434\\
709	-30.4342357534434\\
710	-30.4342357534434\\
711	-30.4342357534434\\
712	-30.4342357534434\\
713	-30.4342357534434\\
714	-30.4342357534434\\
715	-30.4342357534434\\
716	-30.4342357534434\\
717	-30.4342357534434\\
718	-30.4342357534434\\
719	-30.4342357534434\\
720	-30.4342357534434\\
721	-30.4342357534434\\
722	-30.4342357534434\\
723	-30.4342357534434\\
724	-30.4342357534434\\
725	-30.4342357534434\\
726	-30.4342357534434\\
727	-30.4342357534434\\
728	-30.4342357534434\\
729	-30.4342357534434\\
730	-30.4342357534434\\
731	-30.4342357534434\\
732	-30.4342357534434\\
733	-30.4342357534434\\
734	-30.4342357534434\\
735	-30.4342357534434\\
736	-30.4342357534434\\
737	-30.4342357534434\\
738	-30.4342357534434\\
739	-30.4342357534434\\
740	-30.4342357534434\\
741	-30.4342357534434\\
742	-30.4342357534434\\
743	-30.4342357534434\\
744	-30.4342357534434\\
745	-30.4342357534434\\
746	-30.4342357534434\\
747	-30.4342357534434\\
748	-30.4342357534434\\
749	-30.4342357534434\\
750	-30.4342357534434\\
751	-30.4342357534434\\
752	-30.4342357534434\\
753	-30.4342357534434\\
754	-30.4342357534434\\
755	-30.4342357534434\\
756	-30.4342357534434\\
757	-30.4342357534434\\
758	-30.4342357534434\\
759	-30.4342357534434\\
760	-30.4342357534434\\
761	-30.4342357534434\\
762	-30.4342357534434\\
763	-30.4342357534434\\
764	-30.4342357534434\\
765	-30.4342357534434\\
766	-30.4342357534434\\
767	-30.4342357534434\\
768	-30.4342357534434\\
769	-30.4342357534434\\
770	-30.4342357534434\\
771	-30.4342357534434\\
772	-30.4342357534434\\
773	-30.4342357534434\\
774	-30.4342357534434\\
775	-30.4342357534434\\
776	-30.4342357534434\\
777	-30.4342357534434\\
778	-30.4342357534434\\
779	-30.4342357534434\\
780	-30.4342357534434\\
781	-30.4342357534434\\
782	-30.4342357534434\\
783	-30.4342357534434\\
784	-30.4342357534434\\
785	-30.4342357534434\\
786	-30.4342357534434\\
787	-30.4342357534434\\
788	-30.4342357534434\\
789	-30.4342357534434\\
790	-30.4342357534434\\
791	-30.4342357534434\\
792	-30.4342357534434\\
793	-30.4342357534434\\
794	-30.4342357534434\\
795	-30.4342357534434\\
796	-30.4342357534434\\
797	-30.4342357534434\\
798	-30.4342357534434\\
799	-30.4342357534434\\
800	-30.4342357534434\\
801	-30.4342357534434\\
802	-30.4342357534434\\
803	-30.4342357534434\\
804	-30.4342357534434\\
805	-30.4342357534434\\
806	-30.4342357534434\\
807	-30.4342357534434\\
808	-30.4342357534434\\
809	-30.4342357534434\\
810	-30.4342357534434\\
811	-30.4342357534434\\
812	-30.4342357534434\\
813	-30.4342357534434\\
814	-30.4342357534434\\
815	-30.4342357534434\\
816	-30.4342357534434\\
817	-30.4342357534434\\
818	-30.4342357534434\\
819	-30.4342357534434\\
820	-30.4342357534434\\
821	-30.4342357534434\\
822	-30.4342357534434\\
823	-30.4342357534434\\
824	-30.4342357534434\\
825	-30.4342357534434\\
826	-30.4342357534434\\
827	-30.4342357534434\\
828	-30.4342357534434\\
829	-30.4342357534434\\
830	-30.4342357534434\\
831	-30.4342357534434\\
832	-30.4342357534434\\
833	-30.4342357534434\\
834	-30.4342357534434\\
835	-30.4342357534434\\
836	-30.4342357534434\\
837	-30.4342357534434\\
838	-30.4342357534434\\
839	-30.4342357534434\\
840	-30.4342357534434\\
841	-30.4342357534434\\
842	-30.4342357534434\\
843	-30.4342357534434\\
844	-30.4342357534434\\
845	-30.4342357534434\\
846	-30.4342357534434\\
847	-30.4342357534434\\
848	-30.4342357534434\\
849	-30.4342357534434\\
850	-30.4342357534434\\
851	-30.4342357534434\\
852	-30.4342357534434\\
853	-30.4342357534434\\
854	-30.4342357534434\\
855	-30.4342357534434\\
856	-30.4342357534434\\
857	-30.4342357534434\\
858	-30.4342357534434\\
859	-30.4342357534434\\
860	-30.4342357534434\\
861	-30.4342357534434\\
862	-30.4342357534434\\
863	-30.4342357534434\\
864	-30.4342357534434\\
865	-30.4342357534434\\
866	-30.4342357534434\\
867	-30.4342357534434\\
868	-30.4342357534434\\
869	-30.4342357534434\\
870	-30.4342357534434\\
871	-30.4342357534434\\
872	-30.4342357534434\\
873	-30.4342357534434\\
874	-30.4342357534434\\
875	-30.4342357534434\\
876	-30.4342357534434\\
877	-30.4342357534434\\
878	-30.4342357534434\\
879	-30.4342357534434\\
880	-30.4342357534434\\
881	-30.4342357534434\\
882	-30.4342357534434\\
883	-30.4342357534434\\
884	-30.4342357534434\\
885	-30.4342357534434\\
886	-30.4342357534434\\
887	-30.4342357534434\\
888	-30.4342357534434\\
889	-30.4342357534434\\
890	-30.4342357534434\\
891	-30.4342357534434\\
892	-30.4342357534434\\
893	-30.4342357534434\\
894	-30.4342357534434\\
895	-30.4342357534434\\
896	-30.4342357534434\\
897	-30.4342357534434\\
898	-30.4342357534434\\
899	-30.4342357534434\\
900	-30.4342357534434\\
901	-30.4342357534434\\
902	-30.4342357534434\\
903	-30.4342357534434\\
904	-30.4342357534434\\
905	-30.4342357534434\\
906	-30.4342357534434\\
907	-30.4342357534434\\
908	-30.4342357534434\\
909	-30.4342357534434\\
910	-30.4342357534434\\
911	-30.4342357534434\\
912	-30.4342357534434\\
913	-30.4342357534434\\
914	-30.4342357534434\\
915	-30.4342357534434\\
916	-30.4342357534434\\
917	-30.4342357534434\\
918	-30.4342357534434\\
919	-30.4342357534434\\
920	-30.4342357534434\\
921	-30.4342357534434\\
922	-30.4342357534434\\
923	-30.4342357534434\\
924	-30.4342357534434\\
925	-30.4342357534434\\
926	-30.4342357534434\\
927	-30.4342357534434\\
928	-30.4342357534434\\
929	-30.4342357534434\\
930	-30.4342357534434\\
931	-30.4342357534434\\
932	-30.4342357534434\\
933	-30.4342357534434\\
934	-30.4342357534434\\
935	-30.4342357534434\\
936	-30.4342357534434\\
937	-30.4342357534434\\
938	-30.4342357534434\\
939	-30.4342357534434\\
940	-30.4342357534434\\
941	-30.4342357534434\\
942	-30.4342357534434\\
943	-30.4342357534434\\
944	-30.4342357534434\\
945	-30.4342357534434\\
946	-30.4342357534434\\
947	-30.4342357534434\\
948	-30.4342357534434\\
949	-30.4342357534434\\
950	-30.4342357534434\\
951	-30.4342357534434\\
952	-30.4342357534434\\
953	-30.4342357534434\\
954	-30.4342357534434\\
955	-30.4342357534434\\
956	-30.4342357534434\\
957	-30.4342357534434\\
958	-30.4342357534434\\
959	-30.4342357534434\\
960	-30.4342357534434\\
961	-30.4342357534434\\
962	-30.4342357534434\\
963	-30.4342357534434\\
964	-30.4342357534434\\
965	-30.4342357534434\\
966	-30.4342357534434\\
967	-30.4342357534434\\
968	-30.4342357534434\\
969	-30.4342357534434\\
970	-30.4342357534434\\
971	-30.4342357534434\\
972	-30.4342357534434\\
973	-30.4342357534434\\
974	-30.4342357534434\\
975	-30.4342357534434\\
976	-30.4342357534434\\
977	-30.4342357534434\\
978	-30.4342357534434\\
979	-30.4342357534434\\
980	-30.4342357534434\\
981	-30.4342357534434\\
982	-30.4342357534434\\
983	-30.4342357534434\\
984	-30.4342357534434\\
985	-30.4342357534434\\
986	-30.4342357534434\\
987	-30.4342357534434\\
988	-30.4342357534434\\
989	-30.4342357534434\\
990	-30.4342357534434\\
991	-30.4342357534434\\
992	-30.4342357534434\\
993	-30.4342357534434\\
994	-30.4342357534434\\
995	-30.4342357534434\\
996	-30.4342357534434\\
997	-30.4342357534434\\
998	-30.4342357534434\\
999	-30.4342357534434\\
1000	-30.4342357534434\\
};
\addlegendentry{Elevation (circular)}

\end{axis}
\end{tikzpicture}%

==> fig2-20db-int.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={TTI index},
ymode=log,
ymin=1e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Chordal distance},
axis background/.style={fill=white},
legend style={at={(0.625,0.35725)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.0177694250643765\\
2	0.0177694250643765\\
3	0.010205376240698\\
4	0.0218775344001776\\
5	0.0336860929474383\\
6	0.0375626312546352\\
7	0.0607445125135148\\
8	0.0672371955886515\\
9	0.05907873989788\\
10	0.0636211382761537\\
11	0.0976375966436231\\
12	0.12668393307729\\
13	0.102603975923926\\
14	0.0953407890903898\\
15	0.127598162952724\\
16	0.18118361223969\\
17	0.199775644499018\\
18	0.190307783407132\\
19	0.174507665088814\\
20	0.207905213278424\\
21	0.197242454141264\\
22	0.210510416031427\\
23	0.257599247203681\\
24	0.254480096615329\\
25	0.269901470552563\\
26	0.266110470333941\\
27	0.326974354210009\\
28	0.299599572470499\\
29	0.307403046356084\\
30	0.275180480185157\\
31	0.284360933482544\\
32	0.330416871109842\\
33	0.346824693591756\\
34	0.329667470451532\\
35	0.313663553399852\\
36	0.388525720158449\\
37	0.318927509515177\\
38	0.369175151181617\\
39	0.351084084309558\\
40	0.373611165399509\\
41	0.387662276947264\\
42	0.377418872981206\\
43	0.364584037556244\\
44	0.416603364132859\\
45	0.369745948246995\\
46	0.387852953468931\\
47	0.368879486122897\\
48	0.411706457999819\\
49	0.419684930471303\\
50	0.423124896100944\\
51	0.404944521310814\\
52	0.42890228042366\\
53	0.408349979993003\\
54	0.423169150570149\\
55	0.436820618412219\\
56	0.458619191617049\\
57	0.421585691766317\\
58	0.441987602188217\\
59	0.433302470551441\\
60	0.423684851513717\\
61	0.437150828916113\\
62	0.459629446470551\\
63	0.456816609447974\\
64	0.457447475527252\\
65	0.459144765524911\\
66	0.44424261720989\\
67	0.449024068963512\\
68	0.455994340649475\\
69	0.462545532984808\\
70	0.470906115146306\\
71	0.464177833632045\\
72	0.470366069645245\\
73	0.467657108200615\\
74	0.458729840667499\\
75	0.482653659595149\\
76	0.479290873303775\\
77	0.477042798192246\\
78	0.478629340895338\\
79	0.485472783335581\\
80	0.488671705935872\\
81	0.492482410246467\\
82	0.487092124303101\\
83	0.492826375446402\\
84	0.48067116695156\\
85	0.489641984948117\\
86	0.488836708477998\\
87	0.483686955532052\\
88	0.514924411362625\\
89	0.470331577335093\\
90	0.498638979709839\\
91	0.50167051531971\\
92	0.495635301823438\\
93	0.48856934187858\\
94	0.496374232602573\\
95	0.51154504659299\\
96	0.501460960500959\\
97	0.517293897690682\\
98	0.508100947317355\\
99	0.505374776299241\\
100	0.515534077287007\\
101	0.507986154905588\\
102	0.517825816120057\\
103	0.522294139429804\\
104	0.50775758917712\\
105	0.522920516963857\\
106	0.53262904787403\\
107	0.526548727452352\\
108	0.533575691209958\\
109	0.534129778094994\\
110	0.54200638772028\\
111	0.522875796394086\\
112	0.536699502994318\\
113	0.529966803306111\\
114	0.542274470719628\\
115	0.54139458400007\\
116	0.530412230776373\\
117	0.547444916017212\\
118	0.55702731901915\\
119	0.53575848427632\\
120	0.549452669174994\\
121	0.548352561036822\\
122	0.553528540557182\\
123	0.559588247354115\\
124	0.545060020749823\\
125	0.56285255981463\\
126	0.56723740147185\\
127	0.557403905739457\\
128	0.551749128785669\\
129	0.560078907633183\\
130	0.576835468894342\\
131	0.571890390906461\\
132	0.565348630716386\\
133	0.561638863472629\\
134	0.573170587668861\\
135	0.573970501025126\\
136	0.574482894284441\\
137	0.572492877284443\\
138	0.588442880412335\\
139	0.5794713430686\\
140	0.582031221567977\\
141	0.580774512967541\\
142	0.593200351849332\\
143	0.601045426457603\\
144	0.583702553555155\\
145	0.589882002374427\\
146	0.606385400920917\\
147	0.607083982512435\\
148	0.593559763899043\\
149	0.59485598618119\\
150	0.605758538259985\\
151	0.60324106363623\\
152	0.599379213180416\\
153	0.608758877334094\\
154	0.61208878374499\\
155	0.620781090008631\\
156	0.613408237430069\\
157	0.629307252982629\\
158	0.61896258534688\\
159	0.616955487049967\\
160	0.631213907111625\\
161	0.632360400409687\\
162	0.646615432747094\\
163	0.636031372499328\\
164	0.632519488427501\\
165	0.640187368110084\\
166	0.652612843634987\\
167	0.644777811335775\\
168	0.64480647360109\\
169	0.653640426394868\\
170	0.648481262222537\\
171	0.652134297427074\\
172	0.656544359377541\\
173	0.660477244400898\\
174	0.66273148344966\\
175	0.663721624972783\\
176	0.661178930571964\\
177	0.677419212175946\\
178	0.663878404925013\\
179	0.680373551597468\\
180	0.675767938441007\\
181	0.67688206078106\\
182	0.675258960409365\\
183	0.684363518211531\\
184	0.680351955712434\\
185	0.68913201660498\\
186	0.685332075662016\\
187	0.686846449218988\\
188	0.698355049905303\\
189	0.69655244860337\\
190	0.699460510910311\\
191	0.715046431433648\\
192	0.717140396901635\\
193	0.709765805364656\\
194	0.711287123233985\\
195	0.716091130053007\\
196	0.71132690196799\\
197	0.7185888191804\\
198	0.728263624545403\\
199	0.726486467323652\\
200	0.727877557486982\\
201	0.739560559129953\\
202	0.74338787696546\\
203	0.736345626816189\\
204	0.743100166162474\\
205	0.7426011264447\\
206	0.744154209334044\\
207	0.746195854746144\\
208	0.750060747584774\\
209	0.7411991337133\\
210	0.754738826012927\\
211	0.760858794032888\\
212	0.759960686682402\\
213	0.761402774192376\\
214	0.76869986595793\\
215	0.757052588126824\\
216	0.766691566100169\\
217	0.774487719699941\\
218	0.773333350014396\\
219	0.778795953166183\\
220	0.779154941027582\\
221	0.781278187280687\\
222	0.779897987450903\\
223	0.783900528572892\\
224	0.793518130969875\\
225	0.78355649537638\\
226	0.791158467452461\\
227	0.798598726763441\\
228	0.794470720735489\\
229	0.800798992784413\\
230	0.801783067359248\\
231	0.800780266108265\\
232	0.812423645929359\\
233	0.813600707733745\\
234	0.815898669443192\\
235	0.816636750512974\\
236	0.823142142481158\\
237	0.822457954521613\\
238	0.82288152874153\\
239	0.831120832312683\\
240	0.829527192974888\\
241	0.832116280124852\\
242	0.833307253392705\\
243	0.828040640019163\\
244	0.843979340408023\\
245	0.842434824285185\\
246	0.849733585279263\\
247	0.835431999320131\\
248	0.844431041561286\\
249	0.844089342682656\\
250	0.849984687788675\\
251	0.851610795368608\\
252	0.86241949724483\\
253	0.856474140452283\\
254	0.858340937320813\\
255	0.862954047808355\\
256	0.865212080335166\\
257	0.866419133160492\\
258	0.869477668572271\\
259	0.867804814283786\\
260	0.872755239193645\\
261	0.876717141940207\\
262	0.880294814358985\\
263	0.877556209827945\\
264	0.880732422775944\\
265	0.880257190777836\\
266	0.88890563062729\\
267	0.886948003046746\\
268	0.887892232998936\\
269	0.89217444061189\\
270	0.894967678881406\\
271	0.899493915879457\\
272	0.893020119601996\\
273	0.900162346856459\\
274	0.901138255273737\\
275	0.900159577753859\\
276	0.903359017999212\\
277	0.900224840805131\\
278	0.907301018398031\\
279	0.909870548724098\\
280	0.911751550484295\\
281	0.910650988954472\\
282	0.917858088209354\\
283	0.922713425538223\\
284	0.913886223713058\\
285	0.92120995535098\\
286	0.924187539275256\\
287	0.924584167144665\\
288	0.927604031111488\\
289	0.927118294417081\\
290	0.927179137495725\\
291	0.924931910870357\\
292	0.931432370750759\\
293	0.928916935317497\\
294	0.935834046842212\\
295	0.938227993980634\\
296	0.934814093121899\\
297	0.938876413865351\\
298	0.940463931510897\\
299	0.942559907779176\\
300	0.94186839336923\\
301	0.945673696900661\\
302	0.944953425859145\\
303	0.945277726502803\\
304	0.950097178736944\\
305	0.94947116283942\\
306	0.953319169014279\\
307	0.949415529746605\\
308	0.953972866440598\\
309	0.9545598271762\\
310	0.956171468334093\\
311	0.956944644522767\\
312	0.959111248550219\\
313	0.961172533230448\\
314	0.962172277664289\\
315	0.960906647111891\\
316	0.964360908217998\\
317	0.963222691272015\\
318	0.963057689800631\\
319	0.965227706929276\\
320	0.965124986732738\\
321	0.96806423440595\\
322	0.968738562593666\\
323	0.969669155910798\\
324	0.972930457612391\\
325	0.970157990172042\\
326	0.973514915369808\\
327	0.973143963692847\\
328	0.974755951341895\\
329	0.976421828741088\\
330	0.976813708966584\\
331	0.975984372012135\\
332	0.979623854892553\\
333	0.979393655669022\\
334	0.97993707625058\\
335	0.979836480276609\\
336	0.978832601486737\\
337	0.98067521261436\\
338	0.982720756562236\\
339	0.983852897074492\\
340	0.983541450133297\\
341	0.985350745864172\\
342	0.98566990136469\\
343	0.984981021878412\\
344	0.984859146822006\\
345	0.987698359457563\\
346	0.987488929957152\\
347	0.986681609026465\\
348	0.988626034270943\\
349	0.988685878427233\\
350	0.990291365091095\\
351	0.990072108925781\\
352	0.990817013304649\\
353	0.991385106364485\\
354	0.992481682448119\\
355	0.992566627192033\\
356	0.992463345650988\\
357	0.991773368088197\\
358	0.993760687711419\\
359	0.994476456519227\\
360	0.994799768275874\\
361	0.994630573884417\\
362	0.994852453638328\\
363	0.995397379664449\\
364	0.995964782015593\\
365	0.996302257385567\\
366	0.996914773632355\\
367	0.996605345958266\\
368	0.997168952735703\\
369	0.997080153937618\\
370	0.997166847649885\\
371	0.997682658666354\\
372	0.998197845132368\\
373	0.998324427379434\\
374	0.998700154482539\\
375	0.99840640540808\\
376	0.998937506668825\\
377	0.998961181369796\\
378	0.999132149474143\\
379	0.999326207219156\\
380	0.999257446760361\\
381	0.999603848847651\\
382	0.999692585563841\\
383	0.999773502297115\\
384	0.999778331429157\\
385	0.999819131168638\\
386	0.999895440658148\\
387	0.99995180261606\\
388	0.999970049694877\\
389	0.99998106681095\\
390	0.999922006481111\\
391	0.999916942252321\\
392	0.999805944480197\\
393	0.999772451669723\\
394	0.999659225605465\\
395	0.999619597398532\\
396	0.999315846776025\\
397	0.999055189546509\\
398	0.999162115255372\\
399	0.998784000204265\\
400	0.998727975085684\\
401	0.998603486945245\\
402	0.998381297794949\\
403	0.998024011577642\\
404	0.997664064447752\\
405	0.997709439800518\\
406	0.997100925217513\\
407	0.996992139290781\\
408	0.996708791982272\\
409	0.996545976788873\\
410	0.995942208565604\\
411	0.9952263430624\\
412	0.995275583781357\\
413	0.994919156556275\\
414	0.994203984849729\\
415	0.994383386807868\\
416	0.993593764368631\\
417	0.992841792267241\\
418	0.991999014541254\\
419	0.991760086631049\\
420	0.991427997438298\\
421	0.991034382665526\\
422	0.991074056306353\\
423	0.989985697701653\\
424	0.990196915206879\\
425	0.989188268126501\\
426	0.989135110286812\\
427	0.98825734060292\\
428	0.988056934651045\\
429	0.987863298954577\\
430	0.986934003251121\\
431	0.985636234766755\\
432	0.986632165470625\\
433	0.985795323329126\\
434	0.985301276504276\\
435	0.98454657582353\\
436	0.984146094678014\\
437	0.984270993530667\\
438	0.983133192863084\\
439	0.982596705101289\\
440	0.9817894187528\\
441	0.981844262470329\\
442	0.980409990292453\\
443	0.980992257020077\\
444	0.980240449333301\\
445	0.980228624491634\\
446	0.978820827680604\\
447	0.979492151664546\\
448	0.97967939740097\\
449	0.977260723650954\\
450	0.977071796796994\\
451	0.976901409080751\\
452	0.975227459399161\\
453	0.975571000302311\\
454	0.975308733610762\\
455	0.975336863353128\\
456	0.974447179882748\\
457	0.974690310889869\\
458	0.974616267032881\\
459	0.973828149692879\\
460	0.973638803978652\\
461	0.971902877330781\\
462	0.970783375121807\\
463	0.971083804234427\\
464	0.972261599009175\\
465	0.970619323987995\\
466	0.970621331562603\\
467	0.970262927560437\\
468	0.969773444125249\\
469	0.968265257717699\\
470	0.968573450262946\\
471	0.969188204450963\\
472	0.967604032972803\\
473	0.968742847986459\\
474	0.967737899178948\\
475	0.967271432067559\\
476	0.967186116634997\\
477	0.968441897847023\\
478	0.965780679060467\\
479	0.967034678717759\\
480	0.966156793761559\\
481	0.967688973443796\\
482	0.966480760052945\\
483	0.966415831582401\\
484	0.964801597562401\\
485	0.965349074560659\\
486	0.966003430065163\\
487	0.964191527997698\\
488	0.965122936824378\\
489	0.964722912228048\\
490	0.963180462578166\\
491	0.963558776761645\\
492	0.96551379590974\\
493	0.963061825789668\\
494	0.963219569785906\\
495	0.963040569978685\\
496	0.963366832925351\\
497	0.961779608486355\\
498	0.961725536336648\\
499	0.96233721639649\\
500	0.963300315687736\\
};
\addlegendentry{Full}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.0547398880025255\\
2	0.0547398880025255\\
3	0.0342034029914781\\
4	0.0545531760207637\\
5	0.0620402526233455\\
6	0.0468092222960084\\
7	0.0994454624881423\\
8	0.0962706723392316\\
9	0.0984228104179501\\
10	0.0966702311267435\\
11	0.123099558463087\\
12	0.172998690234194\\
13	0.128241271473375\\
14	0.129957770321438\\
15	0.171740328376997\\
16	0.21509308667649\\
17	0.205353817078039\\
18	0.208452277661306\\
19	0.188759368648789\\
20	0.222735852905773\\
21	0.252992214494596\\
22	0.261511358681195\\
23	0.258577169932386\\
24	0.294160121810675\\
25	0.296795336299418\\
26	0.306669206611358\\
27	0.340435271549487\\
28	0.35413089197298\\
29	0.333423046567885\\
30	0.306052756811752\\
31	0.321624325990705\\
32	0.359520967761158\\
33	0.380047775462331\\
34	0.381028916283084\\
35	0.377100938461169\\
36	0.400044351090409\\
37	0.380844425960112\\
38	0.403502453046156\\
39	0.383142688057452\\
40	0.398922841210006\\
41	0.398754007714739\\
42	0.420448037211667\\
43	0.413226656588115\\
44	0.434757195021329\\
45	0.401526707644014\\
46	0.435779016889314\\
47	0.421227821446231\\
48	0.440908423319009\\
49	0.439362644484197\\
50	0.456889323269271\\
51	0.438052660355172\\
52	0.444433897268654\\
53	0.443937934206608\\
54	0.44889506493051\\
55	0.474629643639073\\
56	0.479249383662976\\
57	0.441433730500009\\
58	0.478371902830375\\
59	0.454324543584916\\
60	0.464056977319283\\
61	0.459005808224255\\
62	0.485224465244667\\
63	0.487096129385504\\
64	0.477766977074198\\
65	0.464831122508225\\
66	0.471458563208469\\
67	0.490403831714712\\
68	0.478006687794294\\
69	0.484181898465167\\
70	0.497969498367443\\
71	0.493483958084868\\
72	0.473266081133685\\
73	0.495938130359844\\
74	0.493468613038639\\
75	0.49715859326588\\
76	0.512583223803104\\
77	0.499121786850787\\
78	0.496463720496374\\
79	0.507900846241804\\
80	0.510374341904856\\
81	0.514446138993598\\
82	0.503739852492267\\
83	0.51186144522784\\
84	0.503574398001023\\
85	0.511721556320851\\
86	0.522995219720952\\
87	0.512525249045567\\
88	0.526152652224869\\
89	0.503731877279938\\
90	0.524070544222408\\
91	0.522615224889463\\
92	0.519848964376096\\
93	0.510453752082948\\
94	0.52262291801175\\
95	0.529241291542244\\
96	0.525980478640297\\
97	0.525157331296293\\
98	0.527942328165519\\
99	0.532810106981044\\
100	0.529375583141497\\
101	0.52743001123937\\
102	0.53741789256905\\
103	0.539402073113636\\
104	0.537518492683758\\
105	0.556458694283654\\
106	0.548314719355732\\
107	0.540150614848738\\
108	0.551844368464692\\
109	0.545703338774233\\
110	0.552762168034038\\
111	0.555737195619016\\
112	0.550815855740302\\
113	0.549346647139181\\
114	0.560650217859578\\
115	0.559859690270518\\
116	0.54882728677965\\
117	0.566739823368389\\
118	0.567718021519618\\
119	0.562807193744277\\
120	0.564939868818207\\
121	0.558995229142721\\
122	0.57273450946229\\
123	0.579373960568965\\
124	0.560931432157\\
125	0.561765982789228\\
126	0.573825260610251\\
127	0.575698875593466\\
128	0.572075176601457\\
129	0.574370328256963\\
130	0.591236056782087\\
131	0.582016216629519\\
132	0.580500404514723\\
133	0.574551496796628\\
134	0.585849817533906\\
135	0.585721317004129\\
136	0.58634406302001\\
137	0.58606346349763\\
138	0.596532130226403\\
139	0.599125454622828\\
140	0.594270943755603\\
141	0.598363646045153\\
142	0.597945624468823\\
143	0.611528918569634\\
144	0.602663129330036\\
145	0.607402853428192\\
146	0.611829764337243\\
147	0.615257664908615\\
148	0.604352039334822\\
149	0.609895736491319\\
150	0.615736765278088\\
151	0.62051114041834\\
152	0.616639276365701\\
153	0.622243716716639\\
154	0.625100819375064\\
155	0.623968262506966\\
156	0.632664420681811\\
157	0.633413648425775\\
158	0.629999275596375\\
159	0.629877759413839\\
160	0.639286846881516\\
161	0.641382660419632\\
162	0.652247688902601\\
163	0.646050862079672\\
164	0.641081153543822\\
165	0.652840359926144\\
166	0.658201855064681\\
167	0.654524410435781\\
168	0.656256306139345\\
169	0.660003468277004\\
170	0.662886684864162\\
171	0.659405902554674\\
172	0.663630173969942\\
173	0.670412210492216\\
174	0.668304620759404\\
175	0.67321798045077\\
176	0.672561403666628\\
177	0.68204426221173\\
178	0.675426604336644\\
179	0.683821534789964\\
180	0.682203140884382\\
181	0.680917480109002\\
182	0.685121799674142\\
183	0.690303247903507\\
184	0.693711721245542\\
185	0.690429338458654\\
186	0.699449312242429\\
187	0.696839551737385\\
188	0.704781739733263\\
189	0.708645727473245\\
190	0.713263147120381\\
191	0.718479278194729\\
192	0.718895634770524\\
193	0.711475811451957\\
194	0.714922726980253\\
195	0.724979371199748\\
196	0.723318458953429\\
197	0.729489396208881\\
198	0.729579553789546\\
199	0.728036941588877\\
200	0.737646205818421\\
201	0.735268440498264\\
202	0.739315568752019\\
203	0.742721000697905\\
204	0.746791950804606\\
205	0.740128705317261\\
206	0.748352452028701\\
207	0.752172022308278\\
208	0.761733975909586\\
209	0.751011341864689\\
210	0.761177016348236\\
211	0.763792900917992\\
212	0.761904804704269\\
213	0.764146088632309\\
214	0.772416642285208\\
215	0.768255062220638\\
216	0.769527415483745\\
217	0.777555106143211\\
218	0.776282813175392\\
219	0.781009378368596\\
220	0.777139414795215\\
221	0.783369468232131\\
222	0.786398546408064\\
223	0.787046537060602\\
224	0.790804800380296\\
225	0.792214527529635\\
226	0.796522941984114\\
227	0.799736049620406\\
228	0.798657755427532\\
229	0.801841532375494\\
230	0.805619597149694\\
231	0.80516351295252\\
232	0.813676562334768\\
233	0.814900341294921\\
234	0.817685590844765\\
235	0.812556162371288\\
236	0.822180996708174\\
237	0.822782916159826\\
238	0.825632132611707\\
239	0.829118036818667\\
240	0.830362165223028\\
241	0.834137838531955\\
242	0.836744911699069\\
243	0.831995317403225\\
244	0.845503536417455\\
245	0.841910306936821\\
246	0.847083219731953\\
247	0.836137089025376\\
248	0.846898005251576\\
249	0.848108446424843\\
250	0.848920490833596\\
251	0.850852842982723\\
252	0.859143236723767\\
253	0.858375333784126\\
254	0.85842962300845\\
255	0.865743259088515\\
256	0.864701361728827\\
257	0.867867717681743\\
258	0.869371892299071\\
259	0.870052587136114\\
260	0.872866304552962\\
261	0.874847757129883\\
262	0.881242870394576\\
263	0.875898778569456\\
264	0.88294140151501\\
265	0.88000189318136\\
266	0.888262419115587\\
267	0.886743280931759\\
268	0.887881172644435\\
269	0.891551211591091\\
270	0.895253800256986\\
271	0.896167859810031\\
272	0.895587882759497\\
273	0.897495454091542\\
274	0.901612664970829\\
275	0.898841125890341\\
276	0.902645983710278\\
277	0.903709822419136\\
278	0.907437066144894\\
279	0.910480070316773\\
280	0.913855361559892\\
281	0.911700979500717\\
282	0.913443529580615\\
283	0.918589192103516\\
284	0.916188880990026\\
285	0.922601227283177\\
286	0.921389840770606\\
287	0.923367250743866\\
288	0.926896896203311\\
289	0.924696310784972\\
290	0.925275520205677\\
291	0.92847924092312\\
292	0.931167364633454\\
293	0.928194431276808\\
294	0.934014482131473\\
295	0.93609279591747\\
296	0.935036097490887\\
297	0.937107725859862\\
298	0.939541132974054\\
299	0.942768361255075\\
300	0.941068493829476\\
301	0.945676101004967\\
302	0.946114371960866\\
303	0.946367328674915\\
304	0.950072132503241\\
305	0.950694461069248\\
306	0.950393122599323\\
307	0.950982942679498\\
308	0.95428362742414\\
309	0.955115419628264\\
310	0.954269048918227\\
311	0.956648539148814\\
312	0.957568103987273\\
313	0.960771261933907\\
314	0.960197365852234\\
315	0.962251123373526\\
316	0.963019243351065\\
317	0.961034049001271\\
318	0.962457341711817\\
319	0.964501244466424\\
320	0.96406771658763\\
321	0.967102703763106\\
322	0.968038586527147\\
323	0.967971980302416\\
324	0.970923642449259\\
325	0.970572909101682\\
326	0.971025641375232\\
327	0.972279579364934\\
328	0.97396782514174\\
329	0.9742933899782\\
330	0.975512281941478\\
331	0.976489975092111\\
332	0.977688742825582\\
333	0.977691926946381\\
334	0.979274682102944\\
335	0.978986205664613\\
336	0.979404047936151\\
337	0.981938123998127\\
338	0.981069098236391\\
339	0.982840801953007\\
340	0.983733897406587\\
341	0.98513667598881\\
342	0.985366784631732\\
343	0.985431771692432\\
344	0.984984225315225\\
345	0.987118725429133\\
346	0.986772323377686\\
347	0.987120528188107\\
348	0.988830119381378\\
349	0.988462834849404\\
350	0.990719962814277\\
351	0.989419654461983\\
352	0.98984759023683\\
353	0.991094652166284\\
354	0.991426938804074\\
355	0.991914268125509\\
356	0.992308627509803\\
357	0.991501353260382\\
358	0.993359353716485\\
359	0.994286362424256\\
360	0.994417896021304\\
361	0.994434848011714\\
362	0.994780695764916\\
363	0.995310600380034\\
364	0.995763293846778\\
365	0.996136323427488\\
366	0.996548989060355\\
367	0.996326111378314\\
368	0.99720987201258\\
369	0.996811644576824\\
370	0.997146263404131\\
371	0.997590867639795\\
372	0.998118560896512\\
373	0.998195844627904\\
374	0.998674902471651\\
375	0.998352794202692\\
376	0.998847190630834\\
377	0.998878694226423\\
378	0.999156219320999\\
379	0.999249560553252\\
380	0.999172305725504\\
381	0.999531908697699\\
382	0.999652566814549\\
383	0.999731667564975\\
384	0.999726079935778\\
385	0.999782778542183\\
386	0.999877591427764\\
387	0.999934595686749\\
388	0.999965430108743\\
389	0.999978806714488\\
390	0.999938813256556\\
391	0.999940480768127\\
392	0.999823638581381\\
393	0.999774564188769\\
394	0.999716098045104\\
395	0.999668036017557\\
396	0.999385955831365\\
397	0.999156925104282\\
398	0.999283327529496\\
399	0.998881349725309\\
400	0.998809358541755\\
401	0.998691552878622\\
402	0.998544283232293\\
403	0.998267551402161\\
404	0.997858813725403\\
405	0.997931066472571\\
406	0.997226895522626\\
407	0.997213253398772\\
408	0.996855335713592\\
409	0.996803796290295\\
410	0.99618611597273\\
411	0.995587713681311\\
412	0.995143590180311\\
413	0.995137634841914\\
414	0.99458945528362\\
415	0.994505035966734\\
416	0.99406377405114\\
417	0.993111602445863\\
418	0.992322269172262\\
419	0.992040198309513\\
420	0.991655938171418\\
421	0.991592942754655\\
422	0.991521185725719\\
423	0.99060010958611\\
424	0.9907313485275\\
425	0.989438584819776\\
426	0.989392941747831\\
427	0.988880020750796\\
428	0.988142383985323\\
429	0.988185255859637\\
430	0.987537244056575\\
431	0.986662186763994\\
432	0.987373792953848\\
433	0.98616924257512\\
434	0.985819917195875\\
435	0.984782412510357\\
436	0.984981007032905\\
437	0.984315833952808\\
438	0.984238472631856\\
439	0.983292744837432\\
440	0.982755302758954\\
441	0.98268629401053\\
442	0.981495591858038\\
443	0.982106390507663\\
444	0.980529627853394\\
445	0.981308709618303\\
446	0.979256892758264\\
447	0.980236623925906\\
448	0.97929172420074\\
449	0.978090075085223\\
450	0.977880918958018\\
451	0.978038794781012\\
452	0.976657881678849\\
453	0.975766171724415\\
454	0.976541895624803\\
455	0.976144238935998\\
456	0.976269405119765\\
457	0.97458865217676\\
458	0.975463456636898\\
459	0.975726290906196\\
460	0.974821772116278\\
461	0.972751897824539\\
462	0.973086333398701\\
463	0.972200341492133\\
464	0.973455903417522\\
465	0.971859438195232\\
466	0.972362632764419\\
467	0.971614756292701\\
468	0.971419413119659\\
469	0.971101491929455\\
470	0.969710759590329\\
471	0.969708253678374\\
472	0.96997914706135\\
473	0.970331015085967\\
474	0.968972032286284\\
475	0.967523543842499\\
476	0.968031304955853\\
477	0.968924132469255\\
478	0.967369993144441\\
479	0.967284150194227\\
480	0.96769163061746\\
481	0.968492212687351\\
482	0.967726422438015\\
483	0.967450654686461\\
484	0.965695485294304\\
485	0.965865513876209\\
486	0.966575138202102\\
487	0.965217911676869\\
488	0.966170775740777\\
489	0.96500791820033\\
490	0.964389599905648\\
491	0.964644747439314\\
492	0.965965459104189\\
493	0.964552218133049\\
494	0.964689799211779\\
495	0.96455756803707\\
496	0.963859729362569\\
497	0.96356532953274\\
498	0.96356835184373\\
499	0.963614094054141\\
500	0.966057345988601\\
};
\addlegendentry{Horizontal}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.000135308310668947\\
2	0.000135308310668947\\
3	0.000201170111287319\\
4	0.000131342476832097\\
5	0.000206516206439766\\
6	0.000141574032125613\\
7	0.000157046427223917\\
8	0.000123678911624647\\
9	0.000113477840268406\\
10	0.000158816444430721\\
11	0.000135061043746842\\
12	0.000172912490471477\\
13	0.000202196001027366\\
14	0.000129510645943276\\
15	0.000116257436410727\\
16	0.000104378851608289\\
17	0.000229346807679542\\
18	0.000192900810833396\\
19	0.000105016279071013\\
20	0.000183225741296678\\
21	0.000124767273350135\\
22	0.000120148252134722\\
23	0.000244423294296736\\
24	0.000168651238713802\\
25	8.43025256203056e-05\\
26	0.000134887893885283\\
27	0.000148093036040264\\
28	0.000116824992597764\\
29	8.4701565343337e-05\\
30	0.000224348356344939\\
31	0.000226122004412566\\
32	0.000120835378329054\\
33	0.000123538431706116\\
34	0.000153533527033911\\
35	0.000344852114178162\\
36	0.000210724514586569\\
37	0.000105177070162188\\
38	0.000168730544166673\\
39	0.000226528829457295\\
40	0.000184233871385509\\
41	7.26117169614127e-05\\
42	0.000366623447943015\\
43	0.000128785626374806\\
44	0.000164599328650172\\
45	0.000101977297031797\\
46	0.000223469750391569\\
47	8.01990845289424e-05\\
48	0.000183104780774068\\
49	0.000147208024506673\\
50	0.000149664854410536\\
51	0.000118368475823483\\
52	0.00013091793155019\\
53	0.000222639055203311\\
54	0.00010064964148\\
55	0.000149807414184833\\
56	0.000145325378536054\\
57	0.000149207105290794\\
58	0.000146969474421021\\
59	0.000269960517255363\\
60	0.000116347183108512\\
61	0.00030394793885008\\
62	0.000159186502943864\\
63	0.000120197817805678\\
64	0.000135802952360309\\
65	0.000260910709395579\\
66	0.000132518088354272\\
67	0.00010352249936878\\
68	0.000101620175507589\\
69	0.000169768597453923\\
70	8.37283340218487e-05\\
71	0.000111655387301568\\
72	0.000161497423739698\\
73	0.000114995491934278\\
74	0.000103255065577013\\
75	0.000152208154983324\\
76	0.000184982482990359\\
77	0.000169320072112644\\
78	0.000193169688837336\\
79	8.01838308358893e-05\\
80	0.00019468707829613\\
81	0.000262188591780932\\
82	0.000113924279546085\\
83	0.000131373497053933\\
84	0.00014500529714353\\
85	0.000116712407133901\\
86	0.000147918790106494\\
87	8.42862548318224e-05\\
88	0.00015029350582404\\
89	0.000141129014500552\\
90	0.000133866711427155\\
91	0.00012209024147487\\
92	0.000160716062123545\\
93	0.000153940103304639\\
94	0.000212894895113536\\
95	0.000162028952366522\\
96	8.30842537878795e-05\\
97	0.000149528197821724\\
98	0.000111028514888545\\
99	0.000212609216313486\\
100	0.000115741511421852\\
101	0.000149675646564174\\
102	0.000162214651893056\\
103	0.000100944758508481\\
104	0.000112769900310972\\
105	0.000139989434798282\\
106	0.000195785178817687\\
107	0.000129332507094693\\
108	0.000129461173797385\\
109	0.000203141978887778\\
110	0.000165095364119217\\
111	0.000194213653975617\\
112	0.000152802196705859\\
113	0.000196113088262073\\
114	0.000108256059798617\\
115	0.000188205601646785\\
116	0.000175820309105357\\
117	0.000141584332390632\\
118	0.000147774453339122\\
119	0.000199033306952234\\
120	6.48361372870943e-05\\
121	7.04306771845298e-05\\
122	0.000159808545430351\\
123	8.32789818572266e-05\\
124	0.000151356570655004\\
125	0.000155017204302155\\
126	0.000157253071829\\
127	0.000170683054602627\\
128	0.000143525028558211\\
129	0.000121269895501674\\
130	9.29022434781102e-05\\
131	0.000200689390522235\\
132	0.000185180399470342\\
133	0.000187015719041184\\
134	0.000173747174789018\\
135	0.000160911120605822\\
136	0.000126442965916618\\
137	0.000114330412427954\\
138	0.000162195680216271\\
139	0.000113915560980571\\
140	0.000131947886146999\\
141	0.000165202999193814\\
142	0.000188399478364787\\
143	0.000258387702102347\\
144	0.000133041791407851\\
145	0.000125725338546434\\
146	0.000123109650400999\\
147	0.000115877697566991\\
148	0.000206549224109498\\
149	0.000164093976500823\\
150	0.000201987592786879\\
151	0.00015875899282275\\
152	0.000265506085791023\\
153	0.000124325185817908\\
154	8.62077834283936e-05\\
155	0.000203290599365347\\
156	0.000164210439044277\\
157	0.00015028059990736\\
158	0.00013010240136796\\
159	0.000277654719548659\\
160	0.000164837488363501\\
161	0.000138903951207947\\
162	0.000118310239005337\\
163	0.000185765871863608\\
164	0.000140401299643889\\
165	0.000112673032979027\\
166	0.00013927939404581\\
167	0.000133092039668625\\
168	0.000225837023870445\\
169	0.000172028106582556\\
170	0.000157839576932406\\
171	0.000184139815033835\\
172	0.000158916289937971\\
173	0.000203986535173672\\
174	0.000180568687743876\\
175	0.000116234647040625\\
176	0.000132910635438421\\
177	0.000119710744194779\\
178	0.000281338254348185\\
179	9.82490664095503e-05\\
180	0.00012391593919735\\
181	0.000166311813329012\\
182	0.000258557432393014\\
183	0.000297186161928087\\
184	0.000167228066066238\\
185	0.000127793699047829\\
186	0.000284319730363525\\
187	0.000162374605262727\\
188	0.000189770716218274\\
189	0.000240684107392897\\
190	0.000141835217845443\\
191	0.000213183024088381\\
192	0.000162130420426743\\
193	0.00022132168846718\\
194	0.000221163527060053\\
195	0.000124900536113448\\
196	0.000135902586858894\\
197	8.03246881078024e-05\\
198	0.000147090396634397\\
199	9.22374609632071e-05\\
200	0.000205034714663566\\
201	0.000242874162632989\\
202	0.000144943957920396\\
203	0.000252855491391646\\
204	0.00013785497892963\\
205	0.000166093707459081\\
206	0.000159443326157971\\
207	0.000229724432888856\\
208	8.4993512774878e-05\\
209	0.000140364887886824\\
210	0.000139597581616879\\
211	8.43744544624325e-05\\
212	0.000123293324267293\\
213	0.000192913474399026\\
214	0.000279129831291214\\
215	0.000124291678268396\\
216	0.000133900821952693\\
217	0.000130364090614876\\
218	0.000114115903829282\\
219	0.000168027292762907\\
220	0.000166087611139576\\
221	0.000161643104625431\\
222	0.000177199835785258\\
223	0.000106624485780782\\
224	0.000178113564905025\\
225	0.000175831682480487\\
226	0.00015480039570126\\
227	0.00017508248165824\\
228	9.69287068787295e-05\\
229	0.000222965742189518\\
230	0.00016450183603588\\
231	9.67060631313021e-05\\
232	0.000235443266029745\\
233	7.54203775429452e-05\\
234	0.000184652617496983\\
235	0.000120602137274239\\
236	0.000124125162223387\\
237	0.000148883882993223\\
238	0.000181081846343811\\
239	9.40383802717326e-05\\
240	0.000156749050949778\\
241	0.000131272594749221\\
242	0.000110759184458087\\
243	0.000183232585795079\\
244	0.000203014539174429\\
245	0.000261436966499706\\
246	0.000202725573404905\\
247	0.000188224128493797\\
248	0.000155586693871579\\
249	0.000287470807684331\\
250	0.000132144664387412\\
251	0.000241331506223486\\
252	0.000139011667344224\\
253	0.000153729601109998\\
254	0.000266211904952873\\
255	8.80849765226954e-05\\
256	0.000134580810926765\\
257	0.000123412219152041\\
258	0.000184630861659563\\
259	0.000217132962539135\\
260	7.92334464587929e-05\\
261	0.000119731751746244\\
262	0.000116960309229519\\
263	0.000211605138907589\\
264	0.000100483692011499\\
265	0.000138575295120558\\
266	0.000203576482258172\\
267	0.000191919769473536\\
268	0.000275347040606733\\
269	0.00020980372291981\\
270	0.000142989071371635\\
271	7.7794666768094e-05\\
272	0.000222584988589081\\
273	0.000102827318823029\\
274	0.000146002454297978\\
275	0.000117420951025282\\
276	0.000151126415102332\\
277	0.000277922949725129\\
278	0.000243372371218431\\
279	0.000235530401592776\\
280	0.000118387252141627\\
281	0.000191682195524912\\
282	0.000131859800771728\\
283	0.000158927869676129\\
284	0.000152158678776071\\
285	0.000141149714105171\\
286	0.000122884464615969\\
287	0.000185699920603077\\
288	0.000109292643204029\\
289	0.000275949171623013\\
290	0.000199003152013422\\
291	0.000166504147699698\\
292	0.000144334084773767\\
293	9.78865178073995e-05\\
294	8.99496215986728e-05\\
295	0.000286590626871275\\
296	0.000227394313035456\\
297	0.000223077487887136\\
298	0.000132306171609431\\
299	0.0001169367009346\\
300	0.000158740371001287\\
301	0.000123981605833567\\
302	0.000118143167066298\\
303	0.000226481805571288\\
304	0.000107307074953344\\
305	0.000116065744022575\\
306	8.39198422072029e-05\\
307	0.000275617139691153\\
308	0.000106510911018132\\
309	0.000136732515327054\\
310	0.000289861778050393\\
311	0.000173892269386688\\
312	0.000148540332775826\\
313	0.000155956298503401\\
314	0.000159330393709156\\
315	0.000177566940400442\\
316	6.96112454813158e-05\\
317	0.000133443461556026\\
318	0.000277596637184263\\
319	0.000147544960710488\\
320	0.00024792467956124\\
321	0.000115399204465239\\
322	0.000118881358221945\\
323	0.000234064100087128\\
324	0.000132639750945029\\
325	0.000110353480377201\\
326	0.000189937893596615\\
327	0.000152505524375013\\
328	0.000131129795584473\\
329	0.000119565131114485\\
330	0.000135842081531812\\
331	0.000174581705569954\\
332	0.000151202212053314\\
333	0.000175475196048869\\
334	9.69812019301131e-05\\
335	0.000240482205397352\\
336	0.000128250364162563\\
337	0.000155963489865685\\
338	9.97310005772523e-05\\
339	0.000188455023516065\\
340	0.000156665461028682\\
341	0.000177643717173204\\
342	0.000101804346768308\\
343	0.000129234501774245\\
344	0.000205919582102698\\
345	0.000183580879527956\\
346	0.000196406355687728\\
347	0.000129472397601937\\
348	0.00011469500580491\\
349	0.00015851326815931\\
350	0.000103960799384428\\
351	0.000272515417476871\\
352	9.65171085389627e-05\\
353	0.000164660840747421\\
354	0.000100844775341158\\
355	0.000193266578354145\\
356	0.00012375252664677\\
357	0.000220356821773249\\
358	0.000141880886159473\\
359	9.70444998629194e-05\\
360	0.000167527353628549\\
361	0.000171397888570313\\
362	0.00017982007439824\\
363	0.000106971945394996\\
364	0.000174931420599889\\
365	0.000185660706438884\\
366	0.000148361204972036\\
367	0.000149357904581027\\
368	9.15650035247073e-05\\
369	0.000128682822186998\\
370	0.000157698966078779\\
371	0.000189235104830432\\
372	0.000145206827548527\\
373	0.000152374570221037\\
374	0.000141294427656835\\
375	0.000249195361644006\\
376	0.000126969935625432\\
377	0.000203718351909921\\
378	0.000112271147658849\\
379	0.000192750895053195\\
380	0.000149230116136201\\
381	0.00017166891590501\\
382	0.000110707683782463\\
383	0.000109068959303904\\
384	0.000198315952851358\\
385	0.000252792731416562\\
386	0.00017069528623066\\
387	0.000143258574556904\\
388	0.000159071519913001\\
389	0.000113662085643884\\
390	0.000114906228314104\\
391	0.000142415987190836\\
392	9.71073823264001e-05\\
393	0.000161975523700331\\
394	7.00024605857275e-05\\
395	0.00012587101164494\\
396	0.000247771268921604\\
397	0.000125253381148005\\
398	0.000316952660649017\\
399	0.000183544021086968\\
400	0.000292691033194115\\
401	0.000159194566854137\\
402	0.000255337129716082\\
403	0.000210873410022872\\
404	0.0001662805001451\\
405	0.000159353779848748\\
406	7.11058254394214e-05\\
407	0.000116564328501212\\
408	0.000124092156597111\\
409	0.000186423472117669\\
410	0.00012075110403188\\
411	8.57367675328402e-05\\
412	0.000220883001962857\\
413	0.000103588491486684\\
414	0.00017805759991304\\
415	0.000145091537971176\\
416	0.00014694809729846\\
417	0.000150384399942105\\
418	0.000136219648919667\\
419	0.000116348936737387\\
420	0.000166673132012074\\
421	0.000138079458499607\\
422	0.000227439301122379\\
423	0.000101307064215916\\
424	0.000135225913798154\\
425	0.000166522695605253\\
426	0.000240139511576798\\
427	0.000143556515929288\\
428	8.21274541033423e-05\\
429	0.000239359568445796\\
430	0.000168301747124566\\
431	0.000111787471069225\\
432	0.000149547433537967\\
433	0.000143292001600648\\
434	0.000232065655863478\\
435	0.000133230655056182\\
436	0.000101081361958466\\
437	0.000203201057626423\\
438	0.000162321164020673\\
439	0.000153937012074257\\
440	0.000111110002764847\\
441	0.000163163615297102\\
442	0.000164898567532723\\
443	8.47828173874077e-05\\
444	0.000122199247796595\\
445	7.45768030815941e-05\\
446	0.000153482862746979\\
447	0.00018662117562408\\
448	0.00013613371516239\\
449	7.88524462717377e-05\\
450	0.00024183367000562\\
451	0.000120193597358054\\
452	0.000107861724388936\\
453	0.000247717247827661\\
454	0.000315090100514182\\
455	0.000146695242924233\\
456	0.000112210897124077\\
457	0.000187922585945144\\
458	0.000127011287064616\\
459	0.000192550203744546\\
460	0.000189988457414858\\
461	0.000121740484011268\\
462	0.000242324543540029\\
463	0.000167851675484909\\
464	0.000125168284622634\\
465	0.000108355292370566\\
466	0.000165686858734837\\
467	0.000152180808263425\\
468	0.000114953397702156\\
469	0.000146942232609737\\
470	0.00014988980429449\\
471	0.000159178416813222\\
472	7.89651940832803e-05\\
473	0.000151528371622711\\
474	0.000259491868516704\\
475	0.00010580084237255\\
476	0.000142061736170351\\
477	0.000130583265500883\\
478	0.000120045156142368\\
479	0.000173480859046793\\
480	0.000200015754213179\\
481	0.000169363503870745\\
482	8.52743466722594e-05\\
483	0.000142078694785885\\
484	0.000110078339569164\\
485	0.000164000695022759\\
486	0.000147897206862246\\
487	0.000167952323239251\\
488	0.000205334918267408\\
489	0.00011284222335709\\
490	0.000170784917851796\\
491	0.000128996058530517\\
492	0.000190073047103356\\
493	0.000153330096406212\\
494	0.00017271728615873\\
495	0.000152372801737821\\
496	0.00025352918221162\\
497	0.00011857405701251\\
498	8.79643771568905e-05\\
499	0.000138114515048171\\
500	0.000178778963476889\\
};
\addlegendentry{Vertical}

%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%1	0.0548686504359266\\
%2	0.0548686504359266\\
%3	0.0343968261024495\\
%4	0.0546786831325217\\
%5	0.0622336177164297\\
%6	0.0469435646577933\\
%7	0.0995882106026401\\
%8	0.0963839056451504\\
%9	0.0985256129160227\\
%10	0.0968172470859607\\
%11	0.12322217107494\\
%12	0.173139360360107\\
%13	0.128420521603759\\
%14	0.130074079820687\\
%15	0.171840132256796\\
%16	0.215173545893307\\
%17	0.205524505003852\\
%18	0.208616538090604\\
%19	0.188845579363915\\
%20	0.222873091316755\\
%21	0.253084018523099\\
%22	0.261595490829923\\
%23	0.258771841297665\\
%24	0.294278196721245\\
%25	0.296855389036435\\
%26	0.306756580308514\\
%27	0.340541153824949\\
%28	0.354202853736711\\
%29	0.333478158443007\\
%30	0.306219559647163\\
%31	0.321759601502326\\
%32	0.359601502178592\\
%33	0.380126270812187\\
%34	0.381121323107132\\
%35	0.37733960213417\\
%36	0.400163658152698\\
%37	0.380910717470954\\
%38	0.403590135349883\\
%39	0.383272490357534\\
%40	0.399028830166075\\
%41	0.398800419124528\\
%42	0.420670967216773\\
%43	0.413308678070246\\
%44	0.434859080909488\\
%45	0.401588774808346\\
%46	0.435904404798009\\
%47	0.421272018761287\\
%48	0.441018529024589\\
%49	0.439445841490938\\
%50	0.456971773184741\\
%51	0.438121029394214\\
%52	0.444509897389861\\
%53	0.444064789906157\\
%54	0.448950715285153\\
%55	0.474714231097519\\
%56	0.479325943660871\\
%57	0.441518957449191\\
%58	0.478449425758622\\
%59	0.454482768623505\\
%60	0.464118727826764\\
%61	0.459178389048451\\
%62	0.485305561379074\\
%63	0.487158964928687\\
%64	0.477839365821515\\
%65	0.464972075674693\\
%66	0.471532903018877\\
%67	0.49045769464105\\
%68	0.478066309900773\\
%69	0.484273031448852\\
%70	0.498013444513174\\
%71	0.493540751275962\\
%72	0.473355993174299\\
%73	0.495994442409297\\
%74	0.493520407557327\\
%75	0.497237715757743\\
%76	0.51267541588525\\
%77	0.499208015615425\\
%78	0.496563253684118\\
%79	0.507940388631635\\
%80	0.510472141541621\\
%81	0.514573950131557\\
%82	0.503794759021017\\
%83	0.511923289712414\\
%84	0.503639199769232\\
%85	0.51177548951365\\
%86	0.523068800871663\\
%87	0.512566392002184\\
%88	0.526219836813525\\
%89	0.503805227889044\\
%90	0.524137860452542\\
%91	0.522672268148343\\
%92	0.519929737159807\\
%93	0.510532469435465\\
%94	0.522729598542751\\
%95	0.529317088138535\\
%96	0.526021774174506\\
%97	0.525229956180228\\
%98	0.527997171889144\\
%99	0.532907384175267\\
%100	0.529430856562016\\
%101	0.52750230572526\\
%102	0.537493283147392\\
%103	0.539447912579351\\
%104	0.53756942261932\\
%105	0.556523623090213\\
%106	0.548405959280384\\
%107	0.540211317267185\\
%108	0.55190332965829\\
%109	0.545793019712735\\
%110	0.552841300942235\\
%111	0.555819753017025\\
%112	0.550882801033271\\
%113	0.549438004139005\\
%114	0.560700825631815\\
%115	0.559942314751494\\
%116	0.548906046793179\\
%117	0.566802135821374\\
%118	0.56778279892939\\
%119	0.562889482738151\\
%120	0.564968395682964\\
%121	0.559027273133987\\
%122	0.572801274352325\\
%123	0.579409007567309\\
%124	0.560999372673373\\
%125	0.561835239268682\\
%126	0.573891836125877\\
%127	0.575772415725328\\
%128	0.572135457526053\\
%129	0.574421585276701\\
%130	0.591276892759562\\
%131	0.582097983388044\\
%132	0.580579018843788\\
%133	0.574631144980428\\
%134	0.585922857152358\\
%135	0.585788310198089\\
%136	0.586396014231017\\
%137	0.586111283628479\\
%138	0.596601612230065\\
%139	0.599172902577195\\
%140	0.594326140822589\\
%141	0.598430455480029\\
%142	0.598023321383809\\
%143	0.611628299936151\\
%144	0.602714363120766\\
%145	0.607453382894762\\
%146	0.611877873874846\\
%147	0.615299678846399\\
%148	0.604439280623985\\
%149	0.609962330944794\\
%150	0.615814862867272\\
%151	0.620571446130038\\
%152	0.616743645220919\\
%153	0.622289669310181\\
%154	0.625132312291422\\
%155	0.624047623197147\\
%156	0.632720772250021\\
%157	0.633469063281214\\
%158	0.630047016520678\\
%159	0.629985347412297\\
%160	0.639349302918172\\
%161	0.641432081223175\\
%162	0.652288671547132\\
%163	0.646116698325253\\
%164	0.641131426951116\\
%165	0.652880000215934\\
%166	0.658247617347299\\
%167	0.654571289114822\\
%168	0.656335188362451\\
%169	0.660062758978481\\
%170	0.662939775571978\\
%171	0.659467339205091\\
%172	0.663683895896858\\
%173	0.670481645632448\\
%174	0.668365645186522\\
%175	0.673256717354874\\
%176	0.672605981758202\\
%177	0.682082469267871\\
%178	0.675516467857111\\
%179	0.683852609061136\\
%180	0.682242765011695\\
%181	0.680971069031959\\
%182	0.68520630042666\\
%183	0.690395023608251\\
%184	0.693763191735571\\
%185	0.690469348312366\\
%186	0.699535465835647\\
%187	0.696889191645051\\
%188	0.70483760694263\\
%189	0.708716450799492\\
%190	0.713303372347303\\
%191	0.718538911336196\\
%192	0.718942842375506\\
%193	0.711539669335293\\
%194	0.714986691200625\\
%195	0.725013707580441\\
%196	0.723356405645705\\
%197	0.729511059250223\\
%198	0.729619888724254\\
%199	0.7280623925647\\
%200	0.737699964736535\\
%201	0.735333808045637\\
%202	0.739353231074746\\
%203	0.74278666901361\\
%204	0.746826974756255\\
%205	0.74017113819454\\
%206	0.748393262895487\\
%207	0.752229245198185\\
%208	0.76175435547351\\
%209	0.751046209638736\\
%210	0.761211095086147\\
%211	0.763812678286713\\
%212	0.761933706839971\\
%213	0.76419109270172\\
%214	0.772482627932005\\
%215	0.768283990540276\\
%216	0.769558473516472\\
%217	0.777583722076858\\
%218	0.776308397697059\\
%219	0.781045871839516\\
%220	0.777176394373567\\
%221	0.783404654754871\\
%222	0.786437172758006\\
%223	0.787069320395413\\
%224	0.790841500153082\\
%225	0.792249663959784\\
%226	0.796553842836382\\
%227	0.799769709631329\\
%228	0.79867753282836\\
%229	0.801885522861996\\
%230	0.805652679962577\\
%231	0.80518252382073\\
%232	0.813721059549012\\
%233	0.814914177858587\\
%234	0.817719044608086\\
%235	0.812578520667131\\
%236	0.822202930791324\\
%237	0.822809266519521\\
%238	0.825663200606899\\
%239	0.829134626122719\\
%240	0.83038809559358\\
%241	0.834159697218864\\
%242	0.836762921842656\\
%243	0.832026105193531\\
%244	0.845534438575979\\
%245	0.841953196281607\\
%246	0.847113705968022\\
%247	0.836168326437493\\
%248	0.846922337870017\\
%249	0.848150962183452\\
%250	0.848940436759245\\
%251	0.850889408908365\\
%252	0.859162261567869\\
%253	0.858396759052328\\
%254	0.858466072957794\\
%255	0.86575491803157\\
%256	0.864719627902906\\
%257	0.867883387349721\\
%258	0.869395855825862\\
%259	0.870080655941412\\
%260	0.872876070948943\\
%261	0.874862605691005\\
%262	0.881256861596583\\
%263	0.875923971261829\\
%264	0.882952691658982\\
%265	0.880018074566299\\
%266	0.888284832299832\\
%267	0.88676503985314\\
%268	0.887911676059203\\
%269	0.891575013242307\\
%270	0.895269051782745\\
%271	0.896175544385457\\
%272	0.895611691135626\\
%273	0.897505988264218\\
%274	0.90162717242525\\
%275	0.898852598966266\\
%276	0.902660740505551\\
%277	0.903737695269734\\
%278	0.907460516881601\\
%279	0.91050103095086\\
%280	0.913865762024039\\
%281	0.911716489548942\\
%282	0.913454850485301\\
%283	0.918601461081206\\
%284	0.916201875853091\\
%285	0.922612223238622\\
%286	0.92139942620713\\
%287	0.923381599738924\\
%288	0.92690453367093\\
%289	0.924716201855369\\
%290	0.925291017306675\\
%291	0.928490716831272\\
%292	0.931177382376642\\
%293	0.928201420934638\\
%294	0.934020180366381\\
%295	0.936111080044028\\
%296	0.935049452740055\\
%297	0.937121024258139\\
%298	0.939548619068382\\
%299	0.94277507625123\\
%300	0.941078628570915\\
%301	0.945682881370651\\
%302	0.946120314462632\\
%303	0.946380667906669\\
%304	0.950077469715399\\
%305	0.950699981953519\\
%306	0.950397252417238\\
%307	0.950996316422585\\
%308	0.954288314789906\\
%309	0.955121532188179\\
%310	0.954281663683164\\
%311	0.956656041320967\\
%312	0.957574417663894\\
%313	0.960777315182376\\
%314	0.960203477927935\\
%315	0.962257979096275\\
%316	0.963021813541413\\
%317	0.961039167834315\\
%318	0.962468991900652\\
%319	0.964506357671713\\
%320	0.964076396980224\\
%321	0.967106610619084\\
%322	0.968042458209911\\
%323	0.967979871516645\\
%324	0.970927125511361\\
%325	0.970576316625165\\
%326	0.971031389721081\\
%327	0.972283896629412\\
%328	0.973970961208181\\
%329	0.974296517748052\\
%330	0.975515629086922\\
%331	0.976494050039456\\
%332	0.977692043101955\\
%333	0.977696002995065\\
%334	0.979276720310989\\
%335	0.978991379343686\\
%336	0.979406732348141\\
%337	0.981941231356408\\
%338	0.981071070924174\\
%339	0.982843890781642\\
%340	0.983736451887559\\
%341	0.985139048808657\\
%342	0.985368216345528\\
%343	0.985433619422763\\
%344	0.984987709703366\\
%345	0.987121220815923\\
%346	0.986775179025807\\
%347	0.987122202778819\\
%348	0.988831388678774\\
%349	0.988464710184388\\
%350	0.990720993422006\\
%351	0.989422069149722\\
%352	0.989848573124993\\
%353	0.991096064822726\\
%354	0.991427824094021\\
%355	0.991915849601085\\
%356	0.992309625562003\\
%357	0.991503440896577\\
%358	0.993360267560811\\
%359	0.994286923740192\\
%360	0.994418895194897\\
%361	0.99443574564517\\
%362	0.99478161003464\\
%363	0.995311127647275\\
%364	0.995764064368519\\
%365	0.99613700041704\\
%366	0.996549472087943\\
%367	0.996326676489133\\
%368	0.997210157697874\\
%369	0.996812049864032\\
%370	0.997146747868366\\
%371	0.997591356385771\\
%372	0.998118806448346\\
%373	0.998196173523124\\
%374	0.998675072508742\\
%375	0.998353222956757\\
%376	0.998847363448334\\
%377	0.99887895098466\\
%378	0.999156308617103\\
%379	0.999249686091201\\
%380	0.999172404490495\\
%381	0.999531978894275\\
%382	0.999652601036538\\
%383	0.999731695533802\\
%384	0.999726158217093\\
%385	0.99978284249173\\
%386	0.999877618566584\\
%387	0.999934606334931\\
%388	0.999965435214431\\
%389	0.999978809327284\\
%390	0.999938819268023\\
%391	0.99994049046437\\
%392	0.999823658297187\\
%393	0.999774597626733\\
%394	0.999716116006101\\
%395	0.999668072417037\\
%396	0.99938607742597\\
%397	0.999157035539946\\
%398	0.999283543890275\\
%399	0.998881542233241\\
%400	0.998809665445026\\
%401	0.998691744928721\\
%402	0.998544639720568\\
%403	0.998267942839385\\
%404	0.997859195958133\\
%405	0.997931382595578\\
%406	0.997227086847435\\
%407	0.997213599781418\\
%408	0.996855728160624\\
%409	0.996804427856135\\
%410	0.996186594366279\\
%411	0.995588088334464\\
%412	0.995144649190718\\
%413	0.99513815222067\\
%414	0.994590359029357\\
%415	0.994505822580415\\
%416	0.99406459318167\\
%417	0.993112573895844\\
%418	0.992323358327228\\
%419	0.992041122874897\\
%420	0.991657303828277\\
%421	0.991594157966939\\
%422	0.991522950614148\\
%423	0.990601055609948\\
%424	0.990732551397483\\
%425	0.989440349094506\\
%426	0.989395373419243\\
%427	0.988881701049467\\
%428	0.988143365743411\\
%429	0.988188124052936\\
%430	0.987539095014391\\
%431	0.986663662058032\\
%432	0.987375615315366\\
%433	0.986171206600266\\
%434	0.98582331543828\\
%435	0.984784589138057\\
%436	0.984982535773895\\
%437	0.984319090507941\\
%438	0.984240938522663\\
%439	0.983295506687495\\
%440	0.982757180155129\\
%441	0.982689053596067\\
%442	0.98149870583397\\
%443	0.982107900249646\\
%444	0.980531991484892\\
%445	0.981310122758753\\
%446	0.979260080419062\\
%447	0.980240223856497\\
%448	0.979294398465129\\
%449	0.978091776707053\\
%450	0.977886492259229\\
%451	0.97804136579666\\
%452	0.976660418881029\\
%453	0.975772170452619\\
%454	0.976549126320819\\
%455	0.976147813132776\\
%456	0.976272142188139\\
%457	0.974593422857383\\
%458	0.975466513003051\\
%459	0.975730716394204\\
%460	0.974826547023178\\
%461	0.972755236292839\\
%462	0.97309288307972\\
%463	0.972204999538165\\
%464	0.973459285774904\\
%465	0.97186241811545\\
%466	0.972366956600314\\
%467	0.971618953622925\\
%468	0.971422640190141\\
%469	0.97110571078383\\
%470	0.969715337932757\\
%471	0.969712913789996\\
%472	0.969981646747839\\
%473	0.970335520825708\\
%474	0.968980339669987\\
%475	0.967527061808117\\
%476	0.96803585690335\\
%477	0.968928127757113\\
%478	0.967373921538676\\
%479	0.967289765707949\\
%480	0.967698071514693\\
%481	0.968497445509185\\
%482	0.967729201790086\\
%483	0.967455408826453\\
%484	0.965699113091776\\
%485	0.965871127010466\\
%486	0.966580057064796\\
%487	0.965223631793606\\
%488	0.966177727131723\\
%489	0.965011866379769\\
%490	0.964395825547447\\
%491	0.964649377599073\\
%492	0.965972024379342\\
%493	0.964557653359225\\
%494	0.964695705455685\\
%495	0.964562915860492\\
%496	0.963868839742595\\
%497	0.963569624477686\\
%498	0.963571549880519\\
%499	0.963619140564403\\
%500	0.966063448913057\\
%};
%\addlegendentry{Kron}

\end{axis}
\end{tikzpicture}%

==> fig2-20db-user.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={TTI index},
ymode=log,
ymin=1e-5,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Chordal distance},
axis background/.style={fill=white},
legend style={at={(0.625,0.025)},anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xmajorgrids,
ymajorgrids
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.000683455962933044\\
2	0.000683455962933044\\
3	0.000475933489075719\\
4	0.000418214308005471\\
5	0.000686698348265014\\
6	0.000564535757389761\\
7	0.000892631917637832\\
8	0.000292539156080951\\
9	0.000430319177854965\\
10	0.000579508010690788\\
11	0.000452476333282781\\
12	0.000183045771871571\\
13	0.00055909889009631\\
14	0.000332771915544972\\
15	0.000557637935809296\\
16	0.000683616045602053\\
17	0.000658620663257459\\
18	0.000407134101395412\\
19	0.000478121325218672\\
20	0.000551422836899107\\
21	0.000329621228003474\\
22	0.000469949788801105\\
23	0.000530083015820249\\
24	0.000519650935720828\\
25	0.000398172995300505\\
26	0.000716364035950379\\
27	0.000403541688075448\\
28	0.000713182235842003\\
29	0.000566877307427005\\
30	0.000389954239884205\\
31	0.000289305564089026\\
32	0.000601474115662515\\
33	0.00132395139760728\\
34	0.000330635049941796\\
35	0.000380983116969646\\
36	0.000539809120730417\\
37	0.000254135465611716\\
38	0.000736054213765625\\
39	0.000694849719735957\\
40	0.000400128401388555\\
41	0.000320086907188466\\
42	0.000522391691281088\\
43	0.000693289679877151\\
44	0.000459253618895195\\
45	0.000517403556387375\\
46	0.000554750456209507\\
47	0.000555730016990719\\
48	0.000526543607517427\\
49	0.000323769605726354\\
50	0.000551630413428283\\
51	0.000753382184774132\\
52	0.000432251784995918\\
53	0.000517787273639869\\
54	0.000464083613194721\\
55	0.000607947326837577\\
56	0.000531199534734916\\
57	0.000258415512471155\\
58	0.000459912217858227\\
59	0.00052252168014838\\
60	0.000443200980509306\\
61	0.000667794340751038\\
62	0.000618615459714289\\
63	0.000626736808014994\\
64	0.000890398511514323\\
65	0.000838448551270643\\
66	0.000619758768803025\\
67	0.000624352981938126\\
68	0.000774760355587944\\
69	0.000458668937836126\\
70	0.000761537807650725\\
71	0.000727718095351504\\
72	0.000902315442647228\\
73	0.000782619872849133\\
74	0.0011346241368679\\
75	0.00116365081259235\\
76	0.000666201369473574\\
77	0.000950229823503124\\
78	0.00106252155047747\\
79	0.000795221343342967\\
80	0.00101894704759571\\
81	0.000990539102386678\\
82	0.00144251013770134\\
83	0.0011132252841371\\
84	0.00158032395224518\\
85	0.000907939952357817\\
86	0.00150053002969626\\
87	0.000954286598948029\\
88	0.00120096922275917\\
89	0.00131239383118411\\
90	0.00132487026573463\\
91	0.0014129810153623\\
92	0.00109001943690213\\
93	0.00115148841702725\\
94	0.00152222023164617\\
95	0.00147039274350226\\
96	0.00141634162797272\\
97	0.00200954645953705\\
98	0.00162058949683745\\
99	0.0019225657897143\\
100	0.00158921040135291\\
101	0.00188693641096284\\
102	0.00171457173888058\\
103	0.00197035663284489\\
104	0.00153512705836849\\
105	0.00227698647383587\\
106	0.00175723933076104\\
107	0.00209630067899422\\
108	0.00196496303101925\\
109	0.00230879590401013\\
110	0.00198608659872481\\
111	0.00206888587361302\\
112	0.00197510175507963\\
113	0.00269632293126458\\
114	0.00287912843434044\\
115	0.00285175696959288\\
116	0.00275389930699986\\
117	0.00269236569042973\\
118	0.00275416309593742\\
119	0.00253671560085392\\
120	0.00260390827844604\\
121	0.00324137155062781\\
122	0.00345881154090065\\
123	0.00329292505933797\\
124	0.00378005709362109\\
125	0.00339267999775802\\
126	0.00331578120400526\\
127	0.00352033667146797\\
128	0.00372355117818554\\
129	0.00354787774147082\\
130	0.00394915576981478\\
131	0.00416519950189006\\
132	0.00452614112639872\\
133	0.00417712112562931\\
134	0.00459318535417437\\
135	0.00428195733805848\\
136	0.00498564447211589\\
137	0.00445011058065195\\
138	0.00544931128804441\\
139	0.00491607025173683\\
140	0.00548925541312463\\
141	0.00512416190067656\\
142	0.00515488053240054\\
143	0.00488188211589001\\
144	0.00532604549109599\\
145	0.00545011425935995\\
146	0.00509681741609627\\
147	0.00612441384617144\\
148	0.00617271780129373\\
149	0.00569301003597481\\
150	0.00638169826489201\\
151	0.0060854379698472\\
152	0.00641580749665198\\
153	0.00683558533475298\\
154	0.00642138124946662\\
155	0.0070470675303045\\
156	0.00788701753430439\\
157	0.0075089393116513\\
158	0.00802261478685907\\
159	0.00846341735489804\\
160	0.00882245067766768\\
161	0.00803409042519069\\
162	0.00886995594587711\\
163	0.00984671941720533\\
164	0.00860408005122401\\
165	0.00849523143816887\\
166	0.00982360167779659\\
167	0.00964693103842467\\
168	0.0101179206075571\\
169	0.0102410346645658\\
170	0.0101449608650689\\
171	0.0100020215035978\\
172	0.0104684437213884\\
173	0.0110993620800421\\
174	0.0119755311180778\\
175	0.0135602530987493\\
176	0.0107574737319585\\
177	0.0127988645437613\\
178	0.0125932215773541\\
179	0.0139217396141129\\
180	0.0137560051828186\\
181	0.0129177026593817\\
182	0.0140819524396907\\
183	0.0139433325623582\\
184	0.013944592750077\\
185	0.0143745102339166\\
186	0.0149699626395597\\
187	0.0156842200213654\\
188	0.0160560630088809\\
189	0.0160683577262803\\
190	0.0168341079439498\\
191	0.0148526483592154\\
192	0.0163166051280905\\
193	0.0166330377618235\\
194	0.0169020244234817\\
195	0.0169803767269701\\
196	0.017862418701563\\
197	0.0184828390935132\\
198	0.0187906790525278\\
199	0.0195804689577809\\
200	0.0201698293867007\\
201	0.0196681735520393\\
202	0.0227701955409361\\
203	0.0212366939438007\\
204	0.0209022312717453\\
205	0.022017263515621\\
206	0.0214941740101328\\
207	0.0225422839116132\\
208	0.0220580905161127\\
209	0.0240556856700696\\
210	0.0228016313009375\\
211	0.0249763979739885\\
212	0.0249001122372315\\
213	0.0253858311148198\\
214	0.0257976194764439\\
215	0.0256351657046353\\
216	0.0274210476570418\\
217	0.0266686109168235\\
218	0.0278634991703314\\
219	0.0291116834610095\\
220	0.0282964826411852\\
221	0.0275639100995452\\
222	0.0294645835509378\\
223	0.0293914296976736\\
224	0.0307524408802924\\
225	0.0320297841160688\\
226	0.032300386753891\\
227	0.0324700093141594\\
228	0.0339052162655851\\
229	0.032496036666468\\
230	0.0344465565830297\\
231	0.0336069038439488\\
232	0.0361078653097695\\
233	0.0353352408624419\\
234	0.0353459706176705\\
235	0.0366458159111365\\
236	0.0363249556820964\\
237	0.036960023297889\\
238	0.038663565322212\\
239	0.0382686546339703\\
240	0.0400660718009854\\
241	0.0395216564971001\\
242	0.040954708296209\\
243	0.0417756901785406\\
244	0.04301668757758\\
245	0.0425070911635852\\
246	0.0425242137142058\\
247	0.0448570007925203\\
248	0.0461520713935022\\
249	0.0440365415787931\\
250	0.0487444409640811\\
251	0.0473747012509373\\
252	0.0485765040812681\\
253	0.0487487353961957\\
254	0.0487705870134551\\
255	0.0514306496580091\\
256	0.0531444624704265\\
257	0.0534141747957422\\
258	0.0513210782535622\\
259	0.0536374303221182\\
260	0.0550662473010024\\
261	0.0528014599873032\\
262	0.0543081488718985\\
263	0.0580784725727154\\
264	0.0568089410541449\\
265	0.0583107627190035\\
266	0.0601110153526849\\
267	0.0584643419966266\\
268	0.0599059520375004\\
269	0.06038335991867\\
270	0.0624075411499667\\
271	0.0651474934174792\\
272	0.0649316255879805\\
273	0.0661998713996778\\
274	0.0658161186607704\\
275	0.0672644031210886\\
276	0.0699132620769112\\
277	0.068425915362982\\
278	0.0704722405331825\\
279	0.0718825204612323\\
280	0.0712308367056017\\
281	0.0743456672032582\\
282	0.0749426898429645\\
283	0.0746794098236407\\
284	0.0769270472952705\\
285	0.0757260120606371\\
286	0.0794300672396226\\
287	0.0793032603943095\\
288	0.0812638698899752\\
289	0.0805164557547366\\
290	0.0824608555477111\\
291	0.0819803661488135\\
292	0.0845483074051807\\
293	0.0853044583959437\\
294	0.0861738668540533\\
295	0.0908313392580259\\
296	0.0900344455165774\\
297	0.090631110456515\\
298	0.0921468881320713\\
299	0.0916420487356015\\
300	0.0924178310456302\\
301	0.0945390011373234\\
302	0.0952423732157064\\
303	0.0985612024330029\\
304	0.0969295674609489\\
305	0.099227063006449\\
306	0.10063451944808\\
307	0.102489844887615\\
308	0.10468616266241\\
309	0.102802100646655\\
310	0.107676810472152\\
311	0.10904779924399\\
312	0.110583098683623\\
313	0.11056595017966\\
314	0.10915263592833\\
315	0.112928675585634\\
316	0.112442428267882\\
317	0.116118411143112\\
318	0.116788020347143\\
319	0.117800069384714\\
320	0.124328092246522\\
321	0.122742967463958\\
322	0.12408326025255\\
323	0.124384265774173\\
324	0.125752405519595\\
325	0.129024089196237\\
326	0.129207458577128\\
327	0.129006616506985\\
328	0.132696293602254\\
329	0.13516801061704\\
330	0.1332716408574\\
331	0.135365311009781\\
332	0.136781317098378\\
333	0.136875530618455\\
334	0.139706053671278\\
335	0.140659296753253\\
336	0.14273962057523\\
337	0.143796973206315\\
338	0.145652512764984\\
339	0.14769800777153\\
340	0.151124918765775\\
341	0.150594978750962\\
342	0.154101341519184\\
343	0.156223455939227\\
344	0.156255944180389\\
345	0.159328880048201\\
346	0.156100600720675\\
347	0.159512211253557\\
348	0.162633803990435\\
349	0.167939391037456\\
350	0.168223330688497\\
351	0.168434110699911\\
352	0.1742219712386\\
353	0.17230103988864\\
354	0.171951365287664\\
355	0.176628586125634\\
356	0.178823613120349\\
357	0.177997810256769\\
358	0.184089225136555\\
359	0.183242220147016\\
360	0.181716278316932\\
361	0.185368124898172\\
362	0.187390204887575\\
363	0.193218173696004\\
364	0.193307467301944\\
365	0.196796447504306\\
366	0.198604171045993\\
367	0.19826166505327\\
368	0.195578502560535\\
369	0.200630763384418\\
370	0.203879945636707\\
371	0.209385658826573\\
372	0.211051880322168\\
373	0.214232435050772\\
374	0.214170528835429\\
375	0.21134747230725\\
376	0.217457678985871\\
377	0.223865988709498\\
378	0.221626111245247\\
379	0.221378701224509\\
380	0.225723062963223\\
381	0.228909396980418\\
382	0.230696841022983\\
383	0.231198581285115\\
384	0.234502690676167\\
385	0.234589257539155\\
386	0.235675993189357\\
387	0.242935872428005\\
388	0.240353897984241\\
389	0.244679044809473\\
390	0.249020696669038\\
391	0.24811708176585\\
392	0.254471026887432\\
393	0.255481385575459\\
394	0.254670819563687\\
395	0.25734812918894\\
396	0.266816716185372\\
397	0.267027297153269\\
398	0.264345113026911\\
399	0.265920879203606\\
400	0.27081165844845\\
401	0.270512831080975\\
402	0.273975736264573\\
403	0.279452338708594\\
404	0.279762851797953\\
405	0.287248271350412\\
406	0.279065925680939\\
407	0.289753438201676\\
408	0.294598222948107\\
409	0.288611187759169\\
410	0.296403360255641\\
411	0.295988428305346\\
412	0.301030571421562\\
413	0.300572098476502\\
414	0.304223303873391\\
415	0.308200875230044\\
416	0.307988510429692\\
417	0.307892441485163\\
418	0.314452994571668\\
419	0.314882903806522\\
420	0.321667876192793\\
421	0.321739516291988\\
422	0.32978049025462\\
423	0.328880642664034\\
424	0.332827321669889\\
425	0.332252685409167\\
426	0.337284361777134\\
427	0.338842275213199\\
428	0.338834084879513\\
429	0.345188347763469\\
430	0.34548120069106\\
431	0.348863618039228\\
432	0.348641683752261\\
433	0.357807548148155\\
434	0.35934888354055\\
435	0.357587141525095\\
436	0.363839039440952\\
437	0.36489384790409\\
438	0.368601253213355\\
439	0.370437732998985\\
440	0.375760789995806\\
441	0.379432747651495\\
442	0.374019948726501\\
443	0.379333698841608\\
444	0.383006526298437\\
445	0.386415254225881\\
446	0.387389536759963\\
447	0.390070540912941\\
448	0.39627593813529\\
449	0.396362791385744\\
450	0.403205625722316\\
451	0.404390396922812\\
452	0.409355827874193\\
453	0.411736827316249\\
454	0.411759442880701\\
455	0.415522733705252\\
456	0.424018102685408\\
457	0.420982852514524\\
458	0.424355928891006\\
459	0.42688910101175\\
460	0.428656218088554\\
461	0.434710884675334\\
462	0.43527109711753\\
463	0.436188251801818\\
464	0.437918063245285\\
465	0.447114218527502\\
466	0.446313936756579\\
467	0.44950175859652\\
468	0.45553693278088\\
469	0.460719952199997\\
470	0.462174508927943\\
471	0.461840299219873\\
472	0.46928306602975\\
473	0.469181583571729\\
474	0.474077211487535\\
475	0.480309150588292\\
476	0.483610028990319\\
477	0.47742771049724\\
478	0.481371836494122\\
479	0.486617424076253\\
480	0.490215864026506\\
481	0.489920933517503\\
482	0.49269860471838\\
483	0.500747300374462\\
484	0.508049776804977\\
485	0.502960735115572\\
486	0.507654716303182\\
487	0.510896651252709\\
488	0.513215377048385\\
489	0.521544839129225\\
490	0.52024815884467\\
491	0.526457154937729\\
492	0.532466448902283\\
493	0.536159985201582\\
494	0.535772359203792\\
495	0.540306345773206\\
496	0.53690792449933\\
497	0.54161153452157\\
498	0.547608570607652\\
499	0.546401075484082\\
500	0.551505056364155\\
};
\addlegendentry{Full}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.00023674249722917\\
2	0.00023674249722917\\
3	0.000158189070888215\\
4	0.000154562531447255\\
5	0.000224860837582475\\
6	0.000205347367459607\\
7	0.00029532232691154\\
8	0.000137885802216087\\
9	0.000173234129496436\\
10	0.000193568928412158\\
11	0.00017269505840366\\
12	0.000105205155062704\\
13	0.000183995490337174\\
14	0.000121721003094011\\
15	0.000196084225057125\\
16	0.000230176597132614\\
17	0.000223138583136384\\
18	0.000156416285897543\\
19	0.000163689045276405\\
20	0.000195849969102369\\
21	0.00014131330831243\\
22	0.000179736637181993\\
23	0.000176135016737755\\
24	0.000165507553480815\\
25	0.00015211493459012\\
26	0.000260781175112801\\
27	0.000156958061363954\\
28	0.000250129864847382\\
29	0.000230293119969283\\
30	0.000169076302181415\\
31	0.000132060693926528\\
32	0.000234970815793745\\
33	0.000453499207110986\\
34	0.000143833533330573\\
35	0.000148316877037824\\
36	0.000207480052476694\\
37	0.000122850850235567\\
38	0.000258548174999917\\
39	0.000242217301381331\\
40	0.000186078077172369\\
41	0.000175288110968952\\
42	0.000208894704989027\\
43	0.000294064001677785\\
44	0.000239343232040734\\
45	0.000231036506995097\\
46	0.000235452822686355\\
47	0.000246636638323694\\
48	0.000232414027522954\\
49	0.000169549542886016\\
50	0.000251397992497637\\
51	0.000352584214723506\\
52	0.000242884494562334\\
53	0.000264012613199682\\
54	0.000267818099853934\\
55	0.000270592740428155\\
56	0.000307711911751574\\
57	0.000156366741856007\\
58	0.000270349732652364\\
59	0.000346755479716831\\
60	0.000297805817623897\\
61	0.000356231196936829\\
62	0.000367254440391296\\
63	0.00030280999556449\\
64	0.000385713641557328\\
65	0.000380414899232495\\
66	0.000285250749152066\\
67	0.000377540668747689\\
68	0.000462514102618916\\
69	0.00025232199291636\\
70	0.000545871912290807\\
71	0.00050428053755065\\
72	0.000437344809629103\\
73	0.000563855824448978\\
74	0.00055922774330307\\
75	0.000814069350969759\\
76	0.00051757132705571\\
77	0.000725159965758526\\
78	0.000669330585579819\\
79	0.000539183388511366\\
80	0.000624889316202837\\
81	0.000646189205039749\\
82	0.000927271961352838\\
83	0.000814853289382778\\
84	0.00095407458701523\\
85	0.000794916142897528\\
86	0.00110007586222189\\
87	0.000897094556641842\\
88	0.000983140718714492\\
89	0.000970728022204115\\
90	0.0010247610113939\\
91	0.00105792000976316\\
92	0.000935251489038635\\
93	0.000873552597404992\\
94	0.00115070791222085\\
95	0.00125509115467105\\
96	0.00112933495371191\\
97	0.00160214890574613\\
98	0.0011734856916525\\
99	0.0016404379795016\\
100	0.00139767477079326\\
101	0.00142139343750981\\
102	0.0014799528406478\\
103	0.0016844527839981\\
104	0.00117922163627627\\
105	0.0019168922399118\\
106	0.00143209833844642\\
107	0.00189100328834155\\
108	0.00177241640113148\\
109	0.00192329516881968\\
110	0.00187088114830263\\
111	0.00187361460061576\\
112	0.00185859033043156\\
113	0.00242610506461625\\
114	0.00253984011431175\\
115	0.00250496290859094\\
116	0.00227253070632943\\
117	0.00241020455593944\\
118	0.00243761928194396\\
119	0.00236362098437809\\
120	0.00230542270354471\\
121	0.00296465751550504\\
122	0.0032110333742577\\
123	0.00296077302551849\\
124	0.00338969604297199\\
125	0.00314198864714246\\
126	0.00309712531788243\\
127	0.00322605140691741\\
128	0.00318284173199469\\
129	0.00327176668444858\\
130	0.00344274250221447\\
131	0.00371973328106963\\
132	0.00429519290311929\\
133	0.00384387755591838\\
134	0.00433526884616147\\
135	0.00398611382989984\\
136	0.00461001567170531\\
137	0.00433302550164623\\
138	0.00510615644026162\\
139	0.00469413480447487\\
140	0.00503208169771612\\
141	0.00488156891385056\\
142	0.00474132165466549\\
143	0.00458251069704939\\
144	0.00507506883410872\\
145	0.00527506154387626\\
146	0.00468801858669067\\
147	0.00571355095122418\\
148	0.00585797814313468\\
149	0.00538475312446948\\
150	0.00614159088216725\\
151	0.00578371460053371\\
152	0.00598468258131695\\
153	0.00652130934283659\\
154	0.00596940970932016\\
155	0.00650146505749757\\
156	0.00771516435053881\\
157	0.00713772674483461\\
158	0.00790099043666057\\
159	0.00843229210973577\\
160	0.00841370439435354\\
161	0.0078757206784462\\
162	0.00854756672703756\\
163	0.00946690157495841\\
164	0.00843611345319253\\
165	0.00800346390111118\\
166	0.00947586843549609\\
167	0.00931304372222341\\
168	0.00979799509347024\\
169	0.00970646394026515\\
170	0.00994372635887892\\
171	0.00975649524965062\\
172	0.0100944664521407\\
173	0.010857428908922\\
174	0.011738922069085\\
175	0.0128659300170947\\
176	0.0102367472048201\\
177	0.0124758851111875\\
178	0.0125256707825994\\
179	0.0133791943872909\\
180	0.0134239562407777\\
181	0.01250566794035\\
182	0.0137904801905642\\
183	0.0134333706417862\\
184	0.0137750239358209\\
185	0.0140352810387946\\
186	0.0143369901943459\\
187	0.0151664595783185\\
188	0.0155755282631555\\
189	0.0158056860280237\\
190	0.0160578986650399\\
191	0.0146814459721144\\
192	0.0161022568017104\\
193	0.0163632913243232\\
194	0.0167310424002916\\
195	0.0164690790642122\\
196	0.0174502286233817\\
197	0.0181071640822508\\
198	0.0185539769735662\\
199	0.0190507613690692\\
200	0.0194027366320874\\
201	0.0192852857240257\\
202	0.0222300840963937\\
203	0.0206204703663298\\
204	0.0206743048387584\\
205	0.0216302881153746\\
206	0.0212279492925014\\
207	0.0220196504101283\\
208	0.0215554174435183\\
209	0.0234870912193222\\
210	0.0223514145690667\\
211	0.0247988142050076\\
212	0.024534957549303\\
213	0.0251676708632143\\
214	0.0251719197138827\\
215	0.0252560611981489\\
216	0.0270654618960255\\
217	0.0264381247182266\\
218	0.0270686001020503\\
219	0.0286108845345621\\
220	0.0276253749616797\\
221	0.0268805425387688\\
222	0.0287382704048235\\
223	0.028860778772765\\
224	0.0303102916265651\\
225	0.0315421820119339\\
226	0.0317900282066413\\
227	0.031828732996932\\
228	0.033270365503655\\
229	0.0320336016892294\\
230	0.0339400131085162\\
231	0.033569946162801\\
232	0.0357774213605432\\
233	0.0349522739831523\\
234	0.0350825562745344\\
235	0.0361315651447491\\
236	0.0360184858888186\\
237	0.0364753209869725\\
238	0.0387922903528749\\
239	0.0380445791704359\\
240	0.0399939572130125\\
241	0.039330796151671\\
242	0.0406812908283303\\
243	0.0416292005374054\\
244	0.0426846614861578\\
245	0.0420242292616663\\
246	0.0421249831934569\\
247	0.0441440174260323\\
248	0.045750508775473\\
249	0.0435738255309651\\
250	0.0491348514072825\\
251	0.0465571291952844\\
252	0.0481514746458142\\
253	0.0485476472476323\\
254	0.0488182810432461\\
255	0.0509324755147334\\
256	0.0530734213292281\\
257	0.0534337687344807\\
258	0.0507982048964615\\
259	0.0531164184824849\\
260	0.0544795330010164\\
261	0.0517377153658726\\
262	0.0540591400342817\\
263	0.0575329569504137\\
264	0.0567546484481813\\
265	0.0575044918013248\\
266	0.0596356758230365\\
267	0.0579152014977367\\
268	0.0594893786719063\\
269	0.0601508782162772\\
270	0.0616950190587162\\
271	0.0648836472368264\\
272	0.0643298155601305\\
273	0.0658529045806753\\
274	0.0656461953611616\\
275	0.0668640231021241\\
276	0.0692429624120923\\
277	0.0680115424441867\\
278	0.0700554826088295\\
279	0.0711359984434383\\
280	0.07050344332214\\
281	0.0739572508015368\\
282	0.0746034619603341\\
283	0.074424993576688\\
284	0.0758863793352717\\
285	0.0749728005322393\\
286	0.0785359601543526\\
287	0.0786657057969869\\
288	0.0805040860343579\\
289	0.0802581108892261\\
290	0.081937853159692\\
291	0.0810303573827335\\
292	0.0841212659565568\\
293	0.0852549652652525\\
294	0.0855337958525804\\
295	0.0900339598457539\\
296	0.0895852385097721\\
297	0.0901555883259308\\
298	0.0920799959825102\\
299	0.0912550161384235\\
300	0.0918661561705388\\
301	0.0945465140147634\\
302	0.0943718269878687\\
303	0.0977324803789686\\
304	0.0961473852864849\\
305	0.098182268632336\\
306	0.10052498550569\\
307	0.101989303599232\\
308	0.104262254932211\\
309	0.101941705033309\\
310	0.107583546059141\\
311	0.108563719033409\\
312	0.110387384483682\\
313	0.109567094887713\\
314	0.108223359907528\\
315	0.11233607484198\\
316	0.112073924932336\\
317	0.115709979075851\\
318	0.116166702325058\\
319	0.116957019963221\\
320	0.124196520608299\\
321	0.12214031978562\\
322	0.12358263617706\\
323	0.12335589237284\\
324	0.125482144936576\\
325	0.128965343832524\\
326	0.128744777264983\\
327	0.12797960324898\\
328	0.132030074407764\\
329	0.134669815774419\\
330	0.132665577338867\\
331	0.135371247753376\\
332	0.137130596734562\\
333	0.135472390703701\\
334	0.139147749963226\\
335	0.139819450689329\\
336	0.141414187585734\\
337	0.143064229929039\\
338	0.145057092313019\\
339	0.147129597650301\\
340	0.150935276171507\\
341	0.150194262138112\\
342	0.153763670095952\\
343	0.15612708216399\\
344	0.155557611064993\\
345	0.158847794491913\\
346	0.155379280651104\\
347	0.158891565019866\\
348	0.161659333048506\\
349	0.167397857363466\\
350	0.167382319381966\\
351	0.167710640078624\\
352	0.173398802264995\\
353	0.171692493550247\\
354	0.171227554528741\\
355	0.175796698677391\\
356	0.178131107320488\\
357	0.177618555757263\\
358	0.183653460658168\\
359	0.18261588089712\\
360	0.180976799331645\\
361	0.185183469603853\\
362	0.186715394941817\\
363	0.192436564237696\\
364	0.193069581700554\\
365	0.196089863045898\\
366	0.197477029796425\\
367	0.197582879550713\\
368	0.194394497197167\\
369	0.20016758664576\\
370	0.203524044708381\\
371	0.208568819205559\\
372	0.210346851697767\\
373	0.213678484028651\\
374	0.213400104860229\\
375	0.209252484322588\\
376	0.217137637749223\\
377	0.2233726596902\\
378	0.221348001818634\\
379	0.220461387167916\\
380	0.225476544138447\\
381	0.228414625119984\\
382	0.229824226182153\\
383	0.230866603086481\\
384	0.233594281519868\\
385	0.23402998861942\\
386	0.234642000876886\\
387	0.241947493870108\\
388	0.239859648107761\\
389	0.243749411188639\\
390	0.248562065799397\\
391	0.247699657406101\\
392	0.253207646958328\\
393	0.255627692595131\\
394	0.25427264683681\\
395	0.256525404407127\\
396	0.266406924552029\\
397	0.266992453202047\\
398	0.263488208653284\\
399	0.26541932008469\\
400	0.269731277488893\\
401	0.269766611687507\\
402	0.272447480157509\\
403	0.278790697930742\\
404	0.278982524109896\\
405	0.286674314795068\\
406	0.278128457901689\\
407	0.289305951283558\\
408	0.294225499512863\\
409	0.287796152160429\\
410	0.295741105154002\\
411	0.294995390782101\\
412	0.300773868411093\\
413	0.30006657933665\\
414	0.304339285635004\\
415	0.307770131662613\\
416	0.30667150313394\\
417	0.306662686220744\\
418	0.314031810872833\\
419	0.314165388283173\\
420	0.321771383822179\\
421	0.321259085357146\\
422	0.329611988766953\\
423	0.32794044183994\\
424	0.331632550834489\\
425	0.331131570197723\\
426	0.336333883939242\\
427	0.338503162671036\\
428	0.337755964489195\\
429	0.34407407393521\\
430	0.34475162149726\\
431	0.348322149776178\\
432	0.34759815060067\\
433	0.357352279060787\\
434	0.358788093416715\\
435	0.356442775040035\\
436	0.362515727115639\\
437	0.36429748293013\\
438	0.367662671828687\\
439	0.369368072634762\\
440	0.374794810336934\\
441	0.379407456007705\\
442	0.372795068590832\\
443	0.378369635577195\\
444	0.381507912813069\\
445	0.385521098526447\\
446	0.386710932386345\\
447	0.388617524184283\\
448	0.395461010825653\\
449	0.395961325316707\\
450	0.401963406321262\\
451	0.40346498266135\\
452	0.408187530536572\\
453	0.411318796616434\\
454	0.410835596039694\\
455	0.414597767964128\\
456	0.42370323507724\\
457	0.419736211731485\\
458	0.42362632942124\\
459	0.426691811387285\\
460	0.427481468756252\\
461	0.433931136999795\\
462	0.433998461334183\\
463	0.43591607161074\\
464	0.437104374178434\\
465	0.447059123422541\\
466	0.445129970721166\\
467	0.447900923100956\\
468	0.455041353833137\\
469	0.459663614393541\\
470	0.461753668956699\\
471	0.460477767954639\\
472	0.468581943855953\\
473	0.468722626104511\\
474	0.473026453166401\\
475	0.479329575943699\\
476	0.482557180023664\\
477	0.475484672545663\\
478	0.479684411094362\\
479	0.48546365626759\\
480	0.489759644704244\\
481	0.488428066583086\\
482	0.491905140494423\\
483	0.499787469176762\\
484	0.50755404404666\\
485	0.50246920641229\\
486	0.506445964517401\\
487	0.509303088591082\\
488	0.511252757210405\\
489	0.520101521371399\\
490	0.519826635672016\\
491	0.525319898085995\\
492	0.531995109042141\\
493	0.535258857107779\\
494	0.535640388815852\\
495	0.53957332391502\\
496	0.536082039037885\\
497	0.541073199105394\\
498	0.546819160249473\\
499	0.545327380294293\\
500	0.55082079234146\\
};
\addlegendentry{Horizontal}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.000516432900382646\\
2	0.000516432900382646\\
3	0.000406784693124962\\
4	0.000346910858816152\\
5	0.000547385466193251\\
6	0.000392235552631259\\
7	0.000663818443645192\\
8	0.00025322060177897\\
9	0.000360249601206464\\
10	0.000482645893428746\\
11	0.00036326849265198\\
12	0.000160469788254747\\
13	0.000416508440115904\\
14	0.000256322511750651\\
15	0.000441717173189493\\
16	0.000532151507845458\\
17	0.000504804255663138\\
18	0.000320252767409257\\
19	0.000358674605531017\\
20	0.000420740986593804\\
21	0.0002826747730303\\
22	0.000351523410181787\\
23	0.000405883268527962\\
24	0.000387365904847181\\
25	0.00030361161250585\\
26	0.00059898939416404\\
27	0.000346338084929865\\
28	0.000562918075348795\\
29	0.000448716230982904\\
30	0.000305758043443283\\
31	0.000213568679220899\\
32	0.000487499428913063\\
33	0.000992367771631097\\
34	0.000266958720963884\\
35	0.000263067570161135\\
36	0.000387954088175324\\
37	0.000200076032664798\\
38	0.000584617260859621\\
39	0.000554410308433195\\
40	0.000312440985130524\\
41	0.000250124494507498\\
42	0.000367416074933269\\
43	0.000500238804412845\\
44	0.00033897050750169\\
45	0.0003261995709256\\
46	0.000417308081308854\\
47	0.000345669221458433\\
48	0.000374797318356812\\
49	0.000208760199675773\\
50	0.000383804601226245\\
51	0.000461693551032472\\
52	0.000254628328215367\\
53	0.000334163165910462\\
54	0.000273360431305636\\
55	0.000440346081460441\\
56	0.000331703772583836\\
57	0.000147589154648553\\
58	0.00026407420880723\\
59	0.000245241738569357\\
60	0.000206638089350153\\
61	0.000404177765509384\\
62	0.000299768103734777\\
63	0.000401771244705118\\
64	0.000621260107857902\\
65	0.000512591195868917\\
66	0.000382838195745938\\
67	0.000338120256687846\\
68	0.000376996921969364\\
69	0.000236287712507999\\
70	0.000344427502840794\\
71	0.000311155514970751\\
72	0.000509318242614642\\
73	0.000269463156028793\\
74	0.000600593571249553\\
75	0.00045066849896529\\
76	0.000221030355533702\\
77	0.000358172908276566\\
78	0.000463293876885118\\
79	0.000325943635612136\\
80	0.000467303703955502\\
81	0.000394388928054268\\
82	0.000579433691618481\\
83	0.000421558444194325\\
84	0.000709877197866049\\
85	0.000174255407341406\\
86	0.000509801349540151\\
87	0.00014785566417862\\
88	0.000346368496391758\\
89	0.000386082418988865\\
90	0.000372999269691499\\
91	0.000442350233884969\\
92	0.000258217954767892\\
93	0.000312781402240359\\
94	0.000432826942003062\\
95	0.000262213659513155\\
96	0.000319789979967144\\
97	0.000495236735470372\\
98	0.000498227965627884\\
99	0.000467440091727189\\
100	0.000225690344575247\\
101	0.000566360420326217\\
102	0.000344859460460945\\
103	0.000300137404289857\\
104	0.000342075668642972\\
105	0.00045227524964726\\
106	0.000362386001788584\\
107	0.000350584683939104\\
108	0.000323649315815089\\
109	0.000491106642701222\\
110	0.000149984959832872\\
111	0.0002489976633408\\
112	0.000162276974717135\\
113	0.000357230707545653\\
114	0.0004056860501226\\
115	0.000411055878263444\\
116	0.000544184345760834\\
117	0.000305520910304058\\
118	0.000368183335870353\\
119	0.000215466142563814\\
120	0.000260887988388625\\
121	0.000358570330030383\\
122	0.000363094193196201\\
123	0.000388374272791647\\
124	0.000489556792376056\\
125	0.000343592675103566\\
126	0.000295885316425104\\
127	0.000422875687618041\\
128	0.00057955115586702\\
129	0.000284888579553211\\
130	0.000586077367366722\\
131	0.000526139655115476\\
132	0.000407062737684305\\
133	0.000284309808897787\\
134	0.000334508755496299\\
135	0.000269551834454329\\
136	0.000367887975370629\\
137	0.00023018121586823\\
138	0.000468634085224506\\
139	0.000371705291977031\\
140	0.000621045430332445\\
141	0.000278492701873689\\
142	0.000490281313879659\\
143	0.000347379372785128\\
144	0.00022751769981294\\
145	0.00035264182804422\\
146	0.00038781029189856\\
147	0.000425565344969636\\
148	0.000325309545037911\\
149	0.000261882052823192\\
150	0.000263802976226113\\
151	0.000358771506388567\\
152	0.000463928742934261\\
153	0.000384159167045306\\
154	0.000461898158808327\\
155	0.000469401588942797\\
156	0.000429719943099138\\
157	0.000332859326170309\\
158	0.000291201853792322\\
159	0.000275825309644129\\
160	0.000504338956631867\\
161	0.000204522179852773\\
162	0.000358353252110322\\
163	0.000491792153283965\\
164	0.000150263881196644\\
165	0.000341166854620756\\
166	0.00040071497669435\\
167	0.000334071537462555\\
168	0.000629611400210806\\
169	0.000472466955322526\\
170	0.000350475736797329\\
171	0.000172790539450707\\
172	0.000409030213982009\\
173	0.000272553373912843\\
174	0.000266462044846749\\
175	0.000724906127270741\\
176	0.000551720653028054\\
177	0.000345381401347167\\
178	0.000198320425188792\\
179	0.000628488988979126\\
180	0.000402146517325452\\
181	0.000496149358930442\\
182	0.000526852687824442\\
183	0.000324336068526643\\
184	0.000289468562972828\\
185	0.00035751495512355\\
186	0.00076753554729766\\
187	0.00057401031531068\\
188	0.000428146038224053\\
189	0.000396005977337888\\
190	0.000779877386897976\\
191	0.00025182892215887\\
192	0.00035015060504745\\
193	0.000271217354663955\\
194	0.000229247992762749\\
195	0.000410681233059995\\
196	0.000320564994294492\\
197	0.00037906361771799\\
198	0.000355087051498293\\
199	0.000526897954786465\\
200	0.000616450315789641\\
201	0.000383583054555803\\
202	0.000647472654341907\\
203	0.000419478045292065\\
204	0.000216464014340823\\
205	0.000595093786672796\\
206	0.000311624271070543\\
207	0.000422019289642195\\
208	0.000375649833998326\\
209	0.000508657202728846\\
210	0.000491768053791197\\
211	0.000248569462302595\\
212	0.000605901490748129\\
213	0.000481849926332512\\
214	0.000522847602436705\\
215	0.000532080419594627\\
216	0.000380786289243007\\
217	0.000344981576927261\\
218	0.000463833356110654\\
219	0.000684129235281072\\
220	0.000735425613759688\\
221	0.000432667860909275\\
222	0.000470066817577119\\
223	0.000341369473422914\\
224	0.000620232602377746\\
225	0.000505539290559653\\
226	0.000471941070389537\\
227	0.000487355124098032\\
228	0.000542359888827559\\
229	0.000329478997136401\\
230	0.000425598346049583\\
231	0.000410782005521915\\
232	0.000668687272825785\\
233	0.000471124140456358\\
234	0.000185667361857567\\
235	0.00053969633061125\\
236	0.000402474904017402\\
237	0.000334496573372778\\
238	0.000216608779450389\\
239	0.000316933167265843\\
240	0.000286810614407151\\
241	0.000319659141893147\\
242	0.000218398109887041\\
243	0.000261386421846077\\
244	0.000376950902818207\\
245	0.000589927498401421\\
246	0.000263983977939775\\
247	0.000462333524613001\\
248	0.000468226605600386\\
249	0.00046921706701708\\
250	0.000441805399014861\\
251	0.000673906273321967\\
252	0.000456255905552216\\
253	0.00049416229295407\\
254	0.0002588079977071\\
255	0.000474040220255911\\
256	0.000362326470285867\\
257	0.000270742984008199\\
258	0.000171275974850627\\
259	0.000517054859628752\\
260	0.0005270031552841\\
261	0.000458517234942069\\
262	0.000196388586388307\\
263	0.000334764024305112\\
264	0.000199436157902444\\
265	0.000583701548278315\\
266	0.000538327442683384\\
267	0.000376497582476998\\
268	0.000495400570292059\\
269	0.000170238066922268\\
270	0.000318741905341891\\
271	0.000246477707125958\\
272	0.000254307681971078\\
273	0.000228081995149643\\
274	0.00020192672482966\\
275	0.000419422420938365\\
276	0.000692978057682103\\
277	0.000249401210171607\\
278	0.000487806096643173\\
279	0.000434206139212112\\
280	0.000504932662994329\\
281	0.000263779441002399\\
282	0.000292933113584803\\
283	0.000582277040145829\\
284	0.000657536085989274\\
285	0.000249393983692936\\
286	0.000446935745702259\\
287	0.000496022938806129\\
288	0.000268766455178671\\
289	0.00027681719787549\\
290	0.000328255188882931\\
291	0.000341629618302053\\
292	0.000378295014297902\\
293	0.000261146217530162\\
294	0.000508659801312761\\
295	0.000651818301376383\\
296	0.000317634562218827\\
297	0.000256969006086682\\
298	0.000625493256764087\\
299	0.00029464338385482\\
300	0.000478444859053306\\
301	0.000210385286783976\\
302	0.000462192100346048\\
303	0.000523763968075774\\
304	0.000367252661276196\\
305	0.000347237426914626\\
306	0.000381770750370547\\
307	0.000291546239890539\\
308	0.000416923725865115\\
309	0.000263981421912973\\
310	0.000291153256939825\\
311	0.000379278837202068\\
312	0.000193320142990683\\
313	0.000469978417839811\\
314	0.000202019788976071\\
315	0.000227204855280427\\
316	0.000314148073399079\\
317	0.000307529010358598\\
318	0.000334638724424585\\
319	0.000268282967630551\\
320	0.000385351953263646\\
321	0.000537662567168462\\
322	0.000365075633778011\\
323	0.000380099537497269\\
324	0.000253736434780205\\
325	0.000319926966972695\\
326	0.000208159263085517\\
327	0.000400096055396326\\
328	0.000403986242734378\\
329	0.000344866981107028\\
330	0.000230961411334574\\
331	0.000183705118112065\\
332	0.000255240157282077\\
333	0.000499718359068868\\
334	0.000467996985674746\\
335	0.000331138309829526\\
336	0.000696043178526429\\
337	0.00036416976958884\\
338	0.00032133784321795\\
339	0.00039651586048568\\
340	0.000303897387382512\\
341	0.000281993384041823\\
342	0.000437304004429151\\
343	0.00027801837441086\\
344	0.000367051788708661\\
345	0.000448267302103744\\
346	0.000375161656045142\\
347	0.00027888531907948\\
348	0.000478316954735203\\
349	0.00042775447436344\\
350	0.000442010441114615\\
351	0.000425834762719013\\
352	0.000242246462346163\\
353	0.000474072732181219\\
354	0.000490323257667369\\
355	0.000243019100957143\\
356	0.000279917339995694\\
357	0.000356637307765006\\
358	0.000297911412684426\\
359	0.00045997602903517\\
360	0.00038007435693499\\
361	0.000422451117585798\\
362	0.000403459384986316\\
363	0.000546488668730249\\
364	0.000331681773862658\\
365	0.000629093883433418\\
366	0.000606392251809684\\
367	0.000460113771921433\\
368	0.000643285066105037\\
369	0.000384466325854327\\
370	0.000271782977701995\\
371	0.000542273727034281\\
372	0.000532727269958844\\
373	0.000443920374384199\\
374	0.00079723648287674\\
375	0.000352871707818558\\
376	0.000236886440108219\\
377	0.000503991802828929\\
378	0.000209941746725539\\
379	0.000367803939971745\\
380	0.000300020864562933\\
381	0.000394789862626088\\
382	0.000446458214208112\\
383	0.000172087100512242\\
384	0.000321744580763228\\
385	0.000351001631125269\\
386	0.000315687451088498\\
387	0.000333235900091022\\
388	0.00040550050217335\\
389	0.000241340150127156\\
390	0.000451866577011828\\
391	0.000195370507404846\\
392	0.000467918068869633\\
393	0.000405386411659825\\
394	0.000461213007891414\\
395	0.000418952925731997\\
396	0.000465464941349503\\
397	0.000420164591460837\\
398	0.000264876039853568\\
399	0.000292227473401652\\
400	0.000309395067803631\\
401	0.00033663658080203\\
402	0.000293866894793771\\
403	0.000302345951081406\\
404	0.000232153106641919\\
405	0.000627074214859069\\
406	0.000446695858643475\\
407	0.000387557377388814\\
408	0.000433943899883282\\
409	0.000469322868353506\\
410	0.000293811609361927\\
411	0.000441553616192769\\
412	0.000327810197445433\\
413	0.000542047944885149\\
414	0.00027545574925355\\
415	0.000196628578866076\\
416	0.000267668754218608\\
417	0.000361389186166461\\
418	0.00024076795902227\\
419	0.000264315885104949\\
420	0.000437186075172391\\
421	0.000504860851581068\\
422	0.000524143697040269\\
423	0.000354244938886095\\
424	0.000635969385955537\\
425	0.000382475646301061\\
426	0.000683566609559028\\
427	0.000471229611300095\\
428	0.000169282115001379\\
429	0.000582981999682963\\
430	0.000376350715285634\\
431	0.000438091065056079\\
432	0.000629301916832259\\
433	0.000515643987463421\\
434	0.000247455814323505\\
435	0.000421587505461052\\
436	0.000376159583787705\\
437	0.000610292373206633\\
438	0.000419096577958544\\
439	0.000287925726190852\\
440	0.000601982363600362\\
441	0.000443209084160146\\
442	0.000491857978817822\\
443	0.000526591065928939\\
444	0.000193157455798998\\
445	0.000324629762727913\\
446	0.000378073481235408\\
447	0.000530607837543273\\
448	0.000209725761581903\\
449	0.000217463465043388\\
450	0.00029282096956641\\
451	0.000306424144771411\\
452	0.000536561319761852\\
453	0.000466975377585921\\
454	0.000410296723780412\\
455	0.000540346221760957\\
456	0.000399065124959919\\
457	0.0004347962829927\\
458	0.000427278529503805\\
459	0.000345685046284283\\
460	0.000411629886002918\\
461	0.000427713307932598\\
462	0.000220033395242303\\
463	0.000301505445196137\\
464	0.00033962667153713\\
465	0.000277321829853094\\
466	0.000422596736221592\\
467	0.000275649761361418\\
468	0.000447579137363729\\
469	0.00033407254323341\\
470	0.000310939700220214\\
471	0.000348766526708943\\
472	0.00020970383680694\\
473	0.000239660880328985\\
474	0.00071472286174169\\
475	0.000554743327731599\\
476	0.000483151248599878\\
477	0.000278150565325841\\
478	0.000358409497148293\\
479	0.000445685889710834\\
480	0.000520009643295039\\
481	0.000509489534947694\\
482	0.000273200312346078\\
483	0.000442209424372797\\
484	0.000458679123491956\\
485	0.000232216375370975\\
486	0.000609522242695981\\
487	0.000479887040956228\\
488	0.000400120439322726\\
489	0.0003936668475921\\
490	0.000414380821768257\\
491	0.000485555643740876\\
492	0.000574268462722915\\
493	0.000417899279668554\\
494	0.000528080103274542\\
495	0.000475601355099697\\
496	0.000351903927038266\\
497	0.000459070420780483\\
498	0.0003994009277555\\
499	0.000306088943746796\\
500	0.000547453207808202\\
};
\addlegendentry{Vertical}

%\addplot [color=mycolor4]
%  table[row sep=crcr]{%
%1	0.000752914613585287\\
%2	0.000752914613585287\\
%3	0.000564887349697074\\
%4	0.000501391425079545\\
%5	0.000771938262734939\\
%6	0.000597466393176904\\
%7	0.000958745423243146\\
%8	0.0003910374505675\\
%9	0.000533404963907613\\
%10	0.00067606156710146\\
%11	0.000535875531637064\\
%12	0.00026565522513109\\
%13	0.000600356412705561\\
%14	0.000378003847208308\\
%15	0.000637676682771249\\
%16	0.000762117212351987\\
%17	0.000727764034269185\\
%18	0.000476592279128329\\
%19	0.000522281347423115\\
%20	0.000616458147334487\\
%21	0.000423929408711432\\
%22	0.00053115710715903\\
%23	0.000581913052914262\\
%24	0.000552748296956029\\
%25	0.000455643913962411\\
%26	0.000859418039994031\\
%27	0.000503210169421753\\
%28	0.000812802703883675\\
%29	0.000678817087148997\\
%30	0.000474768443401175\\
%31	0.000345596172967755\\
%32	0.000722260676174646\\
%33	0.00144512159374419\\
%34	0.000410744301716748\\
%35	0.00041132884148114\\
%36	0.000595306597215162\\
%37	0.000322898399015992\\
%38	0.000842971945949811\\
%39	0.000796430847665253\\
%40	0.000498448862973755\\
%41	0.00042536428322214\\
%42	0.000576215684625658\\
%43	0.000794042741633982\\
%44	0.000578187515674422\\
%45	0.000557083864144614\\
%46	0.000652631012282034\\
%47	0.000592167567173196\\
%48	0.000607116402598407\\
%49	0.000378266738112076\\
%50	0.000635093693884081\\
%51	0.000813995049935567\\
%52	0.000497450109563502\\
%53	0.000598048514205318\\
%54	0.000541103182420211\\
%55	0.000710831356017028\\
%56	0.000639304352026682\\
%57	0.000303937888376993\\
%58	0.00053435348630142\\
%59	0.000591882047093506\\
%60	0.000504368189690696\\
%61	0.000760289349613075\\
%62	0.000666871539738434\\
%63	0.000704433198598731\\
%64	0.0010067212868366\\
%65	0.000892751201794117\\
%66	0.000667962607385364\\
%67	0.000715546483262475\\
%68	0.000839255447664933\\
%69	0.000488572121473141\\
%70	0.000890079103199404\\
%71	0.000815290890264275\\
%72	0.000946423994971723\\
%73	0.000833076464161298\\
%74	0.00115947711129691\\
%75	0.00126419482113321\\
%76	0.000738448131945568\\
%77	0.00108300207467563\\
%78	0.00113216990831337\\
%79	0.000864971079115762\\
%80	0.00109174620359359\\
%81	0.00104029365317919\\
%82	0.00150589879597017\\
%83	0.00123576483484498\\
%84	0.00166292683160205\\
%85	0.000968992980922323\\
%86	0.00160884211775897\\
%87	0.00104479615985842\\
%88	0.0013292068517703\\
%89	0.00135648388137134\\
%90	0.00139707104274467\\
%91	0.00149960679749606\\
%92	0.00119307146838894\\
%93	0.00118610761155468\\
%94	0.00158270527463369\\
%95	0.00151691136434328\\
%96	0.00144868627222916\\
%97	0.00209642997837166\\
%98	0.00167119495066026\\
%99	0.00210696132415003\\
%100	0.00162300746565808\\
%101	0.00198697071556773\\
%102	0.00182432895748159\\
%103	0.0019839276084273\\
%104	0.0015210422111621\\
%105	0.00236796679977833\\
%106	0.00179401364883232\\
%107	0.00224067986341275\\
%108	0.00209539376527919\\
%109	0.00241322871859015\\
%110	0.00202056303245112\\
%111	0.00212200003565622\\
%112	0.00202054149001293\\
%113	0.0027823818794914\\
%114	0.00294436080446218\\
%115	0.00291514314277118\\
%116	0.00281531384901862\\
%117	0.00271479687178167\\
%118	0.00280499483936102\\
%119	0.0025785609002418\\
%120	0.00256586577330371\\
%121	0.0033218896262563\\
%122	0.00357266907784132\\
%123	0.00334734774187186\\
%124	0.00387714789262857\\
%125	0.0034845337024735\\
%126	0.00339192721464765\\
%127	0.00364755733593428\\
%128	0.00375997702144882\\
%129	0.00355587499557222\\
%130	0.00402642724720015\\
%131	0.00424403928675473\\
%132	0.00470010518944683\\
%133	0.00412695095866551\\
%134	0.00466764750600752\\
%135	0.00425466197410692\\
%136	0.00497599349250441\\
%137	0.00456215821846659\\
%138	0.00557210944689928\\
%139	0.00506405477990044\\
%140	0.00564931519607418\\
%141	0.00515877943390389\\
%142	0.0052287952692284\\
%143	0.00492849300639517\\
%144	0.00530138388990392\\
%145	0.00562577034437503\\
%146	0.00507430009023243\\
%147	0.00613678593172797\\
%148	0.00618154615179907\\
%149	0.00564528336829316\\
%150	0.00640380431318922\\
%151	0.00614082971740861\\
%152	0.0064463702487669\\
%153	0.0069030398339229\\
%154	0.00642901796366641\\
%155	0.00696830028295068\\
%156	0.00814142844418952\\
%157	0.0074685061884462\\
%158	0.00818975668403883\\
%159	0.00870566513135913\\
%160	0.00891251238481701\\
%161	0.00807855699440991\\
%162	0.00890290948722924\\
%163	0.00995335090049169\\
%164	0.00858519770424285\\
%165	0.00834218215813981\\
%166	0.00987320159126798\\
%167	0.00964366735882578\\
%168	0.0104215331730946\\
%169	0.0101746059585514\\
%170	0.0102910474891675\\
%171	0.00992760019855677\\
%172	0.0104997606959399\\
%173	0.0111264900289617\\
%174	0.0120021345440846\\
%175	0.0135793527205667\\
%176	0.0107842673210795\\
%177	0.0128169428677\\
%178	0.0127214165099469\\
%179	0.0139985149828198\\
%180	0.0138203218525885\\
%181	0.0129966783454631\\
%182	0.0143097088300941\\
%183	0.0137533400873048\\
%184	0.0140606888609775\\
%185	0.0143879602710717\\
%186	0.0150916748896347\\
%187	0.0157317817562755\\
%188	0.0159962201898606\\
%189	0.0161947471322663\\
%190	0.0168257235101222\\
%191	0.0149298795923163\\
%192	0.0164468960210234\\
%193	0.0166300251793898\\
%194	0.0169566239114859\\
%195	0.0168727252505779\\
%196	0.0177651455613334\\
%197	0.0184788361501423\\
%198	0.0189020253438438\\
%199	0.0195666001306619\\
%200	0.0200085194064761\\
%201	0.0196619954876398\\
%202	0.0228616198977591\\
%203	0.0210299539478297\\
%204	0.0208862322515825\\
%205	0.0222132135727267\\
%206	0.0215328425695952\\
%207	0.0224316970568532\\
%208	0.0219229551997025\\
%209	0.0239833053028293\\
%210	0.0228326183294939\\
%211	0.0250408198878994\\
%212	0.0251224795894168\\
%213	0.0256370408085096\\
%214	0.0256812998248652\\
%215	0.0257766691899145\\
%216	0.0274351293917048\\
%217	0.0267747389360566\\
%218	0.0275193766948735\\
%219	0.029273770070508\\
%220	0.0283418818185396\\
%221	0.0273027311430948\\
%222	0.0291944274510053\\
%223	0.0291927501403158\\
%224	0.0309130068585333\\
%225	0.032030567253805\\
%226	0.0322471585305972\\
%227	0.0323008071359472\\
%228	0.0337933283828761\\
%229	0.0323521763159286\\
%230	0.0343499054152753\\
%231	0.033966886457244\\
%232	0.0364194233052196\\
%233	0.0354077689413015\\
%234	0.0352614500903733\\
%235	0.0366523745681009\\
%236	0.036407902712782\\
%237	0.0367978598010662\\
%238	0.0390003644409168\\
%239	0.038349663919487\\
%240	0.0402689542895186\\
%241	0.0396385895011863\\
%242	0.0408909659152442\\
%243	0.041879202916971\\
%244	0.0430452623511203\\
%245	0.0425905181122839\\
%246	0.0423779125414317\\
%247	0.0445857941180331\\
%248	0.0461969164334291\\
%249	0.0440244543679665\\
%250	0.0495541094646631\\
%251	0.0472013837136183\\
%252	0.0485838323471468\\
%253	0.0490165516893339\\
%254	0.0490635023687921\\
%255	0.0513813157747226\\
%256	0.053415512552791\\
%257	0.0536895960985014\\
%258	0.0509607593783121\\
%259	0.0536069147983592\\
%260	0.0549725491251636\\
%261	0.0521745007664478\\
%262	0.0542452501274134\\
%263	0.0578482128020752\\
%264	0.0569426808106183\\
%265	0.0580550284792701\\
%266	0.0601411195877466\\
%267	0.0582701593756062\\
%268	0.0599555719784028\\
%269	0.0603109908592055\\
%270	0.0619943320939222\\
%271	0.0651138123297213\\
%272	0.0645671564976106\\
%273	0.0660656504548533\\
%274	0.0658350989732308\\
%275	0.0672564919979486\\
%276	0.0698875527536381\\
%277	0.0682439545020058\\
%278	0.0705083381770801\\
%279	0.0715390072478621\\
%280	0.0709701497550427\\
%281	0.0742008503564895\\
%282	0.0748742924437412\\
%283	0.074965026294868\\
%284	0.0764947325116976\\
%285	0.07520332941018\\
%286	0.0789475117121304\\
%287	0.0791235989759803\\
%288	0.0807509167713589\\
%289	0.080512697592855\\
%290	0.0822388634533588\\
%291	0.0813455684322111\\
%292	0.0844673139303923\\
%293	0.085494046284726\\
%294	0.0860008854314964\\
%295	0.0906279440462107\\
%296	0.089873644712749\\
%297	0.090389109563375\\
%298	0.092650265306293\\
%299	0.0915232136158554\\
%300	0.0923032254263415\\
%301	0.0947368205110336\\
%302	0.0947926346238118\\
%303	0.0982065712504098\\
%304	0.0964795094755817\\
%305	0.0984967244622218\\
%306	0.100867165269924\\
%307	0.102251949498505\\
%308	0.104634164799993\\
%309	0.10217937840209\\
%310	0.107842682434877\\
%311	0.108901299277354\\
%312	0.110559055834665\\
%313	0.109985411767533\\
%314	0.108403740016186\\
%315	0.112537983339913\\
%316	0.112351878630338\\
%317	0.115981567491495\\
%318	0.116462111016373\\
%319	0.117194024593236\\
%320	0.124532170030337\\
%321	0.122613217894929\\
%322	0.123901884717648\\
%323	0.123688285204037\\
%324	0.125703198579228\\
%325	0.129243432091523\\
%326	0.128925723315444\\
%327	0.128327294405527\\
%328	0.132380407989481\\
%329	0.134966643252409\\
%330	0.132866250051232\\
%331	0.135530011976357\\
%332	0.137349501160139\\
%333	0.135907581949418\\
%334	0.139548900219124\\
%335	0.140103769657214\\
%336	0.142010739608691\\
%337	0.143376235860242\\
%338	0.145331040389255\\
%339	0.147468323724529\\
%340	0.15119203819142\\
%341	0.150433817058966\\
%342	0.154133359997692\\
%343	0.156361373045456\\
%344	0.155868356226348\\
%345	0.159223894346442\\
%346	0.155697117155859\\
%347	0.159126170353319\\
%348	0.162060981397699\\
%349	0.167753163891971\\
%350	0.167753084575745\\
%351	0.168066760107791\\
%352	0.173598201224728\\
%353	0.172084289346993\\
%354	0.171637572704824\\
%355	0.175996363518918\\
%356	0.178360488975027\\
%357	0.177912717878208\\
%358	0.183895753151668\\
%359	0.182995117602308\\
%360	0.181289444509088\\
%361	0.185528604601078\\
%362	0.18704385672353\\
%363	0.192874056768835\\
%364	0.193338338471799\\
%365	0.196597612957798\\
%366	0.197966237878294\\
%367	0.197948348716427\\
%368	0.194918791846228\\
%369	0.200474906281113\\
%370	0.203739417577272\\
%371	0.208990830377107\\
%372	0.210766571989858\\
%373	0.214026389314019\\
%374	0.214030522846713\\
%375	0.209531868459506\\
%376	0.217322528233309\\
%377	0.223764992932795\\
%378	0.22151089781995\\
%379	0.220747370344342\\
%380	0.22570891483368\\
%381	0.228719913661057\\
%382	0.230165721568115\\
%383	0.230999151478333\\
%384	0.233841021626577\\
%385	0.234299803553524\\
%386	0.234885568722487\\
%387	0.242200597716118\\
%388	0.240168129747338\\
%389	0.243932410890955\\
%390	0.248897937682369\\
%391	0.247846851155301\\
%392	0.253554877034842\\
%393	0.255926101401871\\
%394	0.254614684628281\\
%395	0.256836981680036\\
%396	0.266746433357046\\
%397	0.267298061191718\\
%398	0.26368376528059\\
%399	0.265632558284985\\
%400	0.269957190969056\\
%401	0.270012524959907\\
%402	0.272662164284439\\
%403	0.279008048891765\\
%404	0.279149859444751\\
%405	0.287117495205261\\
%406	0.278455666911902\\
%407	0.289578484070856\\
%408	0.294528993067341\\
%409	0.28813119858782\\
%410	0.295946467522996\\
%411	0.29530686105184\\
%412	0.301002171553456\\
%413	0.300443045423313\\
%414	0.304528450662028\\
%415	0.307906046202995\\
%416	0.306857176270349\\
%417	0.306916119622141\\
%418	0.314196579268193\\
%419	0.314347743175387\\
%420	0.32206652906572\\
%421	0.321600437369374\\
%422	0.329960113217733\\
%423	0.328177241039861\\
%424	0.332055019794407\\
%425	0.331387730654045\\
%426	0.336776201760714\\
%427	0.338815414890415\\
%428	0.337868332255949\\
%429	0.344458156369641\\
%430	0.344998135472746\\
%431	0.348611029141062\\
%432	0.348008369651391\\
%433	0.357680057127441\\
%434	0.358945981458904\\
%435	0.356716026386352\\
%436	0.362756727080646\\
%437	0.364691067833908\\
%438	0.367928206162885\\
%439	0.369545842773915\\
%440	0.375168087634413\\
%441	0.37968117574989\\
%442	0.373108119799865\\
%443	0.378702303649906\\
%444	0.381627804062603\\
%445	0.385721481143823\\
%446	0.386943150191107\\
%447	0.388947252215938\\
%448	0.39558806019645\\
%449	0.396091168663514\\
%450	0.402137968108571\\
%451	0.403651230811586\\
%452	0.408504611900904\\
%453	0.411591933636491\\
%454	0.411078029267322\\
%455	0.414914370161416\\
%456	0.423931831765141\\
%457	0.419990169478445\\
%458	0.423872339623772\\
%459	0.426890269644055\\
%460	0.427717491616527\\
%461	0.434167750290176\\
%462	0.434123682207478\\
%463	0.436085189109879\\
%464	0.437295930387153\\
%465	0.447211405951027\\
%466	0.445366042571157\\
%467	0.448053447094172\\
%468	0.455283773816224\\
%469	0.459844191302311\\
%470	0.461919676312904\\
%471	0.46066568742437\\
%472	0.468692376848121\\
%473	0.468850533212055\\
%474	0.473404208299159\\
%475	0.479618298384339\\
%476	0.48280687717542\\
%477	0.47562940198772\\
%478	0.479871161940628\\
%479	0.485692743447101\\
%480	0.490020583191137\\
%481	0.488693961548515\\
%482	0.492046128519741\\
%483	0.500007238245892\\
%484	0.507778748671288\\
%485	0.502583544449252\\
%486	0.5067445579787\\
%487	0.509538708183268\\
%488	0.511450140597461\\
%489	0.52028732660779\\
%490	0.520024395592321\\
%491	0.525550395798729\\
%492	0.532265230366635\\
%493	0.535449811075662\\
%494	0.535880942003907\\
%495	0.539787955590551\\
%496	0.536246323594643\\
%497	0.541284126444616\\
%498	0.54699951204117\\
%499	0.545466687027058\\
%500	0.551065588500398\\
%};
%\addlegendentry{Kron}

\addplot [color=mycolor1]
table[row sep=crcr]{%
	1	0.00870943560635721\\
	2	0.00870943560635721\\
	3	0.00882824394033018\\
	4	0.00848427645280939\\
	5	0.00898135452714958\\
	6	0.00909006548385668\\
	7	0.00937376384789675\\
	8	0.0084635071697543\\
	9	0.00853300513271168\\
	10	0.00859666198085226\\
	11	0.00936318412674941\\
	12	0.00814021339512638\\
	13	0.00864237706082346\\
	14	0.00806153545133204\\
	15	0.00857283072106307\\
	16	0.00825037731574489\\
	17	0.00857067917871435\\
	18	0.00903159519872535\\
	19	0.00872502771371523\\
	20	0.00842653338757526\\
	21	0.00992296460475609\\
	22	0.00880327494195639\\
	23	0.00823310211096643\\
	24	0.00841731030730171\\
	25	0.00869827251801732\\
	26	0.00832617226922779\\
	27	0.00826866626560822\\
	28	0.00849910004816638\\
	29	0.00825664697686098\\
	30	0.00851651125872251\\
	31	0.00818485621850947\\
	32	0.0083243491201237\\
	33	0.0086084718843122\\
	34	0.00829297958781827\\
	35	0.00898282208054139\\
	36	0.00848590492783977\\
	37	0.00845776163340758\\
	38	0.00796880075261042\\
	39	0.00792182172621755\\
	40	0.00831171500024149\\
	41	0.0078181641825296\\
	42	0.00897242901073388\\
	43	0.0085706553629733\\
	44	0.00776486544018592\\
	45	0.00835253766212385\\
	46	0.00867802216048852\\
	47	0.00869739990133815\\
	48	0.00806279966794599\\
	49	0.00956988725686751\\
	50	0.00924567237986836\\
	51	0.00864512457760262\\
	52	0.00979803094447551\\
	53	0.00895312482709276\\
	54	0.00857561006599864\\
	55	0.00915973875433314\\
	56	0.00897987024651466\\
	57	0.00927615469248448\\
	58	0.00844228612049391\\
	59	0.00861475812532042\\
	60	0.00843049427313495\\
	61	0.00913759973575308\\
	62	0.00832804018271856\\
	63	0.00984765798006896\\
	64	0.0086120492898798\\
	65	0.00857560235352051\\
	66	0.00912009598614871\\
	67	0.00868026525453288\\
	68	0.00913860628814889\\
	69	0.00888049556570817\\
	70	0.0086666094025493\\
	71	0.0081285710406103\\
	72	0.00914804077747437\\
	73	0.0091765711416815\\
	74	0.00926517336144058\\
	75	0.00987604904235377\\
	76	0.00972718673161643\\
	77	0.00924243926079401\\
	78	0.00909190930136861\\
	79	0.00858841704284027\\
	80	0.00870391969798789\\
	81	0.00887892883914917\\
	82	0.00882694804809547\\
	83	0.00884819503923525\\
	84	0.00948696163514022\\
	85	0.00819973533749393\\
	86	0.0088410009310715\\
	87	0.00967560529178505\\
	88	0.00898867530404231\\
	89	0.00906287910956442\\
	90	0.00924740757034711\\
	91	0.00937927582127599\\
	92	0.00899902864682611\\
	93	0.00980033931192666\\
	94	0.00949831036258438\\
	95	0.00887787429077325\\
	96	0.00912173344411793\\
	97	0.00899270446229602\\
	98	0.00991715971713366\\
	99	0.00944126930588326\\
	100	0.00966406091472335\\
	101	0.0095924877781645\\
	102	0.00920645516057313\\
	103	0.0100287671594686\\
	104	0.00973084691882731\\
	105	0.0103170785950753\\
	106	0.00954127047575611\\
	107	0.00932380359569577\\
	108	0.0101069709898858\\
	109	0.0101816181827876\\
	110	0.00960196779761865\\
	111	0.0113050604830297\\
	112	0.00978029559071521\\
	113	0.00979803296905853\\
	114	0.0109666192625983\\
	115	0.0103412966850584\\
	116	0.00996616444057978\\
	117	0.0104512047919381\\
	118	0.0107848911246862\\
	119	0.0112098717444961\\
	120	0.00999321285654527\\
	121	0.0106519137547275\\
	122	0.0107881594573167\\
	123	0.0114746260248753\\
	124	0.0114159076811738\\
	125	0.011495417094454\\
	126	0.0116914502768888\\
	127	0.01136030925598\\
	128	0.0126513813209715\\
	129	0.0109240207470029\\
	130	0.0115020901955492\\
	131	0.0133295658881734\\
	132	0.0114646263374126\\
	133	0.0120022185398005\\
	134	0.0122101394474296\\
	135	0.0123095505999649\\
	136	0.0127981438180712\\
	137	0.0124378072770173\\
	138	0.0120960254410998\\
	139	0.0127188984821634\\
	140	0.0142462932227447\\
	141	0.0137106698312102\\
	142	0.0131425718375462\\
	143	0.0130576978879271\\
	144	0.0130777659977541\\
	145	0.0135622649077206\\
	146	0.0138381476581319\\
	147	0.0142783890655331\\
	148	0.0137198933693713\\
	149	0.0147458246750466\\
	150	0.0134142073837397\\
	151	0.0147840717102462\\
	152	0.0143549730051559\\
	153	0.013856622827316\\
	154	0.0157629203094586\\
	155	0.0152228365937587\\
	156	0.014794301685118\\
	157	0.0153985566337485\\
	158	0.016660754197075\\
	159	0.016232431125246\\
	160	0.0164159573032289\\
	161	0.0172406086765237\\
	162	0.0168376141123657\\
	163	0.0159756509470705\\
	164	0.0157640510415672\\
	165	0.0165603668569632\\
	166	0.0165241192299319\\
	167	0.0165257961187347\\
	168	0.0173460421790096\\
	169	0.0177008773155739\\
	170	0.0174686632540594\\
	171	0.0175072920553155\\
	172	0.0188866178740414\\
	173	0.0196886313097295\\
	174	0.0198989147406152\\
	175	0.0196978638076593\\
	176	0.0206901828871531\\
	177	0.0200565264659625\\
	178	0.0183493787997191\\
	179	0.019831200178042\\
	180	0.022591059938965\\
	181	0.0198284993097865\\
	182	0.0201269232655963\\
	183	0.0206521168208226\\
	184	0.0205928838874295\\
	185	0.0219198925263567\\
	186	0.0215519230252629\\
	187	0.0223850450388372\\
	188	0.0238549664250823\\
	189	0.0234794699517387\\
	190	0.0233689107600075\\
	191	0.0211047675778927\\
	192	0.0247729406277675\\
	193	0.0258004522872317\\
	194	0.0234540504269563\\
	195	0.0259169528547009\\
	196	0.0232262645930645\\
	197	0.0261417948512722\\
	198	0.0283295537023694\\
	199	0.0264458586765171\\
	200	0.0274290356209513\\
	201	0.0271148338223978\\
	202	0.0264331299043752\\
	203	0.02783271644957\\
	204	0.0303687331562681\\
	205	0.0307431834258406\\
	206	0.0283986139152044\\
	207	0.0288826474584258\\
	208	0.0289854022731669\\
	209	0.0301907576337605\\
	210	0.0296443224915321\\
	211	0.0317426258037522\\
	212	0.0311238485568667\\
	213	0.032028516995753\\
	214	0.032231297193552\\
	215	0.0340168280918396\\
	216	0.0326538011752441\\
	217	0.0321290354433942\\
	218	0.0331962678447892\\
	219	0.031386180426262\\
	220	0.0353833514605766\\
	221	0.0355399285198348\\
	222	0.038621435014743\\
	223	0.0400225114170202\\
	224	0.0380468978479368\\
	225	0.0407270914422272\\
	226	0.0364946743059197\\
	227	0.0414523657355457\\
	228	0.0405350760935727\\
	229	0.0381143507159034\\
	230	0.0389472480476288\\
	231	0.0397697381678077\\
	232	0.0437124712192595\\
	233	0.0418951431579302\\
	234	0.0422441476872041\\
	235	0.0437223774548675\\
	236	0.0424487709065335\\
	237	0.0425300894811629\\
	238	0.0431710330312072\\
	239	0.0444219425498782\\
	240	0.0499871022048239\\
	241	0.050987083045267\\
	242	0.0477873808706616\\
	243	0.045694881339108\\
	244	0.0522397196345199\\
	245	0.0477149227485901\\
	246	0.0490781108707158\\
	247	0.0537744479153774\\
	248	0.0515586278430154\\
	249	0.0525255948312201\\
	250	0.0555374647043091\\
	251	0.0545791182738239\\
	252	0.0539766109489475\\
	253	0.0551959446622623\\
	254	0.0553021370188554\\
	255	0.0563668599764534\\
	256	0.0563388086245504\\
	257	0.0562846357380693\\
	258	0.0582496977772438\\
	259	0.0626064850378194\\
	260	0.059849815271309\\
	261	0.058091047143294\\
	262	0.0602975019736549\\
	263	0.0640520374743612\\
	264	0.0663948336943609\\
	265	0.0640122784136451\\
	266	0.0631791838079744\\
	267	0.0670308679251845\\
	268	0.0664453743161038\\
	269	0.0701142564231244\\
	270	0.0688651532232461\\
	271	0.0678255553979726\\
	272	0.071461044107844\\
	273	0.0741209422189884\\
	274	0.0721795759160059\\
	275	0.0737074652245681\\
	276	0.0743017807505656\\
	277	0.0752173480176048\\
	278	0.0786680813672458\\
	279	0.0795100908231974\\
	280	0.0794216078681167\\
	281	0.0793578179520534\\
	282	0.0822410335605797\\
	283	0.0865940369756084\\
	284	0.0847417690408802\\
	285	0.0840314237880699\\
	286	0.0823199836436048\\
	287	0.0847446002132328\\
	288	0.0878617909591993\\
	289	0.0897271124218181\\
	290	0.092027804064964\\
	291	0.0856767278174295\\
	292	0.0902173865114683\\
	293	0.0933615596856349\\
	294	0.0916877586787224\\
	295	0.0979056714631959\\
	296	0.093372830654279\\
	297	0.0996609039580836\\
	298	0.0954779502906247\\
	299	0.0982353758045154\\
	300	0.0985724373869597\\
	301	0.0983065898213813\\
	302	0.099688664339595\\
	303	0.105746504161914\\
	304	0.105746303884831\\
	305	0.105135650658721\\
	306	0.0997789071652062\\
	307	0.107179653461807\\
	308	0.111031216692473\\
	309	0.111218891613357\\
	310	0.10405444577655\\
	311	0.118441327509419\\
	312	0.113098930419723\\
	313	0.118735389761238\\
	314	0.119757323564745\\
	315	0.11811413026928\\
	316	0.125718110583987\\
	317	0.123804603592197\\
	318	0.115869421628353\\
	319	0.1203682941239\\
	320	0.122601380568317\\
	321	0.122796584394791\\
	322	0.125035048493524\\
	323	0.12648460876819\\
	324	0.131400910920555\\
	325	0.131775771230891\\
	326	0.134299223826739\\
	327	0.137702192357904\\
	328	0.140198105101415\\
	329	0.13769258928204\\
	330	0.140886665347857\\
	331	0.141247966539864\\
	332	0.138716303864932\\
	333	0.142741297754464\\
	334	0.145988648854223\\
	335	0.143887558183526\\
	336	0.151662342239596\\
	337	0.153972801907898\\
	338	0.152737252687545\\
	339	0.15139342434814\\
	340	0.15081588719668\\
	341	0.158230401941185\\
	342	0.159332550609084\\
	343	0.163568871115851\\
	344	0.170324944211428\\
	345	0.166228613184658\\
	346	0.16576753725075\\
	347	0.170067391941437\\
	348	0.17139488653184\\
	349	0.168523126905983\\
	350	0.168299722186926\\
	351	0.171741675569115\\
	352	0.174212507946984\\
	353	0.178992885452784\\
	354	0.1729818025171\\
	355	0.179934999134186\\
	356	0.182151463460344\\
	357	0.184236707180828\\
	358	0.19294843568238\\
	359	0.185872227847556\\
	360	0.188915772923198\\
	361	0.193924598521679\\
	362	0.184106783105716\\
	363	0.197666081703252\\
	364	0.199658988335462\\
	365	0.194681248513226\\
	366	0.191456079272224\\
	367	0.205102078789065\\
	368	0.205836404125242\\
	369	0.203478800841542\\
	370	0.20294496989392\\
	371	0.207748699697995\\
	372	0.217825192175495\\
	373	0.217118122162284\\
	374	0.228369426942199\\
	375	0.216636689288907\\
	376	0.215219563398102\\
	377	0.224608548850019\\
	378	0.217392624566412\\
	379	0.219211436695571\\
	380	0.223029782518615\\
	381	0.236298107115011\\
	382	0.228131327351884\\
	383	0.232185427552581\\
	384	0.242542534894686\\
	385	0.230395665873522\\
	386	0.242200569207953\\
	387	0.244862578926284\\
	388	0.247138824498816\\
	389	0.243060718799346\\
	390	0.255201953421495\\
	391	0.253056529986575\\
	392	0.258902948908557\\
	393	0.260940577157029\\
	394	0.26234535918531\\
	395	0.266061514281148\\
	396	0.264008074085833\\
	397	0.259489342629405\\
	398	0.276234214697892\\
	399	0.269137393757871\\
	400	0.271543531278072\\
	401	0.273882743254762\\
	402	0.280718668578373\\
	403	0.285158700678561\\
	404	0.278308021165502\\
	405	0.285634854231844\\
	406	0.288998694763587\\
	407	0.283793147432124\\
	408	0.295386562760072\\
	409	0.294697619410817\\
	410	0.291726837330081\\
	411	0.304540737588384\\
	412	0.299762026319476\\
	413	0.299682416658705\\
	414	0.30801048600687\\
	415	0.306018839530619\\
	416	0.303163519579945\\
	417	0.317576753347523\\
	418	0.316724142528073\\
	419	0.329826444618937\\
	420	0.315808713530399\\
	421	0.326964971202023\\
	422	0.334031141231253\\
	423	0.333304527372869\\
	424	0.321091579128008\\
	425	0.342610602136921\\
	426	0.343177921071299\\
	427	0.34073849632603\\
	428	0.342820039826987\\
	429	0.3410559720362\\
	430	0.349057301071119\\
	431	0.351247053464317\\
	432	0.356842763440457\\
	433	0.353463636499861\\
	434	0.364899694038555\\
	435	0.360845690139179\\
	436	0.362879233177288\\
	437	0.360513383170187\\
	438	0.371321673754818\\
	439	0.373890476118591\\
	440	0.380646710394731\\
	441	0.384426030472957\\
	442	0.387075561178602\\
	443	0.385554290700933\\
	444	0.38441738206645\\
	445	0.390590426442987\\
	446	0.396868642020851\\
	447	0.391094940043731\\
	448	0.394617239550734\\
	449	0.400968756400985\\
	450	0.403922273326392\\
	451	0.404473027872873\\
	452	0.411962886102857\\
	453	0.410284913540979\\
	454	0.413979648477084\\
	455	0.421056275219047\\
	456	0.421735221573351\\
	457	0.420436514777128\\
	458	0.424128861886586\\
	459	0.425376335723756\\
	460	0.434322293964752\\
	461	0.437774866938998\\
	462	0.4407905083452\\
	463	0.431720111330109\\
	464	0.446054230640638\\
	465	0.448762287279502\\
	466	0.452364101728245\\
	467	0.456511368501675\\
	468	0.459065968404355\\
	469	0.454954070499568\\
	470	0.457602493589488\\
	471	0.467456573003767\\
	472	0.463095326369409\\
	473	0.480268438315468\\
	474	0.471186719557762\\
	475	0.478452201326635\\
	476	0.479802566550423\\
	477	0.481749534116902\\
	478	0.48592252989419\\
	479	0.500707420697297\\
	480	0.485221804760613\\
	481	0.497947447422656\\
	482	0.502141990156203\\
	483	0.499116858217037\\
	484	0.503253032738709\\
	485	0.505570749436689\\
	486	0.507230881819157\\
	487	0.514747802923073\\
	488	0.513362470015717\\
	489	0.524272900821744\\
	490	0.529186478834113\\
	491	0.530573586258483\\
	492	0.531283325979092\\
	493	0.530250237374055\\
	494	0.546519257390641\\
	495	0.528613286957203\\
	496	0.54573011795564\\
	497	0.536172088270007\\
	498	0.547807721861317\\
	499	0.546806280167929\\
	500	0.554376313908826\\
};
%\addlegendentry{Full}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	1	0.00852781422687051\\
	2	0.00852781422687051\\
	3	0.00892837230673763\\
	4	0.00782397634157565\\
	5	0.00770953493573519\\
	6	0.00649607573305155\\
	7	0.00938426557160136\\
	8	0.00946413884731149\\
	9	0.0101122255580484\\
	10	0.00957026380737821\\
	11	0.00813760139324963\\
	12	0.00758601663971052\\
	13	0.00942920851299967\\
	14	0.00707147134889463\\
	15	0.00837308887547139\\
	16	0.00986045342724943\\
	17	0.00787857573574106\\
	18	0.0111869326882057\\
	19	0.00770750030924483\\
	20	0.00823209609503302\\
	21	0.0104853894500479\\
	22	0.0090142805339701\\
	23	0.00916765890231593\\
	24	0.00808898999805526\\
	25	0.00855316782629871\\
	26	0.00667300159721185\\
	27	0.00820864007504056\\
	28	0.00688899986291606\\
	29	0.00942818440348832\\
	30	0.00799403973876796\\
	31	0.00889632264315909\\
	32	0.00792579366385582\\
	33	0.00917707306845876\\
	34	0.00684760997242987\\
	35	0.00970268086066114\\
	36	0.00853729527222498\\
	37	0.00958463771637278\\
	38	0.00883375599875565\\
	39	0.00549167928163881\\
	40	0.00936405885996431\\
	41	0.00870298377314827\\
	42	0.00865975252589205\\
	43	0.00851945146578751\\
	44	0.00714330817216021\\
	45	0.00680119706188435\\
	46	0.00714398027398659\\
	47	0.00873904180440884\\
	48	0.00773829539237288\\
	49	0.0102680685016581\\
	50	0.00792079044958346\\
	51	0.0084839071898691\\
	52	0.00871721990044694\\
	53	0.00847771885551185\\
	54	0.00969415362852895\\
	55	0.00824649222314341\\
	56	0.00732196171310921\\
	57	0.0096432243809064\\
	58	0.00765788701994741\\
	59	0.00749941977833786\\
	60	0.00758490930979742\\
	61	0.00850215680488142\\
	62	0.00791008025065346\\
	63	0.009512076563301\\
	64	0.00766880287618565\\
	65	0.00685280313704732\\
	66	0.00855947786898085\\
	67	0.00738830382339487\\
	68	0.00970239034926845\\
	69	0.00869267104328738\\
	70	0.00644218206164756\\
	71	0.00907386839651947\\
	72	0.00896139239594177\\
	73	0.0076368185121386\\
	74	0.00921281764566025\\
	75	0.00939027474570879\\
	76	0.00821643748677481\\
	77	0.00661961005034643\\
	78	0.00810814351694718\\
	79	0.0076033762627216\\
	80	0.00803161608994507\\
	81	0.00887131647547867\\
	82	0.00856883114692963\\
	83	0.0103839994059386\\
	84	0.00864818274095854\\
	85	0.00924390744458562\\
	86	0.00968787982038048\\
	87	0.00787574181851077\\
	88	0.00790234830517763\\
	89	0.00797886501203474\\
	90	0.00931813039062601\\
	91	0.0112068440372525\\
	92	0.0102027614476651\\
	93	0.00831412653554312\\
	94	0.00848076059875321\\
	95	0.00786901945627712\\
	96	0.00842578788544176\\
	97	0.00848258182765667\\
	98	0.00933309947079453\\
	99	0.00882320257011067\\
	100	0.011501906687713\\
	101	0.00985337099631726\\
	102	0.00871544796254731\\
	103	0.00928110634297622\\
	104	0.0108297642980739\\
	105	0.00884802790693125\\
	106	0.0100583926691689\\
	107	0.0092514674516766\\
	108	0.00823636009598694\\
	109	0.00965179433076857\\
	110	0.00829887638699459\\
	111	0.0112042748866003\\
	112	0.0104227627811685\\
	113	0.0094099689289248\\
	114	0.00906301245929889\\
	115	0.012157454072344\\
	116	0.00849214434628087\\
	117	0.012679252403787\\
	118	0.0100610515482161\\
	119	0.0116802783996558\\
	120	0.00945387654191761\\
	121	0.00755425373602629\\
	122	0.0100439887812328\\
	123	0.0103232569306924\\
	124	0.0110414662901165\\
	125	0.0108900554021741\\
	126	0.0125453352210155\\
	127	0.0132890085570293\\
	128	0.0120812020175441\\
	129	0.0117315622645851\\
	130	0.0119368189559262\\
	131	0.0113333490215081\\
	132	0.0118233315926764\\
	133	0.0134368697822176\\
	134	0.0107323961751481\\
	135	0.0121508769612344\\
	136	0.0122883338427543\\
	137	0.010603977118617\\
	138	0.0107828411968838\\
	139	0.0115532369466096\\
	140	0.0131072077979436\\
	141	0.00925922767951774\\
	142	0.0146681369951855\\
	143	0.0153758595078632\\
	144	0.0124380970888832\\
	145	0.0121404579696895\\
	146	0.0145794385954236\\
	147	0.0117680782731199\\
	148	0.0119286222713309\\
	149	0.0156700385221528\\
	150	0.0143892687768263\\
	151	0.0142690059505473\\
	152	0.0172103081138036\\
	153	0.0118736019668298\\
	154	0.0148568492154266\\
	155	0.0178410866924724\\
	156	0.0142056119617315\\
	157	0.0148119316139992\\
	158	0.0165313350553771\\
	159	0.0159389594328059\\
	160	0.0181575757480259\\
	161	0.0172918991158136\\
	162	0.0171640281052926\\
	163	0.0158012348916244\\
	164	0.016690656039595\\
	165	0.0176502914616159\\
	166	0.0154539958142754\\
	167	0.0188448984770649\\
	168	0.0166435284106021\\
	169	0.0178908932830705\\
	170	0.0181790843001195\\
	171	0.0162250412913411\\
	172	0.0173935136360129\\
	173	0.0189585972567944\\
	174	0.0220275113992978\\
	175	0.018328752447871\\
	176	0.0212959795631636\\
	177	0.0225742068510629\\
	178	0.0160351580642908\\
	179	0.0214451976318774\\
	180	0.0246357069031753\\
	181	0.0211273691814771\\
	182	0.0170461120831394\\
	183	0.0213054693143014\\
	184	0.0188818566583004\\
	185	0.020536228780511\\
	186	0.0208491730066729\\
	187	0.0204185881343531\\
	188	0.0253521313067392\\
	189	0.0242027026673821\\
	190	0.0259963951515447\\
	191	0.0197360053175812\\
	192	0.0286279259660593\\
	193	0.0244742937942945\\
	194	0.0219627585414338\\
	195	0.0240558715910038\\
	196	0.0229687639756785\\
	197	0.0249360081417187\\
	198	0.0285710294380763\\
	199	0.0255069007847144\\
	200	0.0273136388214527\\
	201	0.0266608567282823\\
	202	0.0231258105265926\\
	203	0.0285682261245777\\
	204	0.0299210742642762\\
	205	0.0327103840606676\\
	206	0.0262073117472107\\
	207	0.0279921482855827\\
	208	0.0283296003401853\\
	209	0.0299054515639836\\
	210	0.0302135913671699\\
	211	0.0324354494942674\\
	212	0.0280864154898697\\
	213	0.0261209844974123\\
	214	0.0307510511482121\\
	215	0.0348853355197124\\
	216	0.034513319932688\\
	217	0.0346605356556681\\
	218	0.0332463037344939\\
	219	0.0274816555599458\\
	220	0.0366194410234299\\
	221	0.0358186225657049\\
	222	0.0384845593460253\\
	223	0.0400723665497577\\
	224	0.0365268579248156\\
	225	0.046121325350115\\
	226	0.0384606552934475\\
	227	0.0385945651324773\\
	228	0.0375099386366715\\
	229	0.0347000069484769\\
	230	0.0352738430302344\\
	231	0.034654863596575\\
	232	0.04689249984266\\
	233	0.0420887550347963\\
	234	0.0405136569876864\\
	235	0.0445855739111596\\
	236	0.0428711223662015\\
	237	0.0436602908070475\\
	238	0.0439978752476875\\
	239	0.0442662616398121\\
	240	0.0549966955750418\\
	241	0.0528721188866431\\
	242	0.0475195580327119\\
	243	0.0465793362955154\\
	244	0.0544642819507335\\
	245	0.0465932140525952\\
	246	0.050566287983583\\
	247	0.0523548484337875\\
	248	0.0549401482996631\\
	249	0.0522442764112094\\
	250	0.0581551750776988\\
	251	0.0562846077216909\\
	252	0.0513250951972255\\
	253	0.0600604187382185\\
	254	0.0567835007650762\\
	255	0.0563837897024512\\
	256	0.0578694521663566\\
	257	0.0542811482422875\\
	258	0.0602276280497637\\
	259	0.0634351155826988\\
	260	0.0582950691452859\\
	261	0.0585728618076455\\
	262	0.0602198518752762\\
	263	0.0617729571600487\\
	264	0.0718826671379691\\
	265	0.059495497362172\\
	266	0.0622172549275841\\
	267	0.0677532704709045\\
	268	0.0720811640524315\\
	269	0.0697784901712732\\
	270	0.0659050317703735\\
	271	0.0669104218235207\\
	272	0.0734029173785034\\
	273	0.0684292354329305\\
	274	0.071140769263651\\
	275	0.0714603678230002\\
	276	0.0734584273242768\\
	277	0.0749322710945767\\
	278	0.0863658099571782\\
	279	0.0783236075873706\\
	280	0.0813499798786431\\
	281	0.0840470132038351\\
	282	0.0823687251728819\\
	283	0.0897106153341059\\
	284	0.0794592737141606\\
	285	0.0771259524891332\\
	286	0.0843590775985265\\
	287	0.0903488609008728\\
	288	0.0889602515739951\\
	289	0.093269517155394\\
	290	0.0856628337070356\\
	291	0.0837172116890149\\
	292	0.0943911970442928\\
	293	0.0983923263481582\\
	294	0.0934818791889874\\
	295	0.0987156716592931\\
	296	0.0856739060337487\\
	297	0.0945687310094862\\
	298	0.0927286978513549\\
	299	0.0991971931358842\\
	300	0.0999922253438059\\
	301	0.0974325075918821\\
	302	0.093561794743321\\
	303	0.113804730759248\\
	304	0.108811791741966\\
	305	0.0989566024833635\\
	306	0.109961428395128\\
	307	0.110381834408103\\
	308	0.10580403071794\\
	309	0.108110444782391\\
	310	0.100863601457141\\
	311	0.117551893525727\\
	312	0.112737348411571\\
	313	0.11422204175752\\
	314	0.116108463705371\\
	315	0.114244216826996\\
	316	0.121217102839767\\
	317	0.121588520047052\\
	318	0.114256216778663\\
	319	0.119927733768893\\
	320	0.120637183046988\\
	321	0.117694205282483\\
	322	0.128860901477911\\
	323	0.133308928354689\\
	324	0.134699264367669\\
	325	0.129143687619509\\
	326	0.127941213154192\\
	327	0.136015423416948\\
	328	0.14435795792905\\
	329	0.144857581688656\\
	330	0.145481925634614\\
	331	0.137496063379331\\
	332	0.128793446017315\\
	333	0.139393586658568\\
	334	0.151791137514141\\
	335	0.144007387449651\\
	336	0.15826711532164\\
	337	0.161083575274416\\
	338	0.156598602888417\\
	339	0.146782661310001\\
	340	0.155187832523306\\
	341	0.152176360267336\\
	342	0.160285906497595\\
	343	0.161976179784463\\
	344	0.171456032515968\\
	345	0.168145017835188\\
	346	0.172013636349145\\
	347	0.175406544618911\\
	348	0.16876616489433\\
	349	0.163574099131836\\
	350	0.150010375982758\\
	351	0.175617808311171\\
	352	0.16808232788655\\
	353	0.18406529410222\\
	354	0.16618301279231\\
	355	0.178477265496918\\
	356	0.186067106978211\\
	357	0.194408032659314\\
	358	0.184059855279101\\
	359	0.184056592643743\\
	360	0.190333539720979\\
	361	0.190607421683033\\
	362	0.185652764892963\\
	363	0.200057751620133\\
	364	0.203364227080021\\
	365	0.205841191478807\\
	366	0.190732294150841\\
	367	0.205878708160697\\
	368	0.212248379450939\\
	369	0.202324330936055\\
	370	0.199609029768382\\
	371	0.204357958286785\\
	372	0.215356859792988\\
	373	0.213872167821523\\
	374	0.230576180502607\\
	375	0.224737612538324\\
	376	0.21174652094186\\
	377	0.231146667897052\\
	378	0.221835893034581\\
	379	0.227285374084649\\
	380	0.21982447730522\\
	381	0.242705263644436\\
	382	0.225666008504068\\
	383	0.229664334829282\\
	384	0.239710601602168\\
	385	0.223825909217852\\
	386	0.232411967464928\\
	387	0.251778267538577\\
	388	0.244069859951421\\
	389	0.251103999633166\\
	390	0.248799191125053\\
	391	0.251271040453436\\
	392	0.262963397791484\\
	393	0.258978442245481\\
	394	0.265264394997211\\
	395	0.266016432885943\\
	396	0.265673057951027\\
	397	0.266623322402879\\
	398	0.275357347815487\\
	399	0.269121917756085\\
	400	0.274820285021653\\
	401	0.276231056757637\\
	402	0.280303586256598\\
	403	0.291322875054413\\
	404	0.283919243731287\\
	405	0.299116020444105\\
	406	0.289615240319639\\
	407	0.283157913491873\\
	408	0.302251325595949\\
	409	0.29783039234611\\
	410	0.284661166919129\\
	411	0.313773492551709\\
	412	0.30504664166609\\
	413	0.304297303452719\\
	414	0.317180411048646\\
	415	0.296627898747046\\
	416	0.309039594978299\\
	417	0.31421753663466\\
	418	0.318356772652762\\
	419	0.332264487270092\\
	420	0.316779218794437\\
	421	0.328240256942556\\
	422	0.319810202928782\\
	423	0.338863511733524\\
	424	0.304219182570945\\
	425	0.336404040664998\\
	426	0.347419514462039\\
	427	0.340800295237081\\
	428	0.333986532545438\\
	429	0.334238235887849\\
	430	0.359757432022555\\
	431	0.351662458895532\\
	432	0.350946460682337\\
	433	0.365380470190726\\
	434	0.364944189237997\\
	435	0.362481469964057\\
	436	0.363749387647273\\
	437	0.367369340894737\\
	438	0.366962615913243\\
	439	0.374165481217916\\
	440	0.375546857876352\\
	441	0.390087384958487\\
	442	0.396663130172915\\
	443	0.386654121649195\\
	444	0.388754923186781\\
	445	0.38983653796886\\
	446	0.390761790790699\\
	447	0.378560494024948\\
	448	0.391206634378448\\
	449	0.393327980424092\\
	450	0.408461850961016\\
	451	0.418704708727676\\
	452	0.403806359431889\\
	453	0.403743947248828\\
	454	0.415282426790236\\
	455	0.418057222879726\\
	456	0.417166373123615\\
	457	0.437537448879998\\
	458	0.438609693051257\\
	459	0.438633071783392\\
	460	0.426377336939197\\
	461	0.448394692090245\\
	462	0.447931153388907\\
	463	0.430601188937236\\
	464	0.448210559267046\\
	465	0.44401129307059\\
	466	0.462265697264528\\
	467	0.457687948624379\\
	468	0.454200454377331\\
	469	0.439400877654851\\
	470	0.450824298439743\\
	471	0.470904390828131\\
	472	0.463451922440144\\
	473	0.488063821848973\\
	474	0.466506237047417\\
	475	0.482487980363817\\
	476	0.487293085224009\\
	477	0.48969388026551\\
	478	0.490757676740987\\
	479	0.516110315687348\\
	480	0.496688730888864\\
	481	0.51416013833476\\
	482	0.499240058186546\\
	483	0.504632939786837\\
	484	0.504074325498458\\
	485	0.506167455201947\\
	486	0.502895750716064\\
	487	0.51115460774696\\
	488	0.522453791443608\\
	489	0.532643233599262\\
	490	0.528063977758613\\
	491	0.529373488619866\\
	492	0.530782918035514\\
	493	0.547067489611589\\
	494	0.557942140221905\\
	495	0.536709893907308\\
	496	0.560183484217499\\
	497	0.542838918642982\\
	498	0.548526436165083\\
	499	0.552546184760602\\
	500	0.553870530317911\\
};
%\addlegendentry{Horizontal}

\addplot [color=mycolor3]
table[row sep=crcr]{%
	1	0.00841500397867412\\
	2	0.00841500397867412\\
	3	0.00919884784063274\\
	4	0.00848579635847276\\
	5	0.00965357665073589\\
	6	0.00809874554609328\\
	7	0.00960750078631737\\
	8	0.00640905915477367\\
	9	0.0072635828419646\\
	10	0.00864703407039576\\
	11	0.00919003469812618\\
	12	0.00828928621831933\\
	13	0.00732706005939295\\
	14	0.00687083660836544\\
	15	0.00750553865803634\\
	16	0.00716270484056906\\
	17	0.00943113214961444\\
	18	0.00695319213684494\\
	19	0.00857386467912091\\
	20	0.00808730735337896\\
	21	0.00807703274914199\\
	22	0.00965186813633334\\
	23	0.00807865507657716\\
	24	0.00625440798540526\\
	25	0.00720482604132788\\
	26	0.00895567350915238\\
	27	0.00764749913646575\\
	28	0.00804337599543333\\
	29	0.00755354013158671\\
	30	0.00998995148297854\\
	31	0.00779459023060007\\
	32	0.0114506599347414\\
	33	0.00821873598946254\\
	34	0.0102312137614208\\
	35	0.00804229956573765\\
	36	0.00670175078435401\\
	37	0.00793360819722244\\
	38	0.00728630026271349\\
	39	0.00792891485012333\\
	40	0.0073731879520383\\
	41	0.00775348345239206\\
	42	0.0112665296082011\\
	43	0.00861701189250471\\
	44	0.00762693436419108\\
	45	0.00821327340418328\\
	46	0.00603613608390378\\
	47	0.00824151836581906\\
	48	0.00746025870311825\\
	49	0.0075640373443252\\
	50	0.00944384041311467\\
	51	0.00777913483663425\\
	52	0.00989748571797418\\
	53	0.0094111125593993\\
	54	0.00755737182350898\\
	55	0.00856191138432812\\
	56	0.00930121209462487\\
	57	0.00812681957058289\\
	58	0.00879109445723891\\
	59	0.00829188898778107\\
	60	0.0061753102466923\\
	61	0.0103216326948257\\
	62	0.00836027672314824\\
	63	0.00973130325301308\\
	64	0.0066644369580469\\
	65	0.00805070382916114\\
	66	0.00831349534365966\\
	67	0.00812352931506233\\
	68	0.00767615453834288\\
	69	0.00804875077058139\\
	70	0.0080926596381482\\
	71	0.0071939436547831\\
	72	0.00867598734195477\\
	73	0.00778170063347287\\
	74	0.00947622173976988\\
	75	0.00941335981926269\\
	76	0.0113970592995445\\
	77	0.00974181093829048\\
	78	0.00988952143140724\\
	79	0.00812459092237209\\
	80	0.00787815733858825\\
	81	0.00777890862467467\\
	82	0.00613671093206284\\
	83	0.00643782221299834\\
	84	0.00692382179951471\\
	85	0.00833728308785323\\
	86	0.00989065102048292\\
	87	0.010220154337418\\
	88	0.00856679776172017\\
	89	0.00931762986449373\\
	90	0.0107926447547044\\
	91	0.00809538205192025\\
	92	0.00638278620752449\\
	93	0.00696797066378152\\
	94	0.00714435176633166\\
	95	0.00785346272674066\\
	96	0.00788671955765193\\
	97	0.00969266697413033\\
	98	0.00901574694374459\\
	99	0.00891155441104541\\
	100	0.00804220745181764\\
	101	0.00950907803129256\\
	102	0.00844776769819607\\
	103	0.00852985967053355\\
	104	0.00644856299978858\\
	105	0.00910569014348976\\
	106	0.00724938875939825\\
	107	0.00848993443024015\\
	108	0.0110597133931257\\
	109	0.00695136085140983\\
	110	0.00689201975030103\\
	111	0.00916785768836\\
	112	0.00802893738763614\\
	113	0.00837898482642056\\
	114	0.0087910077241858\\
	115	0.00961536060986042\\
	116	0.00899269179631268\\
	117	0.00720527840561003\\
	118	0.00598773757465254\\
	119	0.0087920304855521\\
	120	0.0075938072689273\\
	121	0.00861063753221836\\
	122	0.00733110745203332\\
	123	0.00907674095459395\\
	124	0.00752869742248345\\
	125	0.00722101220488451\\
	126	0.00743231521137337\\
	127	0.00657945831439884\\
	128	0.0081788959691681\\
	129	0.00773889129999435\\
	130	0.0080246960974818\\
	131	0.00991754546013727\\
	132	0.00907817577233331\\
	133	0.00879411681154122\\
	134	0.0114483788189336\\
	135	0.00703009956716405\\
	136	0.0100344662084358\\
	137	0.0110487098485727\\
	138	0.0105545784514427\\
	139	0.00984907196883681\\
	140	0.00826460973357623\\
	141	0.00751937281488531\\
	142	0.00817213191117076\\
	143	0.00679133508314974\\
	144	0.00784211906745384\\
	145	0.00691507843615361\\
	146	0.00866636557655391\\
	147	0.00954235698212399\\
	148	0.00797364201540266\\
	149	0.0114142388862506\\
	150	0.00919196894134352\\
	151	0.0082174429903172\\
	152	0.00815663771094784\\
	153	0.00726175266024813\\
	154	0.00750282664764161\\
	155	0.0087686976335144\\
	156	0.00825807555691675\\
	157	0.00713694578092183\\
	158	0.00976103607979739\\
	159	0.00667000832330759\\
	160	0.00846212569035879\\
	161	0.0116235788111679\\
	162	0.00646753113797656\\
	163	0.00733528294638937\\
	164	0.00827844817814346\\
	165	0.00807659843191385\\
	166	0.00885485420155933\\
	167	0.0072536441659092\\
	168	0.0069100764884397\\
	169	0.00948305630345085\\
	170	0.00758883641427677\\
	171	0.0104373796885041\\
	172	0.00740552877597026\\
	173	0.00842996315188323\\
	174	0.00808186196641307\\
	175	0.00810259053549597\\
	176	0.00850584642046455\\
	177	0.00992908974842529\\
	178	0.00676070512485716\\
	179	0.00998365024993283\\
	180	0.00859795058739565\\
	181	0.00775732353948962\\
	182	0.00766107790167684\\
	183	0.00916367784658856\\
	184	0.00832351706451055\\
	185	0.00939438622288487\\
	186	0.00853001244014403\\
	187	0.00849611641106126\\
	188	0.0082509073505919\\
	189	0.00674643259653462\\
	190	0.0110005506746163\\
	191	0.011218395031241\\
	192	0.00753209842664593\\
	193	0.0075916376014981\\
	194	0.00871324923962332\\
	195	0.00652017242114289\\
	196	0.0111883052018279\\
	197	0.00927065799429224\\
	198	0.00885443943776902\\
	199	0.0087968075654965\\
	200	0.00664027785007152\\
	201	0.00771468575443165\\
	202	0.00855072221139112\\
	203	0.00630489502799784\\
	204	0.0119787603758862\\
	205	0.00931229639134742\\
	206	0.0099884581381073\\
	207	0.0091443310177155\\
	208	0.00738322464203608\\
	209	0.00920762545063314\\
	210	0.00997703006289415\\
	211	0.00646560090639562\\
	212	0.00771824554109679\\
	213	0.00859307856930177\\
	214	0.00811391661312344\\
	215	0.00778766070268648\\
	216	0.00755921097966924\\
	217	0.00958491242882964\\
	218	0.00918976063028198\\
	219	0.00786737181706576\\
	220	0.00722152900402007\\
	221	0.00747069698250339\\
	222	0.00813703540845608\\
	223	0.00779172161302392\\
	224	0.0071273899809271\\
	225	0.00795337338144397\\
	226	0.00762141440561244\\
	227	0.00890942437752647\\
	228	0.00759370493061325\\
	229	0.00770904185109067\\
	230	0.00778106264259463\\
	231	0.00844812216997833\\
	232	0.008170471493023\\
	233	0.00823046420892137\\
	234	0.00867895789295544\\
	235	0.0092951233347844\\
	236	0.0110665145250472\\
	237	0.00752262318438342\\
	238	0.00891319492384601\\
	239	0.00765115800686015\\
	240	0.00804771607599604\\
	241	0.0100181725366616\\
	242	0.00779477821060581\\
	243	0.00751708715337477\\
	244	0.00838909597593037\\
	245	0.00694380969694375\\
	246	0.00879065973586897\\
	247	0.00720073734055112\\
	248	0.00840066425819149\\
	249	0.00757387641786781\\
	250	0.00867069449258044\\
	251	0.00760871016556586\\
	252	0.00799518504823567\\
	253	0.00778135629614992\\
	254	0.00543121869340172\\
	255	0.00900607144674056\\
	256	0.0085444296675539\\
	257	0.008184125311503\\
	258	0.010154190547124\\
	259	0.00828318782130263\\
	260	0.00826426952678191\\
	261	0.00761183021418114\\
	262	0.00922966558015503\\
	263	0.00742450252183309\\
	264	0.00650421296192742\\
	265	0.00746473275278755\\
	266	0.0109137601794448\\
	267	0.0128324469064026\\
	268	0.00752441327122377\\
	269	0.00881112111749505\\
	270	0.0100978526251807\\
	271	0.00725862529195616\\
	272	0.00740080021045223\\
	273	0.00884525048527814\\
	274	0.00861779592767586\\
	275	0.00812374866418131\\
	276	0.0106806291130371\\
	277	0.00906475557430371\\
	278	0.00839341560589502\\
	279	0.00746929157711877\\
	280	0.00756671869024284\\
	281	0.00883134967844242\\
	282	0.00805878769182548\\
	283	0.00891773347995776\\
	284	0.00794925485635608\\
	285	0.00841642748172204\\
	286	0.00935573599511974\\
	287	0.00786840958581506\\
	288	0.00879653999079655\\
	289	0.00650649374775059\\
	290	0.00821253906418332\\
	291	0.00752351928685276\\
	292	0.00707486987513639\\
	293	0.00773563214938751\\
	294	0.00895798589870718\\
	295	0.00768633780182874\\
	296	0.00732855696504027\\
	297	0.00882504062528133\\
	298	0.0105505379201944\\
	299	0.00893238215698363\\
	300	0.00647376639954552\\
	301	0.00735518311047478\\
	302	0.00822660898507244\\
	303	0.00860714672412969\\
	304	0.00885047723191331\\
	305	0.00759696454248423\\
	306	0.00971371020688453\\
	307	0.00853819199426757\\
	308	0.00717393285289628\\
	309	0.00939740085430348\\
	310	0.00880932537833427\\
	311	0.00907824115437032\\
	312	0.00892797919891512\\
	313	0.011468694776439\\
	314	0.00832222727701289\\
	315	0.00871943307230098\\
	316	0.008227102527071\\
	317	0.00947300474237245\\
	318	0.00942883611091624\\
	319	0.0071138052174039\\
	320	0.00880984417438949\\
	321	0.00842059680855315\\
	322	0.00782565076991204\\
	323	0.00883537360096446\\
	324	0.0108206717921476\\
	325	0.00790819893692829\\
	326	0.00828322030760035\\
	327	0.00651455102855617\\
	328	0.00571527272476169\\
	329	0.00726773908757502\\
	330	0.00702088440374364\\
	331	0.0101909383444159\\
	332	0.00811142841470699\\
	333	0.00674569108924505\\
	334	0.00912530096471653\\
	335	0.00854649803283936\\
	336	0.00729970446493933\\
	337	0.00700069374711128\\
	338	0.00781476821765466\\
	339	0.00945984564661691\\
	340	0.00765550869644268\\
	341	0.00792658295397597\\
	342	0.008876887155705\\
	343	0.00745696924120431\\
	344	0.00813617075982539\\
	345	0.00835344953121941\\
	346	0.00930883666288126\\
	347	0.0096243297664392\\
	348	0.00770581635859272\\
	349	0.00867647353660835\\
	350	0.00831865085133339\\
	351	0.00875380841457977\\
	352	0.00799295667272781\\
	353	0.00819280635618547\\
	354	0.00824462561965618\\
	355	0.0091286568760501\\
	356	0.00939674608000263\\
	357	0.00868704568514341\\
	358	0.00992587355407445\\
	359	0.00922555728744327\\
	360	0.0071925327126399\\
	361	0.0079188606122292\\
	362	0.00789468888054279\\
	363	0.00656808826606\\
	364	0.00943045018914664\\
	365	0.00751687259814685\\
	366	0.00797794708393314\\
	367	0.00814089322261709\\
	368	0.00790025645067919\\
	369	0.0075641596543079\\
	370	0.0110350105520982\\
	371	0.0100093920666926\\
	372	0.0101262353450105\\
	373	0.00946223465703725\\
	374	0.0103517849668199\\
	375	0.00739392304364261\\
	376	0.0074832744265508\\
	377	0.00848697225193766\\
	378	0.00832817542011662\\
	379	0.00916494081387923\\
	380	0.00880818497381005\\
	381	0.00957738114770908\\
	382	0.00777626544164441\\
	383	0.00597345335813045\\
	384	0.00933283796718369\\
	385	0.00966191041839326\\
	386	0.00823484482437757\\
	387	0.00658839594193809\\
	388	0.00871410701586276\\
	389	0.00814284311093834\\
	390	0.00771368121472427\\
	391	0.00883120179210402\\
	392	0.00825082459054801\\
	393	0.00724805117353526\\
	394	0.00841943157946164\\
	395	0.00768547759535935\\
	396	0.00836471878471734\\
	397	0.00881105316225905\\
	398	0.0103791922664076\\
	399	0.00894510628010103\\
	400	0.0071595590186246\\
	401	0.0079792127113207\\
	402	0.00688976152730847\\
	403	0.00869708577527965\\
	404	0.00723675326731643\\
	405	0.00686050497927452\\
	406	0.00824195898618156\\
	407	0.00731341869021781\\
	408	0.00843483626006162\\
	409	0.00962721433523576\\
	410	0.00948195119017081\\
	411	0.00777185999741314\\
	412	0.00987753416455173\\
	413	0.00597212854486491\\
	414	0.00678631612177512\\
	415	0.00942713137345952\\
	416	0.00986731648687874\\
	417	0.00789707616141888\\
	418	0.00802331515268473\\
	419	0.0078141508518181\\
	420	0.00918179495981367\\
	421	0.00919094115849698\\
	422	0.00616114560210375\\
	423	0.00850087663938485\\
	424	0.00681226527908455\\
	425	0.00723018681452644\\
	426	0.00675671387928489\\
	427	0.00854368564964414\\
	428	0.00700771689460666\\
	429	0.00930158029029541\\
	430	0.00750177373125138\\
	431	0.00825232458826508\\
	432	0.00769725983908098\\
	433	0.0059966446146947\\
	434	0.00648137221970391\\
	435	0.00919854410483771\\
	436	0.0086018802954589\\
	437	0.00793237389304565\\
	438	0.00830125472522281\\
	439	0.00874581857056452\\
	440	0.00869296033881151\\
	441	0.0065204509614553\\
	442	0.00922283243646305\\
	443	0.00794306360858998\\
	444	0.00728260758072711\\
	445	0.00825647826214807\\
	446	0.00721250050508844\\
	447	0.00996752364978652\\
	448	0.0070630449718904\\
	449	0.00863812948181567\\
	450	0.00863090121101088\\
	451	0.00668553978000582\\
	452	0.00672143782778682\\
	453	0.0106140016184652\\
	454	0.00862897808927706\\
	455	0.00692618086817365\\
	456	0.00592942104195626\\
	457	0.00635628737182444\\
	458	0.00843594033208465\\
	459	0.0076916514292316\\
	460	0.00839804758907337\\
	461	0.00788221873429888\\
	462	0.00944809126442473\\
	463	0.00846194492783855\\
	464	0.00879881793064\\
	465	0.00794290262520414\\
	466	0.00897549297539576\\
	467	0.00725288137660481\\
	468	0.00806016718531055\\
	469	0.00900277045064131\\
	470	0.00782805973315933\\
	471	0.00702707890650756\\
	472	0.00987008566073718\\
	473	0.00709799727858103\\
	474	0.00781312980540709\\
	475	0.00710980282931136\\
	476	0.008573496571888\\
	477	0.00835267523083283\\
	478	0.00854227919232213\\
	479	0.00821088000930992\\
	480	0.0100855210745062\\
	481	0.00854807339833104\\
	482	0.00772529746818055\\
	483	0.00926014098677367\\
	484	0.00964611891544313\\
	485	0.00816678086550016\\
	486	0.00897676357072219\\
	487	0.00935204883754152\\
	488	0.00788736748252683\\
	489	0.0071239966991673\\
	490	0.00803563785693492\\
	491	0.0093565511280234\\
	492	0.00978873535387015\\
	493	0.00910530184768636\\
	494	0.00662734962379056\\
	495	0.00865577240742214\\
	496	0.00855975538452255\\
	497	0.00753919471215107\\
	498	0.00955569539903312\\
	499	0.0094137464507259\\
	500	0.00905004649861844\\
};

\node (k0db) at (axis cs:100 , 1e-2) [draw, ellipse, label={above:$K=0\,\text{dB}$},  minimum width= 2.5mm, minimum height=10mm, line width = 0.5pt]  {};

% \draw (axis cs:100 , 2e-2) arc (20:340:2.5mm and 5mm) {$K=0$ dB}; 

\node (k20db) at (axis cs:60 , 5e-4) [draw, ellipse, label={below:$K=20\,\text{dB}$}, minimum width= 2.75mm, minimum height=10mm, line width = 0.5pt]  {};

\end{axis}
\end{tikzpicture}%

==> fig3-mrt-t1-on.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={TTI index},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum-rate [bits/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	11.3185941567487\\
2	11.01703802044\\
3	11.0157380722549\\
4	10.9991291917363\\
5	10.9978594100877\\
6	10.9838768431665\\
7	11.0024222463174\\
8	10.9977539787616\\
9	11.0000803905643\\
10	10.990744200812\\
11	10.9787542533264\\
12	10.9885951957171\\
13	10.9904989566661\\
14	10.9624617844915\\
15	11.0001225031078\\
16	10.9631505820306\\
17	10.9634691544057\\
18	10.9478374056801\\
19	10.9570712611752\\
20	10.9603382616545\\
21	10.8888816283868\\
22	10.9126065168152\\
23	10.9196313562135\\
24	10.933240093958\\
25	10.8701970116854\\
26	10.9108831110862\\
27	10.8986217309979\\
28	10.8944561293893\\
29	10.925493817238\\
30	10.8691821655726\\
31	10.8787453594003\\
32	10.8335774559758\\
33	10.8762734791029\\
34	10.8727917594412\\
35	10.8735538064663\\
36	10.76692324733\\
37	10.8514281348931\\
38	10.7826212012701\\
39	10.8292788819591\\
40	10.7944110792601\\
41	10.8090420511292\\
42	10.7275232916146\\
43	10.7492923936911\\
44	10.7356518629229\\
45	10.7251640826233\\
46	10.6865156476351\\
47	10.6919714349545\\
48	10.6705636815616\\
49	10.728786576053\\
50	10.6964691195063\\
51	10.6698136662222\\
52	10.5797073811185\\
53	10.6343603365358\\
54	10.6109712214518\\
55	10.5984001048701\\
56	10.5411362537472\\
57	10.4750616959674\\
58	10.6039761856751\\
59	10.5313309220126\\
60	10.4998805098819\\
61	10.5272870727315\\
62	10.4695429589735\\
63	10.4735756112627\\
64	10.4472059042592\\
65	10.4220012293588\\
66	10.4302730776538\\
67	10.3785449052673\\
68	10.2937583748293\\
69	10.3342761381649\\
70	10.246156789719\\
71	10.3074900686255\\
72	10.233521413645\\
73	10.2330732804975\\
74	10.2240240668301\\
75	10.233730204685\\
76	10.2386822230348\\
77	10.1476983651694\\
78	10.222989846604\\
79	10.0979589232474\\
80	10.1381444611602\\
81	10.1059411608718\\
82	9.97828299734629\\
83	10.0480730158356\\
84	9.95388400212442\\
85	9.91016733261229\\
86	9.89413528008384\\
87	9.89438463323253\\
88	9.84308296174931\\
89	9.73705331135775\\
90	9.74867364047811\\
91	9.73533982443101\\
92	9.81565295427635\\
93	9.7916792059891\\
94	9.73841464608794\\
95	9.67715776411871\\
96	9.66879586958432\\
97	9.58513213167901\\
98	9.50206985254712\\
99	9.62933739571114\\
100	9.48417477966051\\
101	9.3822469609022\\
102	9.40413461932933\\
103	9.46185151485817\\
104	9.2968555685657\\
105	9.12640424188963\\
106	9.14720669347085\\
107	9.12995756300665\\
108	9.05827502252291\\
109	9.18157828706365\\
110	8.95923666897871\\
111	8.92879430907987\\
112	8.81631497305381\\
113	8.99415053463056\\
114	9.06205980314787\\
115	8.95994047195808\\
116	8.99191875119474\\
117	8.84485992508901\\
118	8.728001068092\\
119	8.64507440402308\\
120	8.65638431966291\\
121	8.4509358186798\\
122	8.39298972404466\\
123	8.44716547125151\\
124	8.29331778543734\\
125	8.37760292936683\\
126	8.40489780759791\\
127	8.30455244713716\\
128	8.24584813639015\\
129	8.02568037343172\\
130	8.25504256264621\\
131	8.10507724456919\\
132	8.05362580919488\\
133	7.97598381678292\\
134	7.89027296803995\\
135	7.62066051376089\\
136	7.5612735261532\\
137	7.7192815138846\\
138	7.78957838172413\\
139	7.54319833775625\\
140	7.64135737105595\\
141	7.46562327381465\\
142	7.46290308321436\\
143	7.42545250791122\\
144	7.05324582054753\\
145	7.12974833864798\\
146	7.2873037982608\\
147	7.09161606796221\\
148	6.81436560445613\\
149	6.94541685550142\\
150	7.09353883245272\\
151	6.60064353281935\\
152	6.76733547904176\\
153	6.60184021862741\\
154	6.54288655581737\\
155	6.69269152085966\\
156	6.85216210587237\\
157	6.34940203330334\\
158	6.40928960510742\\
159	6.14541916165915\\
160	6.27157300146171\\
161	6.08866203673521\\
162	6.02997925022739\\
163	6.05036818815943\\
164	6.07293438420833\\
165	6.23546190718752\\
166	5.91574156174424\\
167	5.63908371643117\\
168	5.68776162107724\\
169	5.51398569097559\\
170	5.46862912211198\\
171	5.47095863348162\\
172	5.45913757339661\\
173	5.52360424947902\\
174	5.48350289303227\\
175	5.5231888205767\\
176	5.49409402141739\\
177	5.21695620533931\\
178	5.22751553973343\\
179	5.30105425368568\\
180	5.04484801436292\\
181	5.07689573798552\\
182	5.06460494928165\\
183	4.96990229363772\\
184	4.97903082274841\\
185	4.86592629430247\\
186	4.94739962784194\\
187	4.84444404288764\\
188	4.54666837996115\\
189	4.65299701189948\\
190	4.87546303989449\\
191	4.75656161702616\\
192	4.77741290893682\\
193	4.61159037839666\\
194	4.59955943409999\\
195	4.83024400810906\\
196	4.39010307733403\\
197	4.57488583997032\\
198	4.76217722957336\\
199	4.70227368398358\\
200	4.65757499903283\\
201	4.67820755935342\\
202	4.68392838678351\\
203	4.69901734708749\\
204	4.32481086486777\\
205	4.46189122281126\\
206	4.72302039394333\\
207	4.57706334319363\\
208	4.58893921909126\\
209	4.27074950073519\\
210	4.37467752796778\\
211	4.93863693817017\\
212	4.49868251334747\\
213	4.311212431863\\
214	4.6173153232003\\
215	4.65818431866336\\
216	4.50270191972143\\
217	4.77461785916976\\
218	4.70292874557293\\
219	4.87175030467786\\
220	4.87825701940115\\
221	4.71832202880525\\
222	5.10922452651319\\
223	4.99764936999683\\
224	4.76751700402389\\
225	5.04362229736762\\
226	4.95050115986293\\
227	5.07610932126225\\
228	4.90398477276969\\
229	5.14755942912969\\
230	5.22127072923751\\
231	5.34464635924026\\
232	5.25716540152209\\
233	5.13326584762174\\
234	5.22972418529232\\
235	5.13965513667986\\
236	5.08590439392978\\
237	5.25585517776012\\
238	5.4497298075612\\
239	5.35473493485271\\
240	5.53303409124086\\
241	5.53420376960757\\
242	5.46307692714497\\
243	5.57832632744736\\
244	5.65737366035091\\
245	5.59190799207414\\
246	5.56290060673614\\
247	5.57814819023341\\
248	5.71638546151197\\
249	5.62515956391653\\
250	11.3223365370059\\
251	10.983538239582\\
252	11.0102137718946\\
253	11.0099084214211\\
254	10.9993594508471\\
255	10.9996739418738\\
256	11.0186782232725\\
257	11.0166974918059\\
258	11.00589684428\\
259	10.9831377000678\\
260	10.9814397194381\\
261	10.981182093225\\
262	10.9447347784812\\
263	11.0498759108593\\
264	10.9860576230538\\
265	11.0137345017202\\
266	10.9562484569716\\
267	10.9738963033257\\
268	10.9625604131222\\
269	10.9913675950408\\
270	10.9822293381303\\
271	10.9438716605103\\
272	10.9433173878898\\
273	10.9572023025755\\
274	10.9648560503838\\
275	10.9578490902038\\
276	10.9217267257313\\
277	10.9473035170587\\
278	10.9136248317008\\
279	10.8738292842386\\
280	10.8902256725511\\
281	10.9141577589149\\
282	10.8709661610178\\
283	10.8819954756897\\
284	10.8774261749983\\
285	10.8463911367492\\
286	10.8263830643656\\
287	10.8743166124031\\
288	10.8629789547532\\
289	10.8015535282975\\
290	10.8357790863331\\
291	10.7903102562245\\
292	10.8328040195817\\
293	10.7953540084018\\
294	10.8028147651216\\
295	10.7390949636847\\
296	10.735278532251\\
297	10.7232449843365\\
298	10.7064288916617\\
299	10.671458299226\\
300	10.6304835426361\\
301	10.6963110950235\\
302	10.6399931572104\\
303	10.6018671208851\\
304	10.6391733986322\\
305	10.5918280649694\\
306	10.576872147169\\
307	10.5703990894655\\
308	10.5590036793849\\
309	10.5290393682354\\
310	10.5472099239074\\
311	10.5438247126077\\
312	10.447697067676\\
313	10.5000491029023\\
314	10.4729473727635\\
315	10.4443035529334\\
316	10.3844136736522\\
317	10.3754782986931\\
318	10.4223991312387\\
319	10.3322640403869\\
320	10.3730096422452\\
321	10.3669855549967\\
322	10.2817542373772\\
323	10.3013809199219\\
324	10.2872148704998\\
325	10.190257388843\\
326	10.1675475580184\\
327	10.278740300819\\
328	10.1472709490519\\
329	10.1975086303168\\
330	10.045865765081\\
331	10.0506791315502\\
332	10.046163250825\\
333	10.0779580409568\\
334	10.0183793890672\\
335	9.98261473711429\\
336	9.89455400656846\\
337	9.86274670205265\\
338	9.87382567333252\\
339	9.87544311953217\\
340	9.85525771447122\\
341	9.79963334723991\\
342	9.865691495765\\
343	9.78008632681987\\
344	9.77832946617379\\
345	9.69051550539896\\
346	9.67923906124645\\
347	9.59541878117514\\
348	9.57551921247412\\
349	9.40717320606733\\
350	9.55343817818227\\
351	9.40904726147398\\
352	9.46153728707521\\
353	9.32999336080498\\
354	9.41901329215407\\
355	9.50621194924241\\
356	9.36152126141435\\
357	9.29733733459378\\
358	9.24809525976889\\
359	9.28204315488923\\
360	8.98369240400318\\
361	9.00276215533993\\
362	9.01360762469469\\
363	9.10182824049351\\
364	8.87913189459901\\
365	8.88802105986418\\
366	8.85717126727076\\
367	8.6606146924528\\
368	8.62022409866836\\
369	8.52092629514108\\
370	8.7878524938817\\
371	8.6460727706398\\
372	8.60104596786467\\
373	8.55159192066186\\
374	8.49372751692247\\
375	8.39489951152412\\
376	8.07611710416353\\
377	8.38341986528873\\
378	8.53615051210043\\
379	8.37377827178329\\
380	7.9998328695683\\
381	8.01347165728853\\
382	7.80603237348813\\
383	8.03517827474788\\
384	7.72044859455146\\
385	7.80169489831715\\
386	7.73994420989682\\
387	7.87236011163002\\
388	7.90298170248116\\
389	7.83766687136256\\
390	7.50274117609883\\
391	7.20276546623508\\
392	7.2136860267681\\
393	7.40103943345655\\
394	7.07580581993483\\
395	7.29937712451055\\
396	7.13811071809452\\
397	6.81801954956978\\
398	6.9125702876632\\
399	6.86992791536765\\
400	6.95043506948616\\
401	6.82802288357174\\
402	6.74481116118343\\
403	6.42437623519598\\
404	6.56800030225083\\
405	6.32425129954223\\
406	6.43964661157658\\
407	6.50574637054701\\
408	6.46441495039983\\
409	6.36411951762046\\
410	6.2509854806472\\
411	5.91125127206751\\
412	5.87838985307995\\
413	5.988951396013\\
414	5.94460898934996\\
415	6.06503081152512\\
416	5.61005390224846\\
417	5.59119707786215\\
418	5.80334018563791\\
419	5.67768387282369\\
420	5.4921245302616\\
421	5.22854931425478\\
422	5.28406790881392\\
423	5.34532965491083\\
424	5.0446260188058\\
425	5.23661365297332\\
426	5.21904387483661\\
427	5.07678639018289\\
428	5.3084013134562\\
429	5.09851910270437\\
430	4.82226196467201\\
431	4.81155264669571\\
432	5.06168700473031\\
433	4.80557491250261\\
434	4.42318844505256\\
435	4.94841599880699\\
436	4.75930460175897\\
437	4.72571264956748\\
438	4.81476013544495\\
439	4.72657155700522\\
440	4.52010689818381\\
441	4.7494261929831\\
442	4.34938809112655\\
443	4.69196218280602\\
444	4.58199644985914\\
445	4.67197834366298\\
446	4.30203018841574\\
447	4.77162866612731\\
448	4.64400797050122\\
449	4.52528205188703\\
450	4.64216999204848\\
451	4.61771146021402\\
452	4.3973621155332\\
453	4.43595336437155\\
454	4.32808019772655\\
455	4.09939148904838\\
456	4.52379718030237\\
457	4.54912079094564\\
458	4.82204261396011\\
459	4.51329367771527\\
460	4.69535794993297\\
461	4.63938265686414\\
462	4.33483635983088\\
463	4.69763305524933\\
464	4.71217689898554\\
465	4.63051780408474\\
466	4.72270487823958\\
467	4.52651185411153\\
468	4.79580437259859\\
469	4.60658158344877\\
470	4.75492021166222\\
471	4.9790615497426\\
472	5.01138852058309\\
473	4.90889780071965\\
474	4.91546651406957\\
475	5.12368372808569\\
476	5.01301442564812\\
477	4.79050407472449\\
478	4.8865665713272\\
479	4.82019419192351\\
480	5.26233880189161\\
481	5.12690922398326\\
482	5.05786231284693\\
483	5.28354814373005\\
484	5.19869156206463\\
485	5.39807855582324\\
486	5.23039451261996\\
487	5.37991137327812\\
488	5.3193699090746\\
489	5.39454110104048\\
490	5.41010719852124\\
491	5.53966829744401\\
492	5.49613086831351\\
493	5.65021906234477\\
494	5.43178610553496\\
495	5.58607542452982\\
496	5.64120319237817\\
497	5.64890411588352\\
498	5.64546287462828\\
499	5.5691928699336\\
500	11.3215464675109\\
501	10.9903235639876\\
502	10.9929510942437\\
503	10.9732473929971\\
504	10.9865742159952\\
505	10.9878125169458\\
506	11.0274340469656\\
507	10.9867161158961\\
508	10.9983670287905\\
509	10.9803984953799\\
510	11.0129133203738\\
511	10.9713525991951\\
512	10.9833305271916\\
513	10.9964936867132\\
514	10.9768426576642\\
515	10.9647808650222\\
516	10.9896552832644\\
517	10.986553204238\\
518	10.9725692374389\\
519	10.950388455332\\
520	10.9274784461047\\
521	10.9642252416714\\
522	10.9136680190605\\
523	10.925103949352\\
524	10.9279879652494\\
525	10.9086489590421\\
526	10.9108398007079\\
527	10.9268298789288\\
528	10.8407448908018\\
529	10.9206509361138\\
530	10.8089124929855\\
531	10.8404746491054\\
532	10.8875963647375\\
533	10.8566782748469\\
534	10.8651234729053\\
535	10.8642062783543\\
536	10.8115048957187\\
537	10.8572379368462\\
538	10.770690849217\\
539	10.812888614392\\
540	10.7755360138647\\
541	10.8017045084819\\
542	10.7732629307728\\
543	10.7129220602158\\
544	10.7601141042797\\
545	10.7003179608509\\
546	10.6872271899702\\
547	10.6834339715733\\
548	10.7275621927432\\
549	10.6713536823267\\
550	10.6658284426605\\
551	10.6399232285508\\
552	10.6276993384899\\
553	10.6057881544082\\
554	10.619213768659\\
555	10.6037770038431\\
556	10.6036428760641\\
557	10.5703544289152\\
558	10.5154545166656\\
559	10.53181021571\\
560	10.5525121378519\\
561	10.5086920189885\\
562	10.5091508568469\\
563	10.5070782788117\\
564	10.4226140412804\\
565	10.3790663759994\\
566	10.474199235907\\
567	10.3060195048974\\
568	10.3583203909468\\
569	10.2697633776358\\
570	10.359272478045\\
571	10.2485425871042\\
572	10.304015789702\\
573	10.2363320397191\\
574	10.2642302567686\\
575	10.2154703613174\\
576	10.2221592180123\\
577	10.0938402005006\\
578	10.2437015795604\\
579	10.1367732816874\\
580	10.1011476948798\\
581	10.0194803219607\\
582	9.99733845823678\\
583	10.0663764305035\\
584	10.0007749167981\\
585	9.99780780225096\\
586	9.97457327398556\\
587	9.87496843886591\\
588	9.8952178315985\\
589	9.85966325661435\\
590	9.80679411552974\\
591	9.8539482475252\\
592	9.81195276941187\\
593	9.72075269294561\\
594	9.66290260822874\\
595	9.8142960141088\\
596	9.61086942839569\\
597	9.65397490086594\\
598	9.61460615106498\\
599	9.56059236681033\\
600	9.43178914884855\\
601	9.50078940999946\\
602	9.46140558071489\\
603	9.39679997806473\\
604	9.32721716169566\\
605	9.41968325414856\\
606	9.32227020649039\\
607	9.18564687727153\\
608	9.08134503272688\\
609	9.18998748532993\\
610	9.22282908301478\\
611	9.11962723349313\\
612	9.06096853347303\\
613	9.13768590389988\\
614	9.05304917118089\\
615	8.85453018504475\\
616	8.92407129272565\\
617	8.87875362649273\\
618	8.81071062861473\\
619	8.80363426020698\\
620	8.6177047307126\\
621	8.55850634902806\\
622	8.64823343919611\\
623	8.55232637227961\\
624	8.44857076652552\\
625	8.46334504623695\\
626	8.42308432613421\\
627	8.28735575068582\\
628	8.53839066333824\\
629	8.30048665433052\\
630	8.06497828336917\\
631	8.00328378132536\\
632	8.09144676165156\\
633	7.97259850948885\\
634	8.01867751592432\\
635	7.89738895197978\\
636	7.84765789539173\\
637	7.95711241576485\\
638	7.81284408031704\\
639	7.50072232788809\\
640	7.60570203928162\\
641	7.48652240248672\\
642	7.36694634896777\\
643	7.62581484592474\\
644	7.23811727195563\\
645	7.24777501994962\\
646	7.35985868096566\\
647	7.28166689756599\\
648	7.1071585580124\\
649	6.91556994749014\\
650	6.87542028057723\\
651	6.67531135811101\\
652	6.76825629312793\\
653	6.49225505225997\\
654	6.82564800160394\\
655	6.4512347687044\\
656	6.69667494447576\\
657	6.77793821207314\\
658	6.48119981289344\\
659	6.41437231520395\\
660	6.54236880666279\\
661	6.16700166355654\\
662	6.09666449207769\\
663	6.37210588164072\\
664	6.10502925390287\\
665	6.05577290182819\\
666	5.87673680595011\\
667	5.92788338260726\\
668	5.92646683399541\\
669	5.64114966866271\\
670	5.62696319550743\\
671	5.8068028823262\\
672	5.61965720214308\\
673	5.46988409473063\\
674	5.52153277624948\\
675	5.42705166844079\\
676	5.20718000787274\\
677	5.59488135488424\\
678	5.78532418082004\\
679	4.94098219154568\\
680	5.34876247638097\\
681	5.13552428125374\\
682	5.03608126409399\\
683	5.11728349349001\\
684	5.15079181480342\\
685	4.639714660936\\
686	4.98495680331173\\
687	4.80352475436942\\
688	4.70407232648325\\
689	4.76385465170035\\
690	4.81318550242591\\
691	4.4381933059777\\
692	4.82529129317214\\
693	4.46301306528434\\
694	4.5473760238262\\
695	4.56159271986084\\
696	4.58637156867285\\
697	4.41459186898855\\
698	4.60248718997659\\
699	4.42762533616023\\
700	4.34883436941572\\
701	4.80371922452629\\
702	4.27920501847981\\
703	4.388059299209\\
704	4.40554879732279\\
705	4.60961873473884\\
706	4.45752275341431\\
707	4.38593132220938\\
708	4.58008794517379\\
709	4.37929998951542\\
710	4.33542540001602\\
711	4.42123125361306\\
712	4.35271883843032\\
713	4.34898222938484\\
714	4.63397655039676\\
715	4.66211426958767\\
716	4.53807729636958\\
717	4.43948912655991\\
718	4.44244479931666\\
719	4.67590676653998\\
720	4.47463591303237\\
721	4.8242470223925\\
722	4.76345535106325\\
723	4.78747006281457\\
724	4.81689556687743\\
725	4.91096916102482\\
726	4.66897131578377\\
727	4.75513821992533\\
728	4.79209241256406\\
729	4.77465356252823\\
730	4.78929778346065\\
731	5.07539823164888\\
732	5.12222768682987\\
733	4.99045753269017\\
734	4.97943104610014\\
735	5.1791995079139\\
736	5.07010032501458\\
737	4.9934395657677\\
738	5.19857435146188\\
739	5.31748474668297\\
740	5.10153654239158\\
741	5.17087244766051\\
742	5.12779807439708\\
743	5.41296716392809\\
744	5.30139276536521\\
745	5.29504808560714\\
746	5.41909160693126\\
747	5.32911573833875\\
748	5.42452411943701\\
749	5.66797536960968\\
750	11.3225308068432\\
751	11.0420656921002\\
752	11.0179957572266\\
753	11.0314993379924\\
754	11.0215031482459\\
755	11.0058658138549\\
756	11.0138305357495\\
757	11.0081603010457\\
758	11.0010921240836\\
759	11.0075796857714\\
760	11.0025387110388\\
761	11.0109647261511\\
762	11.0009033598443\\
763	10.996545641519\\
764	11.0455421509192\\
765	10.9936429500377\\
766	11.0069501525861\\
767	11.018367221412\\
768	10.9981828256701\\
769	10.9758333653333\\
770	10.9500760584481\\
771	10.9328997767173\\
772	10.9897070618899\\
773	10.952690883023\\
774	10.9238200952718\\
775	10.9535674384174\\
776	10.9730028907421\\
777	10.8988644239071\\
778	10.9328757012346\\
779	10.9538143917506\\
780	10.9504390767151\\
781	10.8781260369155\\
782	10.9224796655122\\
783	10.8544265705946\\
784	10.8841922349133\\
785	10.8678843728274\\
786	10.8958028223839\\
787	10.8571350795589\\
788	10.8354421985243\\
789	10.8738232289148\\
790	10.8093719598031\\
791	10.8082771969159\\
792	10.8407340590163\\
793	10.782276394301\\
794	10.8185816806401\\
795	10.7613536293822\\
796	10.7573953953576\\
797	10.7794632264468\\
798	10.7272659920123\\
799	10.7293480128692\\
800	10.718494428344\\
801	10.7361143136068\\
802	10.6853038270757\\
803	10.6722295891078\\
804	10.6381220631495\\
805	10.6228384546407\\
806	10.6156683024745\\
807	10.5887976400078\\
808	10.6199685799886\\
809	10.6255389997271\\
810	10.600966277163\\
811	10.4696039615839\\
812	10.5637938273372\\
813	10.566808424233\\
814	10.5429904287633\\
815	10.4978613732135\\
816	10.539578674132\\
817	10.4759799845175\\
818	10.4696730783111\\
819	10.4471268508685\\
820	10.4350636393997\\
821	10.365078198022\\
822	10.4130022950944\\
823	10.4055746069535\\
824	10.405250477796\\
825	10.3438136468975\\
826	10.3111866619735\\
827	10.3068582317448\\
828	10.3264190920152\\
829	10.2071282794573\\
830	10.2691854233066\\
831	10.1799271304173\\
832	10.2464530852381\\
833	10.1899644438187\\
834	10.1936980359954\\
835	10.1981427919137\\
836	10.1212499226079\\
837	10.1640039027327\\
838	10.0932319495774\\
839	9.92488023555032\\
840	9.96621035900071\\
841	9.94907168952953\\
842	10.0292216727844\\
843	10.0790080585774\\
844	9.87561651162695\\
845	9.79211032529256\\
846	9.9307513261751\\
847	9.8557095215014\\
848	9.83677150412867\\
849	9.79371512161554\\
850	9.82178054309056\\
851	9.68285589300485\\
852	9.6163214218772\\
853	9.66225560720419\\
854	9.6538017669733\\
855	9.60939061607875\\
856	9.54655485772979\\
857	9.60149159402192\\
858	9.51361119497362\\
859	9.4564174843537\\
860	9.41766316636487\\
861	9.45978391082499\\
862	9.31900773550246\\
863	9.38558990844971\\
864	9.30162023973782\\
865	9.26108545821022\\
866	9.08952899429989\\
867	9.06255964276368\\
868	8.95796447381699\\
869	9.03426881555865\\
870	9.10925368090307\\
871	9.03638243094676\\
872	9.05813948360368\\
873	8.98787522692177\\
874	8.91670001585586\\
875	8.732217727899\\
876	8.79718636920051\\
877	8.78619027673222\\
878	8.77997852926687\\
879	8.7422188870818\\
880	8.69089439109342\\
881	8.53090211548673\\
882	8.55671495463727\\
883	8.49816906397407\\
884	8.50892145843053\\
885	8.47067380025668\\
886	8.53070684576865\\
887	8.40211003597167\\
888	8.16450805434153\\
889	8.21083314727583\\
890	8.26114914805848\\
891	7.91627541345531\\
892	8.05868996954611\\
893	8.11585893598666\\
894	7.82777782168972\\
895	7.83712259898163\\
896	7.94673149193433\\
897	7.74898731895642\\
898	7.63275928284005\\
899	7.69094847704792\\
900	7.65260270071544\\
901	7.58384342839383\\
902	7.52199799257366\\
903	7.4642825142831\\
904	7.31019374646396\\
905	7.04713443989007\\
906	7.18202341452852\\
907	7.1100823963482\\
908	6.99285887120352\\
909	7.10044761194222\\
910	7.07101857222646\\
911	6.91425204385497\\
912	6.64806331750787\\
913	6.78709459486664\\
914	6.79158892090485\\
915	6.67024834221428\\
916	6.50140460665599\\
917	6.60697327797378\\
918	6.36090601284127\\
919	6.33891617122837\\
920	6.12691953794858\\
921	6.13676829807716\\
922	6.24376638376724\\
923	6.40784983140473\\
924	6.09386634856971\\
925	6.17823026121323\\
926	5.78688665917408\\
927	6.0519881103378\\
928	5.95428899408768\\
929	5.76547190374918\\
930	5.98484210266304\\
931	5.83876823495804\\
932	5.47611747229102\\
933	5.25722221574736\\
934	5.59101386740722\\
935	5.52612653453994\\
936	5.44459573425246\\
937	5.3870157699972\\
938	5.4605364593409\\
939	5.04370358864502\\
940	5.30226124844695\\
941	5.23523223517033\\
942	5.39939748608733\\
943	4.93900274937478\\
944	4.99868599433363\\
945	5.04365819814334\\
946	5.04254984107224\\
947	4.65295874679481\\
948	4.9427880392318\\
949	4.71846961087474\\
950	4.62981431624462\\
951	4.77407452193262\\
952	4.75481462153696\\
953	4.64390747605182\\
954	4.44152062873463\\
955	4.67028871628225\\
956	4.4510861486761\\
957	4.55883206308087\\
958	4.37982280495982\\
959	4.34522798229443\\
960	4.52788858390472\\
961	4.61652165165046\\
962	4.36681277926875\\
963	4.22597535194701\\
964	4.5425674785118\\
965	4.28650875773279\\
966	4.28211844538591\\
967	4.33011191486774\\
968	4.44736575792001\\
969	4.49005973713681\\
970	4.3035596684263\\
971	4.47169792529731\\
972	4.1305381342199\\
973	4.56166128096029\\
974	4.51232344790812\\
975	4.38895676383285\\
976	4.48286949163973\\
977	4.28042462527753\\
978	4.44527647297369\\
979	4.37222413927069\\
980	4.52776795948623\\
981	4.53194426479942\\
982	4.56706998560588\\
983	4.42449021959673\\
984	4.55584704633576\\
985	4.66248511957599\\
986	4.3620751653804\\
987	4.47822774945948\\
988	4.52566485080287\\
989	4.60236293039439\\
990	4.54368826127933\\
991	4.71866420351083\\
992	4.53945899028372\\
993	4.53731989986112\\
994	4.84412669102142\\
995	4.89209820998685\\
996	4.78098963644203\\
997	5.02456300924724\\
998	4.93595035871113\\
999	4.83584553618728\\
1000	11.3215900733046\\
};
\addlegendentry{MRT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	11.2744358692801\\
2	10.994561180571\\
3	10.9943303107722\\
4	10.9795338981726\\
5	10.9797938985898\\
6	10.9613657975683\\
7	10.9829148876122\\
8	10.9773706473875\\
9	10.977362088053\\
10	10.972760584481\\
11	10.9624533751074\\
12	10.967098258222\\
13	10.9709355729791\\
14	10.941025351849\\
15	10.9813580189551\\
16	10.9402631783226\\
17	10.9430287783212\\
18	10.9301495298023\\
19	10.9375970868845\\
20	10.9400321252465\\
21	10.8693642850195\\
22	10.8935435830405\\
23	10.9000556236276\\
24	10.9111313074691\\
25	10.8471720972782\\
26	10.8908396174413\\
27	10.8809561464243\\
28	10.8738370186438\\
29	10.9037405903967\\
30	10.8490069670653\\
31	10.8571288972751\\
32	10.814348574774\\
33	10.8557735362563\\
34	10.8528749013613\\
35	10.8538248020508\\
36	10.7487554760967\\
37	10.8298737364924\\
38	10.7612058559981\\
39	10.8099859287557\\
40	10.7749917454055\\
41	10.7897723334704\\
42	10.7072215752414\\
43	10.7283421293064\\
44	10.7152613206475\\
45	10.7055333875682\\
46	10.6666815888601\\
47	10.6723155594975\\
48	10.6480168984216\\
49	10.7094636091009\\
50	10.6766870666024\\
51	10.6501362071031\\
52	10.558764316772\\
53	10.6137348688253\\
54	10.5910381802522\\
55	10.5779520825874\\
56	10.5208318577468\\
57	10.4540692773612\\
58	10.5843868957961\\
59	10.5101793069197\\
60	10.4825598335042\\
61	10.5058532730018\\
62	10.4500339111398\\
63	10.4538046899149\\
64	10.4289561093829\\
65	10.4025957295405\\
66	10.4065235401664\\
67	10.3592075280102\\
68	10.273710552429\\
69	10.3171422525102\\
70	10.2285998923005\\
71	10.2821686894384\\
72	10.2093646884833\\
73	10.2115811782844\\
74	10.2030324083783\\
75	10.2157485109386\\
76	10.2202371239829\\
77	10.123598997123\\
78	10.2049061450763\\
79	10.0732019150086\\
80	10.111800850103\\
81	10.0848448067953\\
82	9.9482078237145\\
83	10.0227337607915\\
84	9.93272935017588\\
85	9.89339950249772\\
86	9.8781927577357\\
87	9.87973914146773\\
88	9.82889222249031\\
89	9.71828846327704\\
90	9.72116948043599\\
91	9.7076018963162\\
92	9.79270530227772\\
93	9.77276536460125\\
94	9.71769958983351\\
95	9.67196633154188\\
96	9.64950630136296\\
97	9.56629349030379\\
98	9.4902228973633\\
99	9.61004737624902\\
100	9.45472619722064\\
101	9.3598760422561\\
102	9.37571372664246\\
103	9.44417050960046\\
104	9.26869675050476\\
105	9.0934795704434\\
106	9.13513691055151\\
107	9.11407376557536\\
108	9.04183130738395\\
109	9.16023197660163\\
110	8.92181279602048\\
111	8.92049247365331\\
112	8.7992999389309\\
113	8.9697520161642\\
114	9.03687482967925\\
115	8.94046470397997\\
116	8.96795857547173\\
117	8.82178608566727\\
118	8.70651015146963\\
119	8.62207482657501\\
120	8.63159588405484\\
121	8.42459225195756\\
122	8.36863651171151\\
123	8.41881819851795\\
124	8.27418148476061\\
125	8.35763875051622\\
126	8.38553010614916\\
127	8.29807281481681\\
128	8.20953439489449\\
129	8.05479103297668\\
130	8.22598450010209\\
131	8.07503727897196\\
132	8.05256864128645\\
133	7.95917372276307\\
134	7.8678626154389\\
135	7.63696584893061\\
136	7.59997813971656\\
137	7.74394555476065\\
138	7.79797711852303\\
139	7.52971064919986\\
140	7.66394903199797\\
141	7.47768789194482\\
142	7.45330309414682\\
143	7.40323824855661\\
144	7.06426708349795\\
145	7.13067847028996\\
146	7.2662179234932\\
147	7.11714200763596\\
148	6.81174482688942\\
149	6.96541428494021\\
150	7.11622973257939\\
151	6.63413734151687\\
152	6.8137599492816\\
153	6.6501754803658\\
154	6.57119925513603\\
155	6.67680880155637\\
156	6.8822175945999\\
157	6.4115781937354\\
158	6.40143867941943\\
159	6.18690981066742\\
160	6.27824479156699\\
161	6.09428534398832\\
162	6.05617630644487\\
163	6.06606567209027\\
164	6.09753070377053\\
165	6.28911315846798\\
166	5.94383508384227\\
167	5.73627858476157\\
168	5.7449861134365\\
169	5.59309298690897\\
170	5.53428168106866\\
171	5.59875545598688\\
172	5.51640288892918\\
173	5.57560928667348\\
174	5.58245290601014\\
175	5.56066456253286\\
176	5.53329084866272\\
177	5.32079316424239\\
178	5.31404761445636\\
179	5.33927319736132\\
180	5.15904327337931\\
181	5.12843977539512\\
182	5.14962626691198\\
183	5.05117537652796\\
184	5.06437334535231\\
185	4.89634479286796\\
186	5.00193064300389\\
187	4.96333240795263\\
188	4.68056694898796\\
189	4.79527932383423\\
190	4.91116187843287\\
191	4.84062902009876\\
192	4.87771432912954\\
193	4.6964381938099\\
194	4.61830674811001\\
195	4.94567258571286\\
196	4.5276482184819\\
197	4.66668578534132\\
198	4.85689276042764\\
199	4.79311647349026\\
200	4.7531599537451\\
201	4.79291637773656\\
202	4.79565834193781\\
203	4.74396066392477\\
204	4.45048328413492\\
205	4.58472659240622\\
206	4.79466808676288\\
207	4.65724494686514\\
208	4.64970073386657\\
209	4.38151452983828\\
210	4.45934338612783\\
211	4.96348426825657\\
212	4.59592171314539\\
213	4.41396139749385\\
214	4.71656609303228\\
215	4.80995530392558\\
216	4.61829561505762\\
217	4.81575163212277\\
218	4.75657163115324\\
219	4.9634001315137\\
220	4.94799868452081\\
221	4.81738327595212\\
222	5.12163019334066\\
223	5.0782524466947\\
224	4.79359654961697\\
225	5.06902620094997\\
226	4.99693066314786\\
227	5.07739967342781\\
228	4.96413074631548\\
229	5.14565352392209\\
230	5.28584745047242\\
231	5.32514998104919\\
232	5.3135994087888\\
233	5.23739719570198\\
234	5.27781699974397\\
235	5.20488064110497\\
236	5.18284168535857\\
237	5.33515058789551\\
238	5.49640920332493\\
239	5.35295865977727\\
240	5.57639740088304\\
241	5.56511318043452\\
242	5.45269560816241\\
243	5.57115008712004\\
244	5.65096356527046\\
245	5.58091734898148\\
246	5.5827349446849\\
247	5.63715945669247\\
248	5.73364008492938\\
249	5.66351813982551\\
250	11.2797711788472\\
251	10.9692870366374\\
252	10.9928878103974\\
253	10.9962634753367\\
254	10.9838512630434\\
255	10.9866857363309\\
256	11.0027885139371\\
257	11.00089910779\\
258	10.9913804584699\\
259	10.9670463929743\\
260	10.9668560314515\\
261	10.9673018532209\\
262	10.9289427867039\\
263	11.0326410572462\\
264	10.9718591560477\\
265	10.9971937928694\\
266	10.9393821323797\\
267	10.9569539930097\\
268	10.9455269141437\\
269	10.9764453901839\\
270	10.9654628578617\\
271	10.9286140082229\\
272	10.9274247762445\\
273	10.9385266588419\\
274	10.9480100272895\\
275	10.9439960967589\\
276	10.9067344631896\\
277	10.9305947620669\\
278	10.8961134624746\\
279	10.8576826906383\\
280	10.8745185264999\\
281	10.8972051259732\\
282	10.8543617905055\\
283	10.867541373378\\
284	10.8589105428129\\
285	10.8291474879271\\
286	10.8087391586059\\
287	10.85909875923\\
288	10.8446193891469\\
289	10.784193047131\\
290	10.8194276079171\\
291	10.7745829385225\\
292	10.816659546456\\
293	10.7770097732971\\
294	10.7863623962529\\
295	10.7229180641964\\
296	10.7182328352047\\
297	10.7061716317519\\
298	10.6911035676973\\
299	10.6560816675278\\
300	10.6140871385846\\
301	10.6801850574858\\
302	10.6228992668924\\
303	10.5862125650239\\
304	10.6213852551176\\
305	10.5752757553509\\
306	10.5587909470085\\
307	10.5569596825003\\
308	10.5412310685421\\
309	10.5131292996403\\
310	10.5326794529524\\
311	10.5260433887697\\
312	10.4298022798496\\
313	10.4845107742051\\
314	10.4582867144184\\
315	10.4276057262833\\
316	10.3672187765696\\
317	10.3586896264581\\
318	10.3999098407291\\
319	10.3149400512876\\
320	10.3544526314882\\
321	10.3514830220645\\
322	10.2690475705852\\
323	10.2852896962872\\
324	10.2701574447152\\
325	10.1744573935704\\
326	10.1474764323687\\
327	10.2618275497053\\
328	10.1336906782356\\
329	10.1834767239991\\
330	10.0254938217586\\
331	10.0373086509964\\
332	10.0421014991195\\
333	10.0615353099654\\
334	10.0035107185863\\
335	9.96367261311204\\
336	9.87346003159162\\
337	9.84535161285333\\
338	9.85022104856643\\
339	9.85931650937755\\
340	9.84503942746626\\
341	9.78008907540896\\
342	9.84775757980918\\
343	9.76551621274665\\
344	9.77216986722795\\
345	9.66309141588754\\
346	9.66412541364531\\
347	9.57517282771648\\
348	9.5589461376975\\
349	9.39452339652698\\
350	9.53779047824111\\
351	9.39489122465727\\
352	9.45980746097805\\
353	9.31930944220253\\
354	9.39838123308959\\
355	9.48345044026607\\
356	9.36711017030104\\
357	9.27441874276257\\
358	9.21923399341427\\
359	9.27798164046178\\
360	8.96165489835903\\
361	8.99836544351732\\
362	9.01922321208949\\
363	9.08649775611631\\
364	8.87412433764136\\
365	8.87139178615407\\
366	8.85438249508218\\
367	8.6563114986058\\
368	8.61790528836841\\
369	8.52897807924391\\
370	8.76944817934985\\
371	8.63563218955235\\
372	8.57551523783907\\
373	8.54966335650032\\
374	8.4901585714872\\
375	8.40902425929027\\
376	8.09719323748087\\
377	8.39209953959904\\
378	8.54975452781866\\
379	8.37476246833025\\
380	8.01176377320515\\
381	8.01883008473342\\
382	7.79215876478813\\
383	8.0667921256818\\
384	7.74237930087439\\
385	7.83123763779439\\
386	7.76220572445134\\
387	7.86375082764085\\
388	7.92095037407299\\
389	7.8587622828203\\
390	7.5120130138786\\
391	7.25598329673952\\
392	7.26538579196622\\
393	7.40738142094374\\
394	7.12279877222082\\
395	7.32059552145823\\
396	7.19573930479182\\
397	6.87185622725593\\
398	6.93481187645164\\
399	6.93020834450802\\
400	7.00639597712904\\
401	6.88193272113877\\
402	6.78670371306762\\
403	6.48735160364828\\
404	6.58491923980252\\
405	6.40056761425421\\
406	6.49881592341263\\
407	6.52971324667144\\
408	6.53772110708637\\
409	6.41669399286039\\
410	6.31205702100129\\
411	5.99823999333498\\
412	5.9457641203238\\
413	6.0947978452422\\
414	5.98076739040314\\
415	6.091528758491\\
416	5.67374012565923\\
417	5.68619760429492\\
418	5.8569220142113\\
419	5.75010979899386\\
420	5.52978061767585\\
421	5.32062921344739\\
422	5.35716221071158\\
423	5.41982166864817\\
424	5.22867006056554\\
425	5.32666721390616\\
426	5.27115320937919\\
427	5.11221636860742\\
428	5.36214713210718\\
429	5.22070872521827\\
430	4.94550797424572\\
431	4.91973136085204\\
432	5.11867586517232\\
433	4.9328878680878\\
434	4.56762339370835\\
435	5.08956404515324\\
436	4.87085886061319\\
437	4.82750289678745\\
438	4.8581404454974\\
439	4.86709285031221\\
440	4.63286873188442\\
441	4.86046222966389\\
442	4.44960506041523\\
443	4.82821827763626\\
444	4.74070019324436\\
445	4.85851294678243\\
446	4.3922397576514\\
447	4.80407872624951\\
448	4.69245304671924\\
449	4.58027181198295\\
450	4.7949408134757\\
451	4.7286197402209\\
452	4.51177066325768\\
453	4.500928127131\\
454	4.5260732307934\\
455	4.24893812322325\\
456	4.65324511390694\\
457	4.62949031351818\\
458	4.83246749893746\\
459	4.62786879739652\\
460	4.72794299357773\\
461	4.74626365068736\\
462	4.40387201443509\\
463	4.77885088737421\\
464	4.76928861022052\\
465	4.74593502363345\\
466	4.7896857566457\\
467	4.65027052952418\\
468	4.8274261623235\\
469	4.66140518537355\\
470	4.8105491807898\\
471	5.02231797438731\\
472	5.07985633419034\\
473	4.93133876572373\\
474	4.98435913929064\\
475	5.15652254326067\\
476	5.09539964678455\\
477	4.85723366765235\\
478	4.97878779000095\\
479	4.91274533629578\\
480	5.28192945280577\\
481	5.19713916155165\\
482	5.1440052303418\\
483	5.2882277715977\\
484	5.24405609414185\\
485	5.4314972945616\\
486	5.29928637091267\\
487	5.44443074927413\\
488	5.36713225626341\\
489	5.44846473640554\\
490	5.47310019620255\\
491	5.55012706974631\\
492	5.50558590597356\\
493	5.61481520337015\\
494	5.46240945043828\\
495	5.67672307367209\\
496	5.69280141021989\\
497	5.63774277128019\\
498	5.67724026405564\\
499	5.62965095406945\\
500	11.278045084461\\
501	10.9717859452801\\
502	10.9774272578841\\
503	10.9542425734227\\
504	10.9676901888085\\
505	10.9678792716841\\
506	11.0086280489394\\
507	10.9669167435155\\
508	10.9774766497048\\
509	10.9639234109309\\
510	10.9947652264015\\
511	10.9548617234967\\
512	10.9650753716658\\
513	10.975787860438\\
514	10.9576077443089\\
515	10.9461473827239\\
516	10.9707485911563\\
517	10.9681822204259\\
518	10.9543568532153\\
519	10.9326542269802\\
520	10.9078206425001\\
521	10.9445520435623\\
522	10.8935867096036\\
523	10.9082611700479\\
524	10.9112424052214\\
525	10.8902857586588\\
526	10.8900655258732\\
527	10.9072204774598\\
528	10.8185454969977\\
529	10.9001653847995\\
530	10.7895274819194\\
531	10.8230520188094\\
532	10.8672940992005\\
533	10.837066662041\\
534	10.8441543404097\\
535	10.8447142964835\\
536	10.7923884897731\\
537	10.834949617504\\
538	10.751871436384\\
539	10.7964461371628\\
540	10.7547976173153\\
541	10.7807744891281\\
542	10.7541638494214\\
543	10.6930254721709\\
544	10.7414332590858\\
545	10.6797437615862\\
546	10.6692398035406\\
547	10.6621434809034\\
548	10.7070844013399\\
549	10.6506460718152\\
550	10.6438553725071\\
551	10.6177993034534\\
552	10.604615471762\\
553	10.5868293343812\\
554	10.5965122615214\\
555	10.5858332971511\\
556	10.5805772603271\\
557	10.5487517824961\\
558	10.494486502795\\
559	10.5112355476738\\
560	10.5309973843671\\
561	10.485200848236\\
562	10.4905496846301\\
563	10.486074965704\\
564	10.4023588269574\\
565	10.357489984876\\
566	10.4504489885235\\
567	10.2843984476563\\
568	10.3361151403506\\
569	10.2447275823079\\
570	10.3361082892445\\
571	10.2223494634005\\
572	10.2824338757438\\
573	10.2086775022863\\
574	10.2439657937442\\
575	10.1910767677089\\
576	10.1955154391983\\
577	10.0669983330517\\
578	10.2210208059861\\
579	10.1135190650639\\
580	10.076113577661\\
581	9.99072466688799\\
582	9.97326915150325\\
583	10.0543771051842\\
584	9.97856537877164\\
585	9.97435383550125\\
586	9.95199797575054\\
587	9.84897931297883\\
588	9.87908335723644\\
589	9.8348309472317\\
590	9.78321149897944\\
591	9.8293667144127\\
592	9.79351855813756\\
593	9.6984486683559\\
594	9.63068683818961\\
595	9.79503309907617\\
596	9.58647274859939\\
597	9.62544762409978\\
598	9.59218832235399\\
599	9.53325035135881\\
600	9.40798108028089\\
601	9.47178287441689\\
602	9.43411100367779\\
603	9.36545795003528\\
604	9.30585265384191\\
605	9.3947932006772\\
606	9.29813352030352\\
607	9.16828304400522\\
608	9.06748417692467\\
609	9.15395830837252\\
610	9.20583906304599\\
611	9.07838080777949\\
612	9.03287399098756\\
613	9.10933577493939\\
614	9.034582052132\\
615	8.82602372958912\\
616	8.91427511889653\\
617	8.85382932542757\\
618	8.7762656900373\\
619	8.76197223390367\\
620	8.5809617701895\\
621	8.5344902817365\\
622	8.62707693070409\\
623	8.53197657286966\\
624	8.40443281441078\\
625	8.46073422401132\\
626	8.39810061343342\\
627	8.2438360047463\\
628	8.51689864042687\\
629	8.26868931011777\\
630	8.05993713976294\\
631	7.98615089375847\\
632	8.08387359492354\\
633	7.96790952900919\\
634	8.0052842788912\\
635	7.8683794061231\\
636	7.8535969287194\\
637	7.93227122706844\\
638	7.80081175069896\\
639	7.47587064706299\\
640	7.59793163729446\\
641	7.45855167150907\\
642	7.37601114808212\\
643	7.62375178831557\\
644	7.20078383504118\\
645	7.26222630887823\\
646	7.3494679275146\\
647	7.26105806680896\\
648	7.13393290037171\\
649	6.93051939062257\\
650	6.86054839978785\\
651	6.64969690569995\\
652	6.75927393517339\\
653	6.5140429500451\\
654	6.8153285546111\\
655	6.44122362189519\\
656	6.65469883330506\\
657	6.81231253802251\\
658	6.53410390315806\\
659	6.43170554444147\\
660	6.51949218594538\\
661	6.19726151788256\\
662	6.09602939879053\\
663	6.39216946226377\\
664	6.13859358122583\\
665	6.08674358298937\\
666	5.86883679686559\\
667	5.94049080314144\\
668	5.96147241651912\\
669	5.66006254712546\\
670	5.71521773092758\\
671	5.81609507360341\\
672	5.68853190674616\\
673	5.48913833911707\\
674	5.59409799311271\\
675	5.41464090154469\\
676	5.35574820133215\\
677	5.63925618565441\\
678	5.76153691402073\\
679	5.02278350606778\\
680	5.40669920205935\\
681	5.23885253745\\
682	5.10911567209848\\
683	5.16751790904315\\
684	5.13947005245322\\
685	4.70418443555011\\
686	5.01503821849462\\
687	4.89916713429104\\
688	4.73400557954074\\
689	4.86284606008229\\
690	4.9108854346511\\
691	4.51618996214015\\
692	4.92380372683513\\
693	4.63447935701649\\
694	4.59476727248035\\
695	4.5972497186862\\
696	4.66323238382048\\
697	4.50537339996727\\
698	4.66180784646327\\
699	4.52015950490378\\
700	4.41252601044505\\
701	4.83021238666338\\
702	4.45168096749404\\
703	4.42850754863666\\
704	4.58068328010343\\
705	4.70911234579689\\
706	4.57151077709401\\
707	4.50274172424971\\
708	4.6052106471386\\
709	4.420721810879\\
710	4.42116082803692\\
711	4.57341200271786\\
712	4.48192919781766\\
713	4.43319442033691\\
714	4.71162378302269\\
715	4.73618734188109\\
716	4.65441913465618\\
717	4.56573649233166\\
718	4.62315959823893\\
719	4.81528760296525\\
720	4.61891801784481\\
721	4.92155063399033\\
722	4.8701204577987\\
723	4.8153393800888\\
724	4.87230595846614\\
725	5.04581760704308\\
726	4.81844094071302\\
727	4.86211848221129\\
728	4.8631612313002\\
729	4.88041385916674\\
730	4.87034703626951\\
731	5.16523505643898\\
732	5.23981959370373\\
733	5.07107220063862\\
734	5.03903193088479\\
735	5.20996322520686\\
736	5.148877743879\\
737	5.09626020824555\\
738	5.27257309658226\\
739	5.4026691351058\\
740	5.1593087256203\\
741	5.24136097001566\\
742	5.2464537298413\\
743	5.45385842695945\\
744	5.4102235596746\\
745	5.39360645807647\\
746	5.48563694893413\\
747	5.41592064265434\\
748	5.45443800202422\\
749	5.71771397116488\\
750	11.2787281296848\\
751	11.024434590658\\
752	10.9988596789192\\
753	11.0119770250551\\
754	10.9984680195147\\
755	10.9863152105289\\
756	10.9948797769722\\
757	10.9864932272884\\
758	10.9779832336873\\
759	10.9873294129771\\
760	10.9819238367533\\
761	10.9891443317241\\
762	10.9822952660251\\
763	10.9737612565174\\
764	11.0246563317545\\
765	10.9733872530844\\
766	10.9865826272309\\
767	10.996423987306\\
768	10.9762983444979\\
769	10.9551884098215\\
770	10.927988443226\\
771	10.9100383237497\\
772	10.9716312018842\\
773	10.9308861558658\\
774	10.9040042203857\\
775	10.9331390423142\\
776	10.9526520032007\\
777	10.87702902755\\
778	10.9100929838893\\
779	10.9346590585595\\
780	10.9327899764679\\
781	10.8571842785692\\
782	10.9022383613783\\
783	10.833977389064\\
784	10.8631609367537\\
785	10.8456103402544\\
786	10.8727970513508\\
787	10.8330797454311\\
788	10.8143652115353\\
789	10.8538269310279\\
790	10.7855110202424\\
791	10.7901088401194\\
792	10.8207452715766\\
793	10.762767834434\\
794	10.8007973648408\\
795	10.7417543754762\\
796	10.7346862901144\\
797	10.7580345188746\\
798	10.7054882126219\\
799	10.7112063120281\\
800	10.6988085030205\\
801	10.7141194479418\\
802	10.666854676123\\
803	10.6512333377581\\
804	10.6147620965405\\
805	10.6025698269038\\
806	10.5939309306982\\
807	10.5690331997046\\
808	10.5989398482603\\
809	10.6059761626424\\
810	10.5819918782079\\
811	10.4485461041127\\
812	10.5425526837915\\
813	10.5454657692224\\
814	10.520750040839\\
815	10.4750411709718\\
816	10.5167471618394\\
817	10.4506590542767\\
818	10.448998163468\\
819	10.4249100262205\\
820	10.4108065672509\\
821	10.3377443693097\\
822	10.3907430857307\\
823	10.3873674281474\\
824	10.3833432830537\\
825	10.3233347204386\\
826	10.2887745280291\\
827	10.2850477486878\\
828	10.3026916700545\\
829	10.1829990519205\\
830	10.249684815604\\
831	10.1586719004821\\
832	10.2204269465428\\
833	10.164872803824\\
834	10.1721427401969\\
835	10.175612788416\\
836	10.1009200834465\\
837	10.1387365114971\\
838	10.0676092141935\\
839	9.89673972948829\\
840	9.9451579220075\\
841	9.92936890552579\\
842	10.0104095639827\\
843	10.0536778970126\\
844	9.85189729130528\\
845	9.77401370848808\\
846	9.90893022206941\\
847	9.8335345496053\\
848	9.81477965900978\\
849	9.77262917545289\\
850	9.79063691526295\\
851	9.65823004454279\\
852	9.58242704706558\\
853	9.63173376110056\\
854	9.62981405240314\\
855	9.58633072783058\\
856	9.5259833991137\\
857	9.58060804910085\\
858	9.48106516328984\\
859	9.43184867773945\\
860	9.39660244989653\\
861	9.43873401887293\\
862	9.28608845555978\\
863	9.36255841919541\\
864	9.28186563111142\\
865	9.23148157216752\\
866	9.07196858388452\\
867	9.07026066920304\\
868	8.91467705181139\\
869	9.01733858755262\\
870	9.08234315860233\\
871	9.01595166269275\\
872	9.01789130648413\\
873	8.96131233352225\\
874	8.90440209473444\\
875	8.69307949933977\\
876	8.76558242960236\\
877	8.77155821434236\\
878	8.77123476397909\\
879	8.7375535487042\\
880	8.66265004627587\\
881	8.51209553124571\\
882	8.54157478987244\\
883	8.47849652643835\\
884	8.47999181846746\\
885	8.46806827862734\\
886	8.50472216825581\\
887	8.38847156644536\\
888	8.16084279893299\\
889	8.18773802848376\\
890	8.24412493265263\\
891	7.91204913713784\\
892	8.05875260675098\\
893	8.0991909369036\\
894	7.86689954337259\\
895	7.81474138390888\\
896	8.00451164400955\\
897	7.72640483507118\\
898	7.62870841959069\\
899	7.7017568872673\\
900	7.64707278657137\\
901	7.56490969087772\\
902	7.50718801581607\\
903	7.47706675739473\\
904	7.34825591944647\\
905	7.07354307077519\\
906	7.21213112087603\\
907	7.11199497207422\\
908	7.04377171995497\\
909	7.09929623923784\\
910	7.10807456804247\\
911	6.90678266374945\\
912	6.68113005277083\\
913	6.8064914044964\\
914	6.7728435091234\\
915	6.6814222708584\\
916	6.48986436678412\\
917	6.64296090719005\\
918	6.42503215560415\\
919	6.38082283476029\\
920	6.22039901334952\\
921	6.18816994645558\\
922	6.31424635928665\\
923	6.41021801668508\\
924	6.10072674331198\\
925	6.23493036128383\\
926	5.90701435855425\\
927	6.03036216902166\\
928	6.04982908850475\\
929	5.82545384342269\\
930	5.98730010480529\\
931	5.81606589058471\\
932	5.51660827729178\\
933	5.36316596235468\\
934	5.7282035249797\\
935	5.56681904300767\\
936	5.59191013960261\\
937	5.51309396538285\\
938	5.47207761111066\\
939	5.15789215579169\\
940	5.3560697498882\\
941	5.29807849252894\\
942	5.49577788712273\\
943	4.99029319166803\\
944	5.10470254421064\\
945	5.10313297906962\\
946	5.1303950439417\\
947	4.75622053860284\\
948	5.00632116539656\\
949	4.82801429348387\\
950	4.67056289736014\\
951	4.87368669380085\\
952	4.88451960081131\\
953	4.77213708799572\\
954	4.6467762671683\\
955	4.83171248267182\\
956	4.61163668117666\\
957	4.71378471027488\\
958	4.48631193999408\\
959	4.57148964833429\\
960	4.60875181837252\\
961	4.73496825835535\\
962	4.47616736748467\\
963	4.4200092001519\\
964	4.69912219051006\\
965	4.39042305157551\\
966	4.42249206036694\\
967	4.46184968636289\\
968	4.55377435122719\\
969	4.70044853431545\\
970	4.3959500823812\\
971	4.54936760831381\\
972	4.22751475888877\\
973	4.69478154517229\\
974	4.63707651243076\\
975	4.4591912021853\\
976	4.59514697298972\\
977	4.47164023684719\\
978	4.52228063510852\\
979	4.46800059436044\\
980	4.62465000162122\\
981	4.61224453010907\\
982	4.62686334415659\\
983	4.55550607965515\\
984	4.65193820120153\\
985	4.77270982106052\\
986	4.45826968221095\\
987	4.64667289561168\\
988	4.55517718941773\\
989	4.71895168499004\\
990	4.6245509855708\\
991	4.85074301748231\\
992	4.69633473704755\\
993	4.67739180628248\\
994	4.90020760870024\\
995	4.98805935407071\\
996	4.92020206238415\\
997	5.11729109321645\\
998	5.04671909888831\\
999	4.91743261101908\\
1000	11.2769948440707\\
};
\addlegendentry{TMRT (H and V updated)}


\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	11.2775234752339\\
2	10.9609562599958\\
3	10.9927255602346\\
4	10.9905609237362\\
5	10.9818473692881\\
6	10.9601827714207\\
7	10.9652005678506\\
8	10.9746665764936\\
9	10.9660543603434\\
10	10.9827797262474\\
11	10.9333839945315\\
12	10.9625580967464\\
13	10.9426613810003\\
14	10.9416388652745\\
15	10.9773186105893\\
16	10.928052436679\\
17	10.9135155642392\\
18	10.9528908619687\\
19	10.9321313417895\\
20	10.9418220764656\\
21	10.8827216128539\\
22	10.9367840064291\\
23	10.9340178136304\\
24	10.9309550335342\\
25	10.8871442540286\\
26	10.8814530298181\\
27	10.8562934822572\\
28	10.9101565832554\\
29	10.882668942153\\
30	10.8933687806158\\
31	10.8814854957207\\
32	10.8165165253569\\
33	10.8376999746711\\
34	10.8357603931133\\
35	10.7881056430408\\
36	10.7782134403951\\
37	10.8366028298748\\
38	10.7985757647896\\
39	10.7706559854635\\
40	10.7942380830244\\
41	10.7637939146833\\
42	10.7225436798984\\
43	10.7320837856389\\
44	10.6799033219821\\
45	10.7068801398784\\
46	10.6869533914337\\
47	10.6898749091883\\
48	10.6765101559929\\
49	10.6475913713002\\
50	10.6567084622591\\
51	10.6110507823453\\
52	10.5636633235274\\
53	10.6223506995508\\
54	10.6074667668059\\
55	10.5632220055091\\
56	10.5392762403681\\
57	10.5497632210008\\
58	10.5651495530834\\
59	10.4600333204633\\
60	10.4896114459641\\
61	10.4593371746325\\
62	10.4056696370503\\
63	10.4462557736686\\
64	10.3872472651678\\
65	10.4369789524679\\
66	10.3639351793158\\
67	10.4796307856263\\
68	10.2881394390828\\
69	10.2989811767635\\
70	10.3173149182149\\
71	10.2940223569109\\
72	10.2629212300182\\
73	10.2619017352828\\
74	10.2270931722347\\
75	10.1851894401378\\
76	10.1072598528625\\
77	10.1765460721081\\
78	10.1621637924561\\
79	10.1307256711566\\
80	10.0616755102622\\
81	10.0190509379894\\
82	10.1096037043282\\
83	9.94902276463688\\
84	9.92393280351627\\
85	9.99075758841583\\
86	9.82896572412979\\
87	9.81754529015316\\
88	9.86988547927148\\
89	9.83765137366926\\
90	9.71485088068466\\
91	9.71421428055194\\
92	9.74525723107864\\
93	9.77849140967211\\
94	9.70039210879924\\
95	9.59358557512188\\
96	9.54638110242993\\
97	9.56017378111172\\
98	9.54739805597668\\
99	9.49845311668772\\
100	9.48323264712247\\
101	9.44901045812727\\
102	9.35395679774336\\
103	9.28179482520985\\
104	9.3457073962007\\
105	9.29024456010227\\
106	9.18485490975792\\
107	9.16231584865598\\
108	9.19878721751122\\
109	9.23013060169996\\
110	9.14598885778191\\
111	9.21068485588035\\
112	9.05284831861056\\
113	8.91916316782882\\
114	8.97435642005556\\
115	8.90451076377839\\
116	8.77950442021703\\
117	8.89537888713391\\
118	8.79071373092033\\
119	8.5554579328353\\
120	8.6884320976656\\
121	8.69638734299527\\
122	8.5511754104834\\
123	8.51487906446765\\
124	8.48832627207961\\
125	8.36772385851491\\
126	8.45699071214278\\
127	8.32251810640339\\
128	8.06858994577581\\
129	8.04675776109716\\
130	8.04462194863266\\
131	8.1994408826075\\
132	8.08633343569628\\
133	7.8640540298824\\
134	7.96590990354054\\
135	7.55415284088853\\
136	7.84836184275827\\
137	7.69194662011731\\
138	7.41358943734701\\
139	7.63474135104109\\
140	7.55039838266685\\
141	7.40222128466248\\
142	7.47731341280039\\
143	7.02762180706212\\
144	7.22989009769041\\
145	7.20794707730106\\
146	7.029095178969\\
147	7.2261193799863\\
148	7.0963969160861\\
149	6.76111802694984\\
150	6.92235215892944\\
151	6.86304626698183\\
152	6.92891199225241\\
153	6.72355409008369\\
154	6.77387132502756\\
155	6.79940076817209\\
156	6.56225281807503\\
157	6.54650232899221\\
158	6.23925968011944\\
159	6.19708942130577\\
160	6.1767361901915\\
161	6.31070499035153\\
162	6.08289107672326\\
163	5.92581332075136\\
164	5.75241485780549\\
165	5.80395648320916\\
166	6.08332531396162\\
167	5.88390572416995\\
168	5.66029263772023\\
169	5.84958970947964\\
170	5.89936741948736\\
171	5.8175860511157\\
172	5.60905976123796\\
173	5.72853419863329\\
174	5.42514357045432\\
175	5.3277003195937\\
176	5.30028326239817\\
177	5.25549270704668\\
178	4.89854383738431\\
179	5.02023344537712\\
180	5.23300777259229\\
181	4.99889182648295\\
182	5.15841677986627\\
183	5.12110672802417\\
184	4.96463871876756\\
185	4.81804055987831\\
186	4.8007021419888\\
187	4.69950555475205\\
188	4.78365443766071\\
189	4.5429432911955\\
190	4.65851511689572\\
191	5.08546722649354\\
192	4.57564199785143\\
193	4.61068012486997\\
194	4.64038761826521\\
195	4.55692703943298\\
196	4.75424522816305\\
197	4.4085025527953\\
198	4.67417113464152\\
199	4.47505447086946\\
200	4.59556719660272\\
201	4.5784539512876\\
202	4.58799651363588\\
203	4.72697331150769\\
204	4.53486870901495\\
205	4.37464123440269\\
206	4.60224799093589\\
207	4.47776475714184\\
208	4.62109720849303\\
209	4.60137555493437\\
210	4.58746036021545\\
211	4.69697195082541\\
212	4.6100759695768\\
213	4.48201472691239\\
214	4.75949565833937\\
215	4.71990961939581\\
216	4.60030178524069\\
217	4.69475095352808\\
218	4.73849168917344\\
219	4.8629564161595\\
220	4.64413597113565\\
221	4.63817801936978\\
222	4.80594342873211\\
223	4.84226835079627\\
224	4.93389126438293\\
225	4.75052759078562\\
226	5.1254720828373\\
227	5.14328225492154\\
228	4.95807410853917\\
229	5.0472801065833\\
230	5.14918132450017\\
231	5.16462886322691\\
232	5.29911223078916\\
233	5.0837975309484\\
234	5.39865165860418\\
235	5.35637279349334\\
236	5.17808595721401\\
237	5.38174730076735\\
238	5.60207787880161\\
239	5.67165445892082\\
240	5.53760560464283\\
241	5.58179139427931\\
242	5.58122258331596\\
243	5.52357924589474\\
244	5.57337358989531\\
245	5.68804917866886\\
246	5.79125498276235\\
247	5.66590093298157\\
248	5.78473207349614\\
249	5.79162525059903\\
250	11.1131384970318\\
251	11.0078172541504\\
252	10.9686933610688\\
253	10.9884737120214\\
254	10.9797899190606\\
255	10.9837856334875\\
256	10.979250719812\\
257	10.9757920178001\\
258	10.9594189719501\\
259	10.9802026073179\\
260	10.9649441149713\\
261	10.94083233501\\
262	10.9671471001202\\
263	10.9367053568065\\
264	10.9348499195074\\
265	10.9342743615498\\
266	10.9382336638653\\
267	10.9223284845141\\
268	10.9503158604372\\
269	10.9386913764639\\
270	10.921021607955\\
271	10.9310353323036\\
272	10.9182273159982\\
273	10.9362546685384\\
274	10.9037927939295\\
275	10.8993828867334\\
276	10.8755147526625\\
277	10.8985828904098\\
278	10.870331785944\\
279	10.8546781596959\\
280	10.8532634709923\\
281	10.7990280420456\\
282	10.8614211801276\\
283	10.8760201892374\\
284	10.7978080590229\\
285	10.8520357220143\\
286	10.8029129581706\\
287	10.7857339983782\\
288	10.8184943810801\\
289	10.7673540562816\\
290	10.7739106934134\\
291	10.8146055550338\\
292	10.7086351960662\\
293	10.7054835819283\\
294	10.6849697348425\\
295	10.7198118749147\\
296	10.7181643745083\\
297	10.6652628079159\\
298	10.6682902589196\\
299	10.6552868351026\\
300	10.6192873992931\\
301	10.6378293474124\\
302	10.5760354525572\\
303	10.6113286209203\\
304	10.6013522505055\\
305	10.5476211385913\\
306	10.5844146837247\\
307	10.5160137819615\\
308	10.5235986117802\\
309	10.511271078252\\
310	10.5338142762381\\
311	10.4983294451574\\
312	10.3872221311273\\
313	10.3857696772963\\
314	10.4466472395089\\
315	10.4010823423333\\
316	10.3238609415324\\
317	10.3393537826943\\
318	10.2631810103796\\
319	10.3461842370928\\
320	10.3272635893284\\
321	10.2383271032814\\
322	10.2669282205465\\
323	10.2324630989523\\
324	10.2423929698161\\
325	10.0663921718877\\
326	10.1994743286339\\
327	10.1797553033514\\
328	10.190113208362\\
329	9.96688052462762\\
330	10.0370110967934\\
331	10.0415596028212\\
332	10.0135056513779\\
333	9.96220098548014\\
334	9.98688287347584\\
335	9.95558071894376\\
336	9.86823098428106\\
337	9.85788980143971\\
338	9.80289439013908\\
339	9.81092327730514\\
340	9.90195073449715\\
341	9.76633737383096\\
342	9.73045553792736\\
343	9.73262002700121\\
344	9.69726331394945\\
345	9.59861672030371\\
346	9.54991774519956\\
347	9.60073258601879\\
348	9.52904919009239\\
349	9.3692047820756\\
350	9.33287022882587\\
351	9.4320723097965\\
352	9.37414807259423\\
353	9.43190316983431\\
354	9.06811821003298\\
355	9.18844144396064\\
356	9.23175868009385\\
357	9.26887817916116\\
358	9.11544198547761\\
359	9.17278121030036\\
360	9.11670701284562\\
361	9.00398471258485\\
362	9.11291943226169\\
363	8.90178290439687\\
364	8.96129189386338\\
365	8.95970093932608\\
366	8.65878149145552\\
367	8.72668935909385\\
368	8.57353534542326\\
369	8.58437585806431\\
370	8.60342416941736\\
371	8.65112287728024\\
372	8.50637099934461\\
373	8.38254044913004\\
374	8.39978463016698\\
375	8.24732052755243\\
376	8.28263090533849\\
377	8.30761970322211\\
378	8.39214023871252\\
379	8.18598359440484\\
380	8.04874836564372\\
381	7.82054764110499\\
382	7.76582760856687\\
383	7.71557150452722\\
384	8.02665236742857\\
385	7.90674870265531\\
386	7.60252112165094\\
387	7.88894919588013\\
388	7.68168646292896\\
389	7.59556196251025\\
390	7.54178554642073\\
391	7.3247849484798\\
392	7.24580083088352\\
393	7.31103561928837\\
394	7.37130452487427\\
395	7.2584529471515\\
396	7.01476450853631\\
397	7.00205564071454\\
398	7.11592502673547\\
399	6.64033658860532\\
400	7.00870992871361\\
401	6.72826909624376\\
402	6.61451469379443\\
403	6.48449646517031\\
404	6.68770382597994\\
405	6.4635236057071\\
406	6.54958729466964\\
407	6.52815698296094\\
408	6.54378177058789\\
409	6.13432027062955\\
410	6.26077486488688\\
411	5.95636028118426\\
412	5.81302983754276\\
413	6.1167965890582\\
414	5.83891649846678\\
415	5.76644078397421\\
416	6.01383646881467\\
417	5.72334549917324\\
418	5.51698263909395\\
419	5.70695097506951\\
420	5.64877743604631\\
421	5.50586721283746\\
422	5.53778123208799\\
423	5.4145520891227\\
424	5.07243524603141\\
425	5.57009491333681\\
426	5.3810889678793\\
427	5.35334535625538\\
428	5.09311958972374\\
429	4.92276389626684\\
430	5.09262290837704\\
431	5.21559729740332\\
432	4.99650992885903\\
433	5.1243559218867\\
434	4.78496002416475\\
435	4.916894392404\\
436	4.78578449700543\\
437	4.97119208654337\\
438	5.04256137725668\\
439	4.75661278196385\\
440	5.04852966271642\\
441	4.48315990488168\\
442	4.66378613758256\\
443	4.49688179959942\\
444	4.62638832211745\\
445	4.56288083467935\\
446	4.85668317256515\\
447	4.47274171996715\\
448	4.88628805864174\\
449	4.69601330931824\\
450	4.90492492437358\\
451	4.54441184626576\\
452	4.49072904100487\\
453	4.53987246415102\\
454	4.7639327590728\\
455	4.54206983504055\\
456	4.54323510747531\\
457	4.60546195134874\\
458	4.42055188994829\\
459	4.53384824103569\\
460	4.72771784662829\\
461	4.64217881879893\\
462	4.61844118380096\\
463	4.66991899240102\\
464	4.74120718408161\\
465	4.85106422989295\\
466	4.97701986411669\\
467	4.81630508042754\\
468	4.6975941581014\\
469	4.8043880806121\\
470	4.97359294792585\\
471	4.76001198237152\\
472	5.01048894913125\\
473	4.83038463832164\\
474	5.13639782840816\\
475	5.12326412233968\\
476	4.97742285773491\\
477	4.87635144747813\\
478	4.90783845675393\\
479	5.03768509490889\\
480	4.90875273105787\\
481	5.11031908812014\\
482	5.28212610062939\\
483	5.0476381869155\\
484	5.30560644489674\\
485	5.41724945876144\\
486	5.21255204774186\\
487	5.58895235148503\\
488	5.5628698228476\\
489	5.5685533661428\\
490	5.56321806441054\\
491	5.49120354137823\\
492	5.50117397604715\\
493	5.53562683655037\\
494	5.57099652510425\\
495	5.61061592142694\\
496	5.55694023945441\\
497	5.65838708473767\\
498	5.66796189109034\\
499	5.7817390917231\\
500	11.1083729550389\\
501	10.9534692165287\\
502	10.9668018626258\\
503	10.9874771407333\\
504	10.9646778568536\\
505	10.972421635083\\
506	10.9834004007402\\
507	10.9780089801903\\
508	10.9650797759797\\
509	10.9615210194738\\
510	10.983119743464\\
511	11.0176577867056\\
512	10.9504782375067\\
513	10.9344518250848\\
514	10.9577019743382\\
515	10.9769119394313\\
516	10.9242088824848\\
517	10.9460613911636\\
518	10.9363360557817\\
519	10.9424407527049\\
520	10.9384973602321\\
521	10.9300580558949\\
522	10.9109960367524\\
523	10.9106432826426\\
524	10.889315341647\\
525	10.8598930483835\\
526	10.8922310705162\\
527	10.9076699995992\\
528	10.8891603485947\\
529	10.90056883526\\
530	10.8824256750697\\
531	10.8767726492899\\
532	10.8334233120504\\
533	10.8452034677027\\
534	10.8235311363378\\
535	10.7909862042274\\
536	10.7710234298061\\
537	10.8108619707911\\
538	10.7609073074468\\
539	10.8197963501568\\
540	10.7807483460427\\
541	10.761181776376\\
542	10.7786823093382\\
543	10.7388787641423\\
544	10.7222680183748\\
545	10.7431479301436\\
546	10.7137662979968\\
547	10.6613691984345\\
548	10.701729819494\\
549	10.7021516803733\\
550	10.7149100423837\\
551	10.6605452720473\\
552	10.5470039297552\\
553	10.5762301253748\\
554	10.5751855771741\\
555	10.5914372277726\\
556	10.5694335092741\\
557	10.5363542552248\\
558	10.565840439257\\
559	10.5001240222642\\
560	10.4831139995846\\
561	10.5145025627556\\
562	10.4073456771305\\
563	10.414520617514\\
564	10.39224903438\\
565	10.3826655658352\\
566	10.403104072301\\
567	10.3979464292233\\
568	10.4123702699538\\
569	10.3589101379291\\
570	10.322189338198\\
571	10.3349084230005\\
572	10.3186900199274\\
573	10.2597281012927\\
574	10.3077750924334\\
575	10.2614322789844\\
576	10.1378648432022\\
577	10.1468010566566\\
578	10.1182799119558\\
579	10.107918412059\\
580	10.079532318269\\
581	10.0405872641155\\
582	10.0321862882863\\
583	9.97296872850981\\
584	9.99817144359447\\
585	9.80743869471266\\
586	9.91076154288177\\
587	9.95539464244636\\
588	9.91634516964827\\
589	9.79276643489296\\
590	9.75110315818157\\
591	9.67024261127055\\
592	9.79772928930894\\
593	9.78592447218423\\
594	9.8181225524778\\
595	9.63286886230217\\
596	9.71778944166587\\
597	9.58790906411189\\
598	9.38367160752856\\
599	9.60461295951825\\
600	9.55604205268348\\
601	9.51977673207598\\
602	9.4169390032019\\
603	9.47883445527758\\
604	9.45342636251236\\
605	9.46724325494673\\
606	9.24270182986464\\
607	9.26317792554614\\
608	9.24541163362845\\
609	9.25287927377992\\
610	9.0214991276662\\
611	9.08242691726272\\
612	9.15798502619001\\
613	9.15367759354765\\
614	9.00870606335213\\
615	8.90254041467795\\
616	8.95394974016847\\
617	8.69554818664276\\
618	8.8162667319294\\
619	8.84918990199506\\
620	8.88776890473751\\
621	8.63116469979845\\
622	8.49368110289079\\
623	8.49901918912325\\
624	8.62998433264281\\
625	8.32335517207315\\
626	8.33694053231539\\
627	8.30849071182922\\
628	8.17376303704242\\
629	8.16904003294547\\
630	8.23140412871799\\
631	8.08032928525421\\
632	8.00540196472925\\
633	7.89526358765002\\
634	7.81551973842346\\
635	8.0512570625378\\
636	7.8867773663198\\
637	7.73381781421922\\
638	7.69929009951426\\
639	7.74555882750308\\
640	7.65235049437956\\
641	7.56349905529978\\
642	7.57069494665984\\
643	7.49637941389468\\
644	7.24794720707238\\
645	7.29809741434648\\
646	7.24150220676363\\
647	6.96397760602577\\
648	6.95214630792474\\
649	6.94566490602795\\
650	7.04937879438703\\
651	6.96359363492262\\
652	7.04336254501869\\
653	6.88443555742749\\
654	6.48959118978247\\
655	6.85324475542747\\
656	6.43110209302332\\
657	6.65430520457922\\
658	6.37751936235126\\
659	6.39687885057667\\
660	6.22468707286513\\
661	6.296297465051\\
662	6.15194994457831\\
663	6.044510065444\\
664	6.23704528753859\\
665	5.97443195573179\\
666	5.87898634128576\\
667	5.96323083218571\\
668	6.02862113672539\\
669	5.87794789062591\\
670	5.63917238799981\\
671	5.89796481640324\\
672	5.54716120263897\\
673	5.5284584284549\\
674	5.63884694104095\\
675	5.69312593348004\\
676	5.42509566789626\\
677	5.7047180750566\\
678	5.42225884491799\\
679	5.41131621358294\\
680	4.93552011718011\\
681	4.91663085457737\\
682	5.0373931461478\\
683	5.14652202626896\\
684	5.04787505667137\\
685	4.99039051656109\\
686	4.76421950883786\\
687	4.93252097519191\\
688	5.08304336958014\\
689	4.71574250979607\\
690	4.68692037625093\\
691	4.99529113561728\\
692	4.55016226299224\\
693	4.87379056431275\\
694	4.61328128265043\\
695	4.74012597539582\\
696	4.77853670932816\\
697	4.5641975267649\\
698	4.1774143227263\\
699	4.69216358554253\\
700	4.51125394073817\\
701	4.68176659423159\\
702	4.54955258499729\\
703	4.53251313773962\\
704	4.40824700876331\\
705	4.41085868670944\\
706	4.4989938331752\\
707	4.41450324592477\\
708	4.34356329055726\\
709	4.28079564752069\\
710	4.52933336613439\\
711	4.60737827971306\\
712	4.51439755249962\\
713	4.51218248338846\\
714	4.50003754312935\\
715	4.62070388102181\\
716	4.4895352011159\\
717	4.62715289843466\\
718	4.48234760585757\\
719	4.57300095318736\\
720	4.61602506994234\\
721	4.72319974373004\\
722	4.72445341474644\\
723	4.87508716212908\\
724	4.78900596408926\\
725	4.78464829795297\\
726	4.87611418850281\\
727	4.78510059128836\\
728	4.6045276053621\\
729	4.74708252417842\\
730	4.80574577024093\\
731	5.04517757441793\\
732	5.22835603380292\\
733	5.02860865261472\\
734	5.05968994518969\\
735	5.00296698977244\\
736	5.11314648756935\\
737	5.22944514612529\\
738	5.3003387254068\\
739	5.31990309619702\\
740	5.31566458105371\\
741	5.20186945047813\\
742	5.4806248428868\\
743	5.53838842852865\\
744	5.46863614364785\\
745	5.42866167350382\\
746	5.53109819049676\\
747	5.53455474392765\\
748	5.56995636943603\\
749	5.44420272628631\\
750	11.123503949051\\
751	10.9713869657865\\
752	10.9928185931338\\
753	10.9567321988448\\
754	10.9769293529157\\
755	10.9817281877615\\
756	10.9764878205168\\
757	10.978106802955\\
758	10.965403329689\\
759	10.9485854232574\\
760	10.9466904691434\\
761	10.9941505673851\\
762	10.9578246623667\\
763	10.9358465857555\\
764	10.9589584277505\\
765	10.9699507859414\\
766	10.9541714447103\\
767	10.9472406500143\\
768	10.9099390076122\\
769	10.9147816339732\\
770	10.9326281561444\\
771	10.9228098541008\\
772	10.8927434601953\\
773	10.9007357051377\\
774	10.9430827597917\\
775	10.9056172385855\\
776	10.8462820282766\\
777	10.8952749703643\\
778	10.8776243929897\\
779	10.9095592311224\\
780	10.8670788095434\\
781	10.8546114299522\\
782	10.8124832119017\\
783	10.8233694363367\\
784	10.8045704030827\\
785	10.8477229245961\\
786	10.7786971401558\\
787	10.7858258792525\\
788	10.7848522598524\\
789	10.7827534744598\\
790	10.7080644816181\\
791	10.727950862108\\
792	10.7273128081904\\
793	10.643564055524\\
794	10.7092010364437\\
795	10.6851639683107\\
796	10.6789267166328\\
797	10.6955838164238\\
798	10.6469192066369\\
799	10.6511126632865\\
800	10.6594771538433\\
801	10.6194407745259\\
802	10.6491503970195\\
803	10.6582195342227\\
804	10.6118088077011\\
805	10.5816830417483\\
806	10.5603138179319\\
807	10.5265726331987\\
808	10.5434710602217\\
809	10.5294076493922\\
810	10.4767092398307\\
811	10.4542938035801\\
812	10.4839625039461\\
813	10.44216743742\\
814	10.4514645820989\\
815	10.3721933608507\\
816	10.3449127393359\\
817	10.3908285630888\\
818	10.3398086017594\\
819	10.3521660488976\\
820	10.3896009713806\\
821	10.3648180603681\\
822	10.3295723238299\\
823	10.1969328161144\\
824	10.274721493671\\
825	10.2254787605973\\
826	10.2543947640193\\
827	10.0709004661316\\
828	10.1740321418427\\
829	10.1916777771199\\
830	10.1400186923571\\
831	10.1228681249082\\
832	10.1454232442685\\
833	10.034469482648\\
834	10.1371431274428\\
835	9.96774342972937\\
836	9.96797068802817\\
837	9.96601052202209\\
838	9.91273049990518\\
839	9.9433008034466\\
840	9.8315915854184\\
841	9.82660264926145\\
842	9.8689395577953\\
843	9.83314721624685\\
844	9.73883349978865\\
845	9.69670349982863\\
846	9.67663487631402\\
847	9.67196353257903\\
848	9.65429713800878\\
849	9.61785810382248\\
850	9.61996875344168\\
851	9.48437373079406\\
852	9.63444292857327\\
853	9.33640993456004\\
854	9.52108395730656\\
855	9.55504107255904\\
856	9.42151241734514\\
857	9.43341732423099\\
858	9.32200347230656\\
859	9.23847979123776\\
860	9.21865875019563\\
861	9.21469569001736\\
862	9.3000646816901\\
863	9.19087323797628\\
864	9.08482968467351\\
865	9.05648616539358\\
866	9.14604190978327\\
867	9.03180791528923\\
868	8.93848805112975\\
869	8.88811864156829\\
870	9.02303660003896\\
871	8.88381154972359\\
872	8.66052933169949\\
873	8.76921922346583\\
874	8.82748756307309\\
875	8.63862496690743\\
876	8.48351543954074\\
877	8.5644668414737\\
878	8.50438943950296\\
879	8.60830370066047\\
880	8.37279438488902\\
881	8.57289313086646\\
882	8.3556970487771\\
883	8.35116010601014\\
884	8.38125848338064\\
885	8.23853900373539\\
886	8.08150192981853\\
887	8.07521541109045\\
888	7.87315335814249\\
889	8.16394762492401\\
890	7.79214365240736\\
891	7.93530842567331\\
892	7.80743705262704\\
893	7.57865316105977\\
894	7.92373302771464\\
895	7.82223504113596\\
896	7.53688269035401\\
897	7.51138068764269\\
898	7.4080044594501\\
899	7.53861431286128\\
900	7.42807222455097\\
901	7.19402727383692\\
902	7.2680609008961\\
903	7.36929461515286\\
904	6.98917863717724\\
905	7.03951145414519\\
906	6.88083335923122\\
907	7.00307216157799\\
908	6.94031301492778\\
909	6.83399820380305\\
910	6.56599360607309\\
911	6.74641906059966\\
912	6.81944951063771\\
913	6.44340589992755\\
914	6.40238489515636\\
915	6.4614013386435\\
916	6.41636345912081\\
917	6.23533937753534\\
918	6.54038646121539\\
919	5.90051278869708\\
920	5.86910556162983\\
921	6.17299058554092\\
922	6.123531999782\\
923	5.93415421870546\\
924	5.97582056173232\\
925	6.06440809144445\\
926	5.98557252940091\\
927	5.87665769886117\\
928	5.75844723679744\\
929	6.014489720085\\
930	5.50064879814571\\
931	5.34424711529105\\
932	5.57223377248522\\
933	5.39495475242166\\
934	5.58853763499329\\
935	5.39250819327808\\
936	5.27058215559346\\
937	5.25914497749504\\
938	5.21652810382089\\
939	5.27006286512981\\
940	5.01065201941973\\
941	5.17262833259681\\
942	5.1812870513357\\
943	5.02250429738778\\
944	4.82034367724248\\
945	4.82007322851204\\
946	4.95502541522709\\
947	4.64640848563667\\
948	4.92461846959309\\
949	4.75433111134436\\
950	4.73009304618073\\
951	4.67456937360757\\
952	4.47488044993062\\
953	4.82689371656575\\
954	4.71865774859683\\
955	4.57090022591432\\
956	4.62789745694992\\
957	4.63693860314517\\
958	4.46437531607204\\
959	4.45819004652267\\
960	4.68912812241668\\
961	4.63146208590289\\
962	4.37317849581944\\
963	4.54236187680316\\
964	4.40018662617156\\
965	4.43511850237144\\
966	4.39859426130073\\
967	4.45768683041832\\
968	4.57478689887725\\
969	4.57431507200875\\
970	4.56800556696696\\
971	4.40628101817995\\
972	4.51020024207839\\
973	4.58603249098467\\
974	4.51163916826083\\
975	4.50348671916276\\
976	4.70331889785558\\
977	4.69875830271309\\
978	4.68409460692184\\
979	4.46028627711784\\
980	4.67318972043384\\
981	4.5691275663028\\
982	4.75008825573486\\
983	4.65499171003345\\
984	4.81153195516102\\
985	4.70519386121733\\
986	4.60008246553138\\
987	4.66561935059304\\
988	4.82259966536\\
989	5.04484121463517\\
990	4.75176475604958\\
991	4.91354166006254\\
992	4.69279153198662\\
993	5.12411090988277\\
994	4.93680084861718\\
995	5.05281253447063\\
996	4.91346143986775\\
997	5.08116012638375\\
998	5.03953801172396\\
999	5.03122230691043\\
1000	11.1224660461656\\
};
\addlegendentry{TMRT (H updated)}

\end{axis}
\end{tikzpicture}%

==> fig3-mrt-t2-on.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={TTI index},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum-rate [bits/s/Hz]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	11.3216748268211\\
2	11.102472211075\\
3	11.0822547304685\\
4	11.0973271290923\\
5	11.1035120243528\\
6	11.0911409190734\\
7	11.1054813417314\\
8	11.0938419111206\\
9	11.0767134196432\\
10	11.0940408342176\\
11	11.0909790186704\\
12	11.0764866902082\\
13	11.0713195416234\\
14	11.1040787674387\\
15	11.0706611722673\\
16	11.0820015995972\\
17	11.0742164617897\\
18	11.0632416754434\\
19	11.0856008830427\\
20	11.0882377037793\\
21	11.0449223943544\\
22	11.0613136582653\\
23	11.0546205750951\\
24	11.0695786946917\\
25	11.0517949280244\\
26	11.0578017373745\\
27	11.0480400245236\\
28	11.0748512497625\\
29	11.0602846871555\\
30	11.0417839786536\\
31	11.0494228934663\\
32	11.023349565691\\
33	11.0369690281052\\
34	11.0232309228025\\
35	11.0181627007247\\
36	11.0308350487769\\
37	11.0196236049915\\
38	10.9867831781064\\
39	11.0017752503416\\
40	11.0090860646718\\
41	10.9874520431779\\
42	10.9642941477295\\
43	10.9675621313149\\
44	10.9784943198949\\
45	10.9904672817494\\
46	10.972607774934\\
47	10.9833655523903\\
48	10.9380016288066\\
49	10.9583457299037\\
50	10.9371022552663\\
51	10.9473925102376\\
52	10.955341538544\\
53	10.8790639790917\\
54	10.8655379948831\\
55	10.9102628892723\\
56	10.9188515998327\\
57	10.9016142558793\\
58	10.8705745874379\\
59	10.88276972235\\
60	10.8360760759886\\
61	10.8406059235348\\
62	10.8300800977324\\
63	10.8413491338153\\
64	10.8563424900057\\
65	10.8603012016968\\
66	10.833050162415\\
67	10.823770295468\\
68	10.7851367650045\\
69	10.7902781870292\\
70	10.7861668906011\\
71	10.7662582293843\\
72	10.756137138338\\
73	10.7167489682539\\
74	10.7510116038313\\
75	10.7493355452155\\
76	10.7561056119908\\
77	10.7366135304162\\
78	10.6849049723661\\
79	10.7226782271358\\
80	10.6842361151867\\
81	10.6512864438675\\
82	10.6333259092458\\
83	10.5964278885561\\
84	10.6261219631027\\
85	10.5972515522838\\
86	10.6107901543218\\
87	10.6244803983733\\
88	10.6207862799409\\
89	10.5597047514467\\
90	10.5630280306595\\
91	10.5392389727986\\
92	10.5432814761946\\
93	10.5618510453804\\
94	10.5664643436227\\
95	10.5336034919014\\
96	10.4346014419583\\
97	10.4921302681237\\
98	10.4696955192186\\
99	10.4420231698994\\
100	10.4664120995881\\
101	10.3965406105075\\
102	10.4404350757981\\
103	10.4100794326341\\
104	10.3563707568066\\
105	10.3912833574984\\
106	10.334100577077\\
107	10.2793373741062\\
108	10.305709785471\\
109	10.3593096482172\\
110	10.2723790903014\\
111	10.2855184168388\\
112	10.2851578344707\\
113	10.2009031424682\\
114	10.2405403722495\\
115	10.2365458489518\\
116	10.1906968884937\\
117	10.0998122098819\\
118	10.190689797243\\
119	10.2043276216987\\
120	10.1723247734244\\
121	10.0723881659224\\
122	10.1276228120761\\
123	10.1585404863404\\
124	10.0161992309015\\
125	10.0144135768895\\
126	10.0009935245406\\
127	10.0843905503296\\
128	10.0020839864855\\
129	10.0282435175122\\
130	9.98160281636548\\
131	9.92469855378102\\
132	9.95894048485467\\
133	9.90275799414181\\
134	9.90595175283478\\
135	9.9246069650528\\
136	9.88890665001346\\
137	9.91114467739273\\
138	9.80004156913266\\
139	9.82007541607059\\
140	9.79110564549182\\
141	9.78607060640278\\
142	9.71138690990599\\
143	9.71197859245345\\
144	9.66168341141648\\
145	9.7127186584722\\
146	9.68045989428397\\
147	9.60109083763305\\
148	9.54761935138638\\
149	9.59607738989176\\
150	9.48484489783445\\
151	9.5980539281894\\
152	9.54381076667473\\
153	9.54652986846723\\
154	9.46041535167003\\
155	9.4467906531764\\
156	9.47082230134479\\
157	9.39832619887618\\
158	9.39902134681724\\
159	9.37785080770836\\
160	9.36421974241302\\
161	9.29069954260746\\
162	9.21875176824213\\
163	9.16878436287261\\
164	9.17713271597284\\
165	9.24192021187277\\
166	9.2110329002667\\
167	9.13096981502606\\
168	9.11571458913367\\
169	9.14122679104519\\
170	9.0264310400348\\
171	9.03043395982932\\
172	9.04632135785927\\
173	9.0797510123665\\
174	9.04383476714396\\
175	9.01277738308776\\
176	8.93736110755543\\
177	8.95833478554447\\
178	8.99677166534545\\
179	8.89941803110141\\
180	8.89898154017477\\
181	8.81273340802455\\
182	8.8034214617119\\
183	8.67683359149213\\
184	8.59579533437956\\
185	8.589243845653\\
186	8.62429388389728\\
187	8.67108388544819\\
188	8.60277168441212\\
189	8.54211984651598\\
190	8.53324267935788\\
191	8.53280776071106\\
192	8.48971037858918\\
193	8.40482999087006\\
194	8.39683599781295\\
195	8.44228395878221\\
196	8.25752586899392\\
197	8.27822803011697\\
198	8.17060597918919\\
199	8.2998655631177\\
200	8.1445254622911\\
201	8.16646548500784\\
202	8.03282186178174\\
203	7.91983532247608\\
204	8.11710684561896\\
205	8.00083367776028\\
206	7.96667792935954\\
207	7.92887547255407\\
208	8.0175767878594\\
209	7.73144113396101\\
210	7.80098696461814\\
211	7.77784140320079\\
212	7.62036514678083\\
213	7.66197884516925\\
214	7.72381037293911\\
215	7.65427625568647\\
216	7.64724505561018\\
217	7.53784494028334\\
218	7.52784593714583\\
219	7.44375571960498\\
220	7.5210415145544\\
221	7.42408485485984\\
222	7.2164494566089\\
223	7.37698819483133\\
224	7.29053892133203\\
225	7.22579613754308\\
226	7.1996096677789\\
227	7.12165497269394\\
228	7.10386783052755\\
229	7.13286786018659\\
230	7.02001086802979\\
231	6.99103276303424\\
232	6.9667251293925\\
233	6.8740943242238\\
234	6.81215894186975\\
235	6.76946289766198\\
236	6.5608571912633\\
237	6.91476545876386\\
238	6.59324074095237\\
239	6.58882944851569\\
240	6.72529743430681\\
241	6.64048703664682\\
242	6.37221656693478\\
243	6.46172377426569\\
244	6.32804749711428\\
245	6.4963145519352\\
246	6.44605178194472\\
247	6.08028048157687\\
248	6.10045648668179\\
249	6.0844965988155\\
250	11.3212237283275\\
251	11.0556506666151\\
252	11.0541101188969\\
253	11.0694416466206\\
254	11.0838971239273\\
255	11.0636318632647\\
256	11.0782738236408\\
257	11.0707227189723\\
258	11.0441247580608\\
259	11.0604255168793\\
260	11.0382312071586\\
261	11.086053231021\\
262	11.0626537780751\\
263	11.0689370281215\\
264	11.0308360862749\\
265	11.0886051124862\\
266	11.0762754996799\\
267	11.0363926080933\\
268	11.0585802699498\\
269	11.0539190004816\\
270	11.039126106148\\
271	11.0162678250189\\
272	11.0324539221716\\
273	11.0458580184876\\
274	11.0322214334098\\
275	11.0376752767413\\
276	11.0410613736648\\
277	11.0355490789112\\
278	11.0235921823532\\
279	11.0277451240408\\
280	11.0637812446342\\
281	11.0379612627984\\
282	11.0236133118153\\
283	10.9973234149071\\
284	10.98887957763\\
285	11.0229093953065\\
286	11.014082337315\\
287	11.0128999340573\\
288	11.0031180537786\\
289	10.9986996754236\\
290	10.993236463252\\
291	10.9980492484465\\
292	10.9608728223636\\
293	10.9511629306805\\
294	10.9609974711446\\
295	10.9796802848855\\
296	10.9527984109716\\
297	10.9459703446349\\
298	10.9244547671851\\
299	10.9951423408266\\
300	10.956837698682\\
301	10.9390498767095\\
302	10.9197868336688\\
303	10.9468286189537\\
304	10.9080666977646\\
305	10.9216763682563\\
306	10.9190629581435\\
307	10.8743007794119\\
308	10.8826471342901\\
309	10.8996268640111\\
310	10.8980236886992\\
311	10.9012077537581\\
312	10.8539111879159\\
313	10.8620198998706\\
314	10.9010888626081\\
315	10.8513894658987\\
316	10.87169109016\\
317	10.9124878180565\\
318	10.8444717309331\\
319	10.8326722152447\\
320	10.8142892845795\\
321	10.8254487239068\\
322	10.8102206015857\\
323	10.8015571221472\\
324	10.7929526194519\\
325	10.7899532430296\\
326	10.7760070900871\\
327	10.7947796304925\\
328	10.7911564805933\\
329	10.7937815671072\\
330	10.7370093095825\\
331	10.7705735681276\\
332	10.7560233093146\\
333	10.7861285314803\\
334	10.6960814897949\\
335	10.7558202175174\\
336	10.7409155186159\\
337	10.7344788874585\\
338	10.6846468836616\\
339	10.7264050566075\\
340	10.6756753651801\\
341	10.6645079671495\\
342	10.6407859087573\\
343	10.7256092357174\\
344	10.6394033569704\\
345	10.6397844192491\\
346	10.6415717966787\\
347	10.6447210581638\\
348	10.6232442179083\\
349	10.5520807031168\\
350	10.5730026851172\\
351	10.5785338686406\\
352	10.5564495880527\\
353	10.5327516017818\\
354	10.5335506007807\\
355	10.5414242397091\\
356	10.5158490061385\\
357	10.4981815753024\\
358	10.5381090592576\\
359	10.495428903682\\
360	10.4918927286008\\
361	10.5411480824825\\
362	10.4734432214965\\
363	10.4295039093158\\
364	10.4691440227042\\
365	10.431965336859\\
366	10.4222980850168\\
367	10.3585865942884\\
368	10.3948278903265\\
369	10.3430460077253\\
370	10.3808381222783\\
371	10.3456944716854\\
372	10.3478385597236\\
373	10.3245101308335\\
374	10.2536493241087\\
375	10.3002074634577\\
376	10.3120445156432\\
377	10.3019688406531\\
378	10.2452683062205\\
379	10.2537169433491\\
380	10.2363364758634\\
381	10.2246240733304\\
382	10.2138505449972\\
383	10.2526302548008\\
384	10.2486357657389\\
385	10.1669761308142\\
386	10.182789030608\\
387	10.1972348999591\\
388	10.1779521244226\\
389	10.1397335350834\\
390	10.0778719321919\\
391	10.1448159070276\\
392	10.0477051408744\\
393	10.115528602124\\
394	10.0467767290955\\
395	10.0393243680979\\
396	10.0916506538746\\
397	10.0395405360202\\
398	10.1263221960802\\
399	10.0011509016765\\
400	10.0055357486254\\
401	9.90115021213355\\
402	9.88933535706273\\
403	9.96131207797176\\
404	9.96026797004693\\
405	9.84372661356458\\
406	9.91890004359369\\
407	9.85211057411762\\
408	9.89953268158296\\
409	9.90299946522892\\
410	9.7799321502578\\
411	9.76370595413457\\
412	9.81786152510769\\
413	9.78723228717285\\
414	9.73544809016806\\
415	9.79560441012893\\
416	9.71412734175427\\
417	9.70694772523711\\
418	9.61771020671858\\
419	9.60002375836917\\
420	9.67816161713657\\
421	9.46576031318343\\
422	9.70799791275515\\
423	9.62839557698749\\
424	9.42787536703455\\
425	9.43319616708221\\
426	9.41922596718483\\
427	9.46227917409257\\
428	9.45540081586939\\
429	9.53426860786351\\
430	9.45150653139918\\
431	9.503333101693\\
432	9.52166976868303\\
433	9.44164598164522\\
434	9.38594374476725\\
435	9.38733842200034\\
436	9.40583554590926\\
437	9.25889925002132\\
438	9.26910675954364\\
439	9.39093568363242\\
440	9.31102112081114\\
441	9.35413429286688\\
442	9.26230560025373\\
443	9.11743551124933\\
444	9.23047720957119\\
445	9.10845870334761\\
446	9.24957695936772\\
447	9.15300411839824\\
448	9.11733327931906\\
449	9.04644768856233\\
450	8.95711996808945\\
451	9.07241829639477\\
452	8.97627501252478\\
453	9.02025086943907\\
454	8.95923118664567\\
455	8.93444254162578\\
456	8.90560902827828\\
457	8.99019894024445\\
458	8.90110245678846\\
459	9.01750614690953\\
460	8.78804174718833\\
461	8.88529164916605\\
462	8.60181188215881\\
463	8.68005116657562\\
464	8.67368306848692\\
465	8.75632542420903\\
466	8.49306284556142\\
467	8.55995464618512\\
468	8.63813582817717\\
469	8.63520594763643\\
470	8.62163842094396\\
471	8.67895329557352\\
472	8.62186351358705\\
473	8.57757781380781\\
474	8.4340641794228\\
475	8.39125526744809\\
476	8.37108297797679\\
477	8.40481432325859\\
478	8.48744793198621\\
479	8.23620247101795\\
480	8.24837557659647\\
481	8.2579331243839\\
482	8.38955848231683\\
483	8.20994720605526\\
484	8.26640924616526\\
485	8.21947610340192\\
486	8.19338694138791\\
487	7.90329917560872\\
488	8.07974419230738\\
489	8.14266366056102\\
490	7.95757478581906\\
491	8.1069188975574\\
492	7.90503044099746\\
493	7.87591633242352\\
494	7.92914920505515\\
495	8.03691738214748\\
496	7.9047024257043\\
497	7.84905351401711\\
498	7.80284711116852\\
499	7.45262119069152\\
500	11.3204365521533\\
501	11.0171109628302\\
502	11.0288344261248\\
503	11.0173976514448\\
504	11.0229193689914\\
505	11.0292289332729\\
506	10.9938476604816\\
507	11.0536110568337\\
508	11.014126311038\\
509	11.0148299584512\\
510	11.0138807318476\\
511	11.0219332258573\\
512	10.9796920557661\\
513	11.0193159933012\\
514	11.0336706538958\\
515	11.0609372650172\\
516	11.0116870290039\\
517	10.9959030853516\\
518	11.0303638127594\\
519	11.0085112890807\\
520	11.0262015910582\\
521	10.9917780943915\\
522	11.0290904165746\\
523	11.0037001818595\\
524	11.0144521208133\\
525	10.991249680168\\
526	11.0224112526109\\
527	11.0242925154503\\
528	11.0098702975076\\
529	11.010773175407\\
530	10.9744073888581\\
531	11.0293987882165\\
532	10.9964767537848\\
533	11.0160774837584\\
534	10.9602082317986\\
535	10.9994565816694\\
536	10.984445322094\\
537	10.9910660580832\\
538	10.9314319338962\\
539	10.9628714418739\\
540	10.9817256870853\\
541	10.9709368422224\\
542	10.982595291188\\
543	10.9481758930353\\
544	10.9519632575721\\
545	10.9455593735181\\
546	10.9313654903008\\
547	10.926533600151\\
548	10.9128198810791\\
549	10.9029742245366\\
550	10.9453481532099\\
551	10.9379297295965\\
552	10.9345777889163\\
553	10.9355793897174\\
554	10.9412795094173\\
555	10.9301053812224\\
556	10.9505625285812\\
557	10.9412618631484\\
558	10.8873381472016\\
559	10.9185415524361\\
560	10.8753564241705\\
561	10.9074173320335\\
562	10.9102995033784\\
563	10.9066345672036\\
564	10.8766160861972\\
565	10.8628684407233\\
566	10.886697201798\\
567	10.809051161715\\
568	10.8643071608159\\
569	10.8788328380112\\
570	10.8562528799633\\
571	10.8388110305789\\
572	10.8248104290552\\
573	10.8694601591318\\
574	10.8374758131129\\
575	10.8437062486779\\
576	10.8416548118205\\
577	10.8304317982444\\
578	10.7857229350584\\
579	10.8490140392161\\
580	10.7829556309326\\
581	10.814388233255\\
582	10.7867132252229\\
583	10.77840276679\\
584	10.7535984621963\\
585	10.7792436723284\\
586	10.7620203521759\\
587	10.8088188193187\\
588	10.7882552463675\\
589	10.7579586026844\\
590	10.7389484234792\\
591	10.7509305710637\\
592	10.7207444958669\\
593	10.6937738210792\\
594	10.7163310111876\\
595	10.7568165624288\\
596	10.7491255408272\\
597	10.7290596428461\\
598	10.7253121986373\\
599	10.6281038976662\\
600	10.7076079849758\\
601	10.6763388055489\\
602	10.6509704903586\\
603	10.7576104850622\\
604	10.6696858873794\\
605	10.6345379482004\\
606	10.6170915167164\\
607	10.5946908612881\\
608	10.5649115142966\\
609	10.6026073383065\\
610	10.6064320392421\\
611	10.6313322111701\\
612	10.6058227840855\\
613	10.5811903658748\\
614	10.5423350151415\\
615	10.5517984972965\\
616	10.5906872988374\\
617	10.6011208775037\\
618	10.6208202716037\\
619	10.4766888170775\\
620	10.5713187425596\\
621	10.5125007961054\\
622	10.5584273895458\\
623	10.4261247809492\\
624	10.429484147586\\
625	10.4803255904902\\
626	10.5058161105292\\
627	10.4963963556405\\
628	10.4437033566119\\
629	10.4886835856832\\
630	10.538826266005\\
631	10.4890070491685\\
632	10.4488635858552\\
633	10.4502258387066\\
634	10.3679773905927\\
635	10.3406583976577\\
636	10.3726581721454\\
637	10.4188441582941\\
638	10.3217697921095\\
639	10.3025393226605\\
640	10.3804760355992\\
641	10.3572320454806\\
642	10.3051080510211\\
643	10.3625290023967\\
644	10.3289926305955\\
645	10.3374718577082\\
646	10.2475987537392\\
647	10.3526307748633\\
648	10.2792052575357\\
649	10.1822992415232\\
650	10.2898843061064\\
651	10.2260058970488\\
652	10.2035875559687\\
653	10.2296355855142\\
654	10.2084746223615\\
655	10.223706595172\\
656	10.1784345854129\\
657	10.2147386859796\\
658	10.1811486066139\\
659	10.1991682549574\\
660	10.1615893301989\\
661	10.1874016376533\\
662	10.1597183647019\\
663	10.1496248028836\\
664	10.1200379867259\\
665	10.1180951633611\\
666	10.0412667811147\\
667	10.0378899446069\\
668	10.0348433621556\\
669	9.98677005935703\\
670	10.0640922936948\\
671	10.091985943745\\
672	10.1214142686779\\
673	9.93800662316589\\
674	10.122478632875\\
675	9.97816737506648\\
676	9.9538808983636\\
677	9.9555149296362\\
678	10.0634451692688\\
679	9.92326096570039\\
680	9.91793815157398\\
681	9.95871587924643\\
682	9.88171685598964\\
683	9.85550898214171\\
684	9.87242826975925\\
685	9.91278601503421\\
686	9.91022318507737\\
687	9.85350877988882\\
688	9.8656876792222\\
689	9.77682078786621\\
690	9.84238205351236\\
691	9.78294562593976\\
692	9.85418965051557\\
693	9.73594535469583\\
694	9.78471123710199\\
695	9.7578082173599\\
696	9.74442854905505\\
697	9.6595364502104\\
698	9.73121827426599\\
699	9.78051190220913\\
700	9.7435311414798\\
701	9.69023821185809\\
702	9.58291271703474\\
703	9.62991067776243\\
704	9.67352481329803\\
705	9.62398590027958\\
706	9.58573884296383\\
707	9.56044044916196\\
708	9.60236176333614\\
709	9.5372254889767\\
710	9.56195014488101\\
711	9.65730682998191\\
712	9.42641823007378\\
713	9.55189892814696\\
714	9.5875090616909\\
715	9.47109914921893\\
716	9.42788987233255\\
717	9.37702887880119\\
718	9.52342463381388\\
719	9.4643556477603\\
720	9.49547940633461\\
721	9.47112598234779\\
722	9.43242967174064\\
723	9.32136090974025\\
724	9.33865694830673\\
725	9.31915650194108\\
726	9.38078240412295\\
727	9.25779378597025\\
728	9.27676539508752\\
729	9.34928399514016\\
730	9.21867142394081\\
731	9.22280150248498\\
732	9.24332379956656\\
733	9.15988201627175\\
734	9.20298081615735\\
735	9.21343472918612\\
736	9.21563268359052\\
737	9.18207757369743\\
738	9.14624748353292\\
739	9.17379312908401\\
740	9.00762339576054\\
741	9.03003368137787\\
742	9.10416960820656\\
743	8.97665255663404\\
744	9.03626950244503\\
745	8.97436387316863\\
746	8.95403014680227\\
747	9.00081512220745\\
748	8.9731268658498\\
749	8.98438590168079\\
750	11.3224325014233\\
751	11.0248008441756\\
752	11.0306447597103\\
753	11.0139766882074\\
754	10.988303689333\\
755	11.0032033264771\\
756	10.9875357983018\\
757	11.0435050326546\\
758	11.0056402381837\\
759	11.0236257679256\\
760	11.0143680788816\\
761	11.023544030315\\
762	10.9939879270646\\
763	10.9846866688863\\
764	10.9885579206366\\
765	11.0132402937934\\
766	11.0112099565677\\
767	11.0185875769463\\
768	11.0102019219438\\
769	11.000738378616\\
770	10.988971422198\\
771	11.0075491754813\\
772	10.9867097050182\\
773	11.0240829979367\\
774	11.0041706940953\\
775	10.9866587160825\\
776	10.9876703413069\\
777	11.0345304345825\\
778	10.9829706741986\\
779	11.001468999961\\
780	11.0026210939535\\
781	11.0041947531051\\
782	10.994903162269\\
783	10.9948927960804\\
784	10.9667262319164\\
785	11.0097092520249\\
786	10.9846312275474\\
787	11.0174845815414\\
788	11.0153214081727\\
789	10.9792542931815\\
790	10.9647605729178\\
791	10.9824748831336\\
792	10.9623903883279\\
793	10.9538055360115\\
794	11.0073293516117\\
795	10.9177193049831\\
796	10.9268118680643\\
797	10.9673313763759\\
798	10.9552516451224\\
799	10.9915250478055\\
800	10.9670070059095\\
801	10.951433456182\\
802	10.9741562180546\\
803	10.9689800758813\\
804	10.9397038941068\\
805	10.9502974971193\\
806	10.904357469001\\
807	10.9325134693799\\
808	10.9263379732386\\
809	10.8985782946685\\
810	10.9305326418722\\
811	10.9543232324932\\
812	10.9319562410085\\
813	10.9061499775485\\
814	10.9241941999287\\
815	10.9104569804996\\
816	10.9275602998494\\
817	10.9337800907192\\
818	10.9329150689268\\
819	10.9060469709226\\
820	10.8941015596989\\
821	10.911860726358\\
822	10.9027385163578\\
823	10.9381091277667\\
824	10.9075848953794\\
825	10.8749302893498\\
826	10.8189146707784\\
827	10.8720467014048\\
828	10.8593872982971\\
829	10.8806967021822\\
830	10.8918007326179\\
831	10.8904415314603\\
832	10.8239954297337\\
833	10.8385536344889\\
834	10.901839788943\\
835	10.8546764755661\\
836	10.8471917957492\\
837	10.8752155480375\\
838	10.8159299780002\\
839	10.8109521930605\\
840	10.7935247952561\\
841	10.7827964003211\\
842	10.8390468440014\\
843	10.8062765126959\\
844	10.8161165971922\\
845	10.8450948181891\\
846	10.8203251354652\\
847	10.83217061052\\
848	10.7938125187982\\
849	10.7766837880126\\
850	10.8214844792024\\
851	10.7837511745463\\
852	10.813509182243\\
853	10.8016461159391\\
854	10.7903517275911\\
855	10.7823981201308\\
856	10.7752068055013\\
857	10.7314853094535\\
858	10.7430268997048\\
859	10.7431598563121\\
860	10.7613941925293\\
861	10.7347595399034\\
862	10.7352738793003\\
863	10.7774828295176\\
864	10.7596568829769\\
865	10.736139800908\\
866	10.7278017723854\\
867	10.6968019490355\\
868	10.7222309970648\\
869	10.669148461342\\
870	10.7143762296983\\
871	10.6845457410026\\
872	10.6625125114694\\
873	10.6348912531765\\
874	10.6974681955745\\
875	10.6132108093451\\
876	10.6325919180471\\
877	10.6420124733722\\
878	10.6855219551773\\
879	10.6417854277001\\
880	10.6823995291627\\
881	10.6399910512964\\
882	10.6304600738565\\
883	10.6258203053582\\
884	10.6831101472842\\
885	10.6235968862032\\
886	10.6209123815664\\
887	10.6367607799449\\
888	10.5727985763755\\
889	10.5627430533189\\
890	10.6521275367424\\
891	10.6035921166513\\
892	10.5246216811867\\
893	10.5020483411266\\
894	10.5694745156967\\
895	10.5946325717818\\
896	10.5493429876551\\
897	10.5411771013898\\
898	10.5325128658854\\
899	10.5307369251034\\
900	10.5020875823384\\
901	10.4260711209358\\
902	10.4892946567292\\
903	10.5667643096323\\
904	10.4923268104258\\
905	10.4866575675841\\
906	10.4603274579787\\
907	10.5409478649159\\
908	10.528759262417\\
909	10.505832789274\\
910	10.4678523058069\\
911	10.4223776978025\\
912	10.3767321483114\\
913	10.4858354942091\\
914	10.3769809758371\\
915	10.4473296218254\\
916	10.4708427154583\\
917	10.3672763984967\\
918	10.3860259552064\\
919	10.4063847536563\\
920	10.3654786342801\\
921	10.3591869131591\\
922	10.3377616545248\\
923	10.351577047596\\
924	10.3753985379791\\
925	10.4201175174864\\
926	10.318281707674\\
927	10.3494688819625\\
928	10.3589478070572\\
929	10.2755611548715\\
930	10.393466205636\\
931	10.2417412952343\\
932	10.2949022213677\\
933	10.2649746907\\
934	10.2185221168567\\
935	10.3563889549054\\
936	10.2778993894402\\
937	10.3009075191935\\
938	10.2341612242806\\
939	10.2515451006108\\
940	10.3118216294389\\
941	10.2242125791273\\
942	10.3005586421026\\
943	10.180998660614\\
944	10.2665090338862\\
945	10.2489523551278\\
946	10.1858119059346\\
947	10.131427396268\\
948	10.1826174008914\\
949	10.2454628984841\\
950	10.1888525980691\\
951	10.181477595147\\
952	10.082817732351\\
953	10.2198844235254\\
954	10.1705129121948\\
955	10.1096783459984\\
956	10.0671551858019\\
957	10.0977671671584\\
958	10.0226326856018\\
959	10.067081055238\\
960	10.073779745956\\
961	10.1584760215643\\
962	10.0007401002214\\
963	10.0330659210635\\
964	9.99514208486032\\
965	10.0758909105087\\
966	10.0915848802746\\
967	10.0004368522736\\
968	10.0938317935299\\
969	10.0125720128128\\
970	10.0723873927166\\
971	10.1140274785097\\
972	10.066660166822\\
973	9.92017949949344\\
974	9.92360459176185\\
975	10.0027811559365\\
976	9.93489891919695\\
977	9.88232303915415\\
978	9.90279151879384\\
979	9.98171805176324\\
980	9.91309373251311\\
981	9.91359634916104\\
982	10.010517774676\\
983	9.82038909134843\\
984	9.91088740078908\\
985	9.7726089369848\\
986	9.81712187099371\\
987	9.83430288660186\\
988	9.78856391962923\\
989	9.81880827303938\\
990	9.82425533626731\\
991	9.8008576538678\\
992	9.71130695814154\\
993	9.67967203744799\\
994	9.80313735512613\\
995	9.75165862900618\\
996	9.64772126012155\\
997	9.69151583903927\\
998	9.67986054184052\\
999	9.67801305152699\\
1000	11.3212214515601\\
};
\addlegendentry{MRT}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	11.2780866265911\\
2	11.0832024017471\\
3	11.0609343298625\\
4	11.0770404537799\\
5	11.083719522735\\
6	11.0718729644886\\
7	11.0846675614858\\
8	11.0734875467119\\
9	11.0573559318651\\
10	11.0739783131038\\
11	11.0703433427857\\
12	11.0547834706873\\
13	11.0502293865921\\
14	11.0829489842024\\
15	11.0509265997586\\
16	11.0623702868388\\
17	11.0532283390387\\
18	11.040454150945\\
19	11.0639373239054\\
20	11.0657804453563\\
21	11.0224893034409\\
22	11.0404139626836\\
23	11.0330247573677\\
24	11.0483682110464\\
25	11.0298429702211\\
26	11.0351037081699\\
27	11.0250296969135\\
28	11.0530867827802\\
29	11.0399372955569\\
30	11.0183252995449\\
31	11.0269485635853\\
32	11.001775664639\\
33	11.0135602590682\\
34	11.0022283342933\\
35	10.9953896163203\\
36	11.0098737369097\\
37	10.9963217454329\\
38	10.9656080665783\\
39	10.9790120215944\\
40	10.9870561544763\\
41	10.9665865947438\\
42	10.9423442713453\\
43	10.9442689158522\\
44	10.9557016804452\\
45	10.9688706109658\\
46	10.9509472866034\\
47	10.960771900026\\
48	10.913192119935\\
49	10.9349957498063\\
50	10.9150638493802\\
51	10.9253951798193\\
52	10.9324720400331\\
53	10.8574576621774\\
54	10.8430725794226\\
55	10.8872745207167\\
56	10.8948996985768\\
57	10.8772145339841\\
58	10.8484072024816\\
59	10.8585067363621\\
60	10.8136342922667\\
61	10.8172351900056\\
62	10.8075187274744\\
63	10.819755644851\\
64	10.830936492527\\
65	10.8380374966222\\
66	10.8078767415307\\
67	10.8004840527046\\
68	10.7595865647993\\
69	10.7671827395683\\
70	10.760203389147\\
71	10.743251439558\\
72	10.7312131813078\\
73	10.694264217042\\
74	10.7268724186755\\
75	10.7258346654593\\
76	10.7340713551596\\
77	10.7138298374682\\
78	10.6601342979377\\
79	10.6995109800582\\
80	10.6612183345031\\
81	10.6282423167954\\
82	10.6094052442198\\
83	10.5714826345823\\
84	10.6008794490145\\
85	10.575907936492\\
86	10.5866351871872\\
87	10.5996980721485\\
88	10.5989310778774\\
89	10.5348826036698\\
90	10.5379408999171\\
91	10.5146147451079\\
92	10.5152439973815\\
93	10.5395635682098\\
94	10.5436481001051\\
95	10.511034190304\\
96	10.4106137443856\\
97	10.4657876027005\\
98	10.4447519767853\\
99	10.4179451493445\\
100	10.4421374417558\\
101	10.3711887920591\\
102	10.4166082723429\\
103	10.3837706810111\\
104	10.3312473178871\\
105	10.3666474694716\\
106	10.3088042043978\\
107	10.2562754440637\\
108	10.2806339156879\\
109	10.3328440624138\\
110	10.2484407340203\\
111	10.2618002776297\\
112	10.2599845532033\\
113	10.176248187855\\
114	10.2142414743296\\
115	10.2096579860424\\
116	10.164308211704\\
117	10.075549723478\\
118	10.1684844773315\\
119	10.1784718867374\\
120	10.1469222133441\\
121	10.0477813487951\\
122	10.1017033358503\\
123	10.1339240957722\\
124	9.99120498564966\\
125	9.9883724869934\\
126	9.97445867214994\\
127	10.055850964203\\
128	9.97739898392844\\
129	10.0046060615136\\
130	9.95512880112711\\
131	9.89959128648856\\
132	9.93403989666521\\
133	9.87783166407088\\
134	9.8835275098703\\
135	9.89656950978673\\
136	9.86662692924702\\
137	9.88299951545607\\
138	9.77204598442994\\
139	9.79161660281791\\
140	9.76509856288364\\
141	9.75966762299738\\
142	9.68436001475719\\
143	9.68631074865302\\
144	9.63371906655975\\
145	9.68864451133403\\
146	9.65097873184086\\
147	9.57978890946891\\
148	9.51804348402251\\
149	9.57114037615124\\
150	9.46761453406613\\
151	9.57131205464362\\
152	9.51199486466006\\
153	9.51895657360443\\
154	9.43303255135474\\
155	9.41529660375951\\
156	9.44265823069419\\
157	9.37260086367923\\
158	9.37056100369426\\
159	9.35161249585084\\
160	9.33855504683438\\
161	9.26833158130567\\
162	9.18896377817497\\
163	9.13753220978384\\
164	9.14071082129931\\
165	9.21555567133441\\
166	9.18385604769166\\
167	9.10799041801685\\
168	9.08316262618606\\
169	9.13326096730642\\
170	8.99917038115141\\
171	8.99741772455355\\
172	9.01982328857571\\
173	9.04594042587287\\
174	9.01681104320599\\
175	8.99067776426672\\
176	8.90826952791713\\
177	8.92410585525578\\
178	8.97029834082558\\
179	8.86468967452403\\
180	8.88168076428889\\
181	8.78489485538245\\
182	8.75243570174905\\
183	8.6589927719235\\
184	8.56807066900172\\
185	8.56065426902513\\
186	8.60677404248618\\
187	8.64706517481176\\
188	8.57433881138335\\
189	8.50878714514553\\
190	8.50786577572937\\
191	8.49637204122917\\
192	8.46384006484315\\
193	8.38130286930935\\
194	8.36429735724279\\
195	8.4104362437783\\
196	8.2288555028208\\
197	8.25397802200253\\
198	8.15118141332179\\
199	8.26952846077085\\
200	8.11665075943592\\
201	8.12220282653777\\
202	8.01155702251339\\
203	7.92444982693246\\
204	8.08508224819806\\
205	7.97780900347737\\
206	7.96208801037698\\
207	7.89813306258536\\
208	7.99445382105129\\
209	7.74256174050024\\
210	7.7825034221558\\
211	7.74361070294677\\
212	7.63143936531283\\
213	7.64900230287858\\
214	7.71114344330007\\
215	7.64260710949552\\
216	7.63608021503374\\
217	7.51770231313037\\
218	7.51255574496861\\
219	7.43790192695787\\
220	7.49988573925784\\
221	7.41232709101163\\
222	7.21331763210473\\
223	7.35201623827724\\
224	7.28100486987508\\
225	7.19528982043719\\
226	7.1861209796986\\
227	7.1271992338274\\
228	7.11087698772893\\
229	7.13552316569693\\
230	7.02141221929144\\
231	6.98507589070165\\
232	6.96170691635182\\
233	6.87154668568378\\
234	6.83325695264259\\
235	6.76797091464572\\
236	6.59660826612774\\
237	6.91876387693939\\
238	6.5685998613135\\
239	6.62187649539153\\
240	6.71751520003212\\
241	6.66519788488486\\
242	6.41435578943025\\
243	6.4922990982737\\
244	6.35765900199438\\
245	6.48517566499576\\
246	6.4673689247734\\
247	6.11059802383296\\
248	6.0973725763471\\
249	6.08951517485011\\
250	11.2780149744261\\
251	11.0400742612413\\
252	11.037423127253\\
253	11.0528219609377\\
254	11.0645501041879\\
255	11.0457400983639\\
256	11.0583565151722\\
257	11.0528773908253\\
258	11.0249149151112\\
259	11.0439173755475\\
260	11.0183689583637\\
261	11.0678521779059\\
262	11.0440951176153\\
263	11.0494690682417\\
264	11.0122222210548\\
265	11.0665537247525\\
266	11.0589487568933\\
267	11.0176638067747\\
268	11.038775003497\\
269	11.0342232356013\\
270	11.0203343405058\\
271	10.9938791624549\\
272	11.0136719013479\\
273	11.0276214244357\\
274	11.0135702391669\\
275	11.0191184447154\\
276	11.0224458865369\\
277	11.0178387836321\\
278	11.0048410359696\\
279	11.0085233727757\\
280	11.0459064504584\\
281	11.0195651590849\\
282	11.0044353101898\\
283	10.9775245402598\\
284	10.9727453500713\\
285	11.0027815564329\\
286	10.9951428544486\\
287	10.9936251917442\\
288	10.9842137184943\\
289	10.9783121168637\\
290	10.9750944730764\\
291	10.9790670968561\\
292	10.9423881404655\\
293	10.9340701629157\\
294	10.9405274914711\\
295	10.959938657974\\
296	10.9338089675476\\
297	10.9265851979419\\
298	10.90417590392\\
299	10.9765336963729\\
300	10.936361926784\\
301	10.9204809694322\\
302	10.8986481763039\\
303	10.9265821804891\\
304	10.8878944866856\\
305	10.9038835973971\\
306	10.9013739417168\\
307	10.85390816703\\
308	10.8610268761961\\
309	10.8804289216445\\
310	10.877107383925\\
311	10.8814260697984\\
312	10.8332747223938\\
313	10.8437064494371\\
314	10.8797427587961\\
315	10.8336598315574\\
316	10.8510787718716\\
317	10.8908928048959\\
318	10.8251017619413\\
319	10.8124511662513\\
320	10.7943165498576\\
321	10.8072206223894\\
322	10.791534253364\\
323	10.7800636144897\\
324	10.7704169537933\\
325	10.7691087531532\\
326	10.7564391064713\\
327	10.7745524030041\\
328	10.7730134675604\\
329	10.7734857794818\\
330	10.7149887142389\\
331	10.7506094613129\\
332	10.7366104589271\\
333	10.7661646315376\\
334	10.6748708355551\\
335	10.7355158485083\\
336	10.7225810785743\\
337	10.7120768741291\\
338	10.6637295729036\\
339	10.7074899753892\\
340	10.6569098218152\\
341	10.6422637278357\\
342	10.6196512387367\\
343	10.7064280492878\\
344	10.620791699769\\
345	10.6211842118197\\
346	10.6231436095056\\
347	10.6239462706387\\
348	10.6030549037405\\
349	10.5318592859271\\
350	10.5494552912332\\
351	10.5580569510879\\
352	10.5351536673593\\
353	10.510937297762\\
354	10.5097262441442\\
355	10.5203352452691\\
356	10.4968197949106\\
357	10.4767407020271\\
358	10.5177865497791\\
359	10.4780146833964\\
360	10.4676366252147\\
361	10.5212183124466\\
362	10.4558859370702\\
363	10.4082851411265\\
364	10.4476686626111\\
365	10.413220329802\\
366	10.4011798914376\\
367	10.3372051060352\\
368	10.3772523106488\\
369	10.3235788816344\\
370	10.3613105815626\\
371	10.3274098754977\\
372	10.3246825008969\\
373	10.3056941444691\\
374	10.2316608498622\\
375	10.2790503630638\\
376	10.2890751639357\\
377	10.2819151004537\\
378	10.2286304236415\\
379	10.2329271301367\\
380	10.2147606701232\\
381	10.2025407898846\\
382	10.1888577789143\\
383	10.2317789835124\\
384	10.2294261517137\\
385	10.1438377318706\\
386	10.1609812107545\\
387	10.1754709489988\\
388	10.1577106193279\\
389	10.1276320691739\\
390	10.0550268571191\\
391	10.1248619297758\\
392	10.0263804322829\\
393	10.0940119466758\\
394	10.019823898301\\
395	10.017602228728\\
396	10.0710654671436\\
397	10.0173274349727\\
398	10.104962693423\\
399	9.9761797281557\\
400	9.98351005144657\\
401	9.8815612641253\\
402	9.86563732946932\\
403	9.93963643187534\\
404	9.93850950237359\\
405	9.81997094326313\\
406	9.89512626813627\\
407	9.83259712253193\\
408	9.88017087752154\\
409	9.88032777983851\\
410	9.75262714438943\\
411	9.73864200040091\\
412	9.79704826124058\\
413	9.76490574689938\\
414	9.71361091048681\\
415	9.77178824106263\\
416	9.69080664501148\\
417	9.68276281542281\\
418	9.595284269295\\
419	9.576600091137\\
420	9.65866240571161\\
421	9.43788479287185\\
422	9.68361978212573\\
423	9.6053130240915\\
424	9.40952058033559\\
425	9.41556268420155\\
426	9.39536188282505\\
427	9.43773192670549\\
428	9.42566206544057\\
429	9.51003778673361\\
430	9.42141758106229\\
431	9.47760560417906\\
432	9.49449374866305\\
433	9.42019277521725\\
434	9.36869465202824\\
435	9.36193757391256\\
436	9.38528288471666\\
437	9.2548640093127\\
438	9.24807727308498\\
439	9.3805518407519\\
440	9.28709918336114\\
441	9.32480339791332\\
442	9.24202512005206\\
443	9.09706662301835\\
444	9.20566781377939\\
445	9.08256333800466\\
446	9.21970221468025\\
447	9.14123133958006\\
448	9.09572159046709\\
449	9.02828151472353\\
450	8.95010003168496\\
451	9.04205533758632\\
452	8.94816610480729\\
453	8.99561040001321\\
454	8.95802410179639\\
455	8.90359795349344\\
456	8.89223394181264\\
457	8.97586887392202\\
458	8.87009741221153\\
459	8.98319115300151\\
460	8.76595275372451\\
461	8.86484634701818\\
462	8.58786397002551\\
463	8.68149274168034\\
464	8.68862890906852\\
465	8.71924247172977\\
466	8.46386578348551\\
467	8.53852902470028\\
468	8.6294509305539\\
469	8.6119463065436\\
470	8.60296400197183\\
471	8.66213270360482\\
472	8.6216163216205\\
473	8.57006087985899\\
474	8.40726305984027\\
475	8.3754688716875\\
476	8.34518952469156\\
477	8.37740312555477\\
478	8.46310460234863\\
479	8.22326657941533\\
480	8.22507517012488\\
481	8.24384349847542\\
482	8.37192809743267\\
483	8.21677131460455\\
484	8.23785080546508\\
485	8.20474898010439\\
486	8.17599206068962\\
487	7.91924901820004\\
488	8.07261433274246\\
489	8.12362277251608\\
490	7.95449509647092\\
491	8.11676262431703\\
492	7.92719470350216\\
493	7.85489156704908\\
494	7.91617786665164\\
495	8.00105830707288\\
496	7.87251860419924\\
497	7.86169831903104\\
498	7.80224668844039\\
499	7.47405964174446\\
500	11.2762308874286\\
501	10.9991027078325\\
502	11.0097873153808\\
503	11.000877393005\\
504	11.0050917973991\\
505	11.0121374829474\\
506	10.9774988511005\\
507	11.0367403999663\\
508	10.9976970297584\\
509	10.995166425777\\
510	10.9982982523941\\
511	11.0040332370843\\
512	10.9600500478416\\
513	11.0000374486573\\
514	11.0172076505727\\
515	11.0435364929573\\
516	10.9937595439814\\
517	10.9783058288545\\
518	11.0116966747903\\
519	10.9908335174236\\
520	11.0073755463476\\
521	10.9712136117311\\
522	11.0094923459898\\
523	10.9855015484701\\
524	10.9945396146039\\
525	10.9723055665699\\
526	11.0048927350362\\
527	11.0048908473583\\
528	10.9913155247872\\
529	10.9951627095994\\
530	10.956487408908\\
531	11.0094183651468\\
532	10.9782817063504\\
533	10.9991172398833\\
534	10.9437323756583\\
535	10.9804476227493\\
536	10.9651092211836\\
537	10.9747754999658\\
538	10.9133481216086\\
539	10.9466351487272\\
540	10.9655153058793\\
541	10.9547961492091\\
542	10.9668417098996\\
543	10.9296238085113\\
544	10.935541514198\\
545	10.9286711878179\\
546	10.9128629666526\\
547	10.9079616203939\\
548	10.8951597701823\\
549	10.8853525876754\\
550	10.9254076490279\\
551	10.9186136735421\\
552	10.9194863469794\\
553	10.9161847224412\\
554	10.9236457211759\\
555	10.9141341718478\\
556	10.9335393226603\\
557	10.9227749008485\\
558	10.8716728882811\\
559	10.8997971719327\\
560	10.8549564212778\\
561	10.8893382029366\\
562	10.8937835856484\\
563	10.8902302945667\\
564	10.8605198790773\\
565	10.8448791761062\\
566	10.8707267108743\\
567	10.7931605585253\\
568	10.8480157129768\\
569	10.863121246299\\
570	10.8380459449485\\
571	10.8211365195082\\
572	10.8083513804701\\
573	10.852371235812\\
574	10.8214044610466\\
575	10.8245956874109\\
576	10.8236214938617\\
577	10.814472815756\\
578	10.7692000913975\\
579	10.8313398301679\\
580	10.7622702563477\\
581	10.7977109651658\\
582	10.7710181650564\\
583	10.7635319514873\\
584	10.735784337198\\
585	10.7610091061217\\
586	10.7448791295955\\
587	10.7921240225933\\
588	10.7704395851573\\
589	10.7403645378012\\
590	10.7213008041037\\
591	10.7322930144358\\
592	10.7040360235957\\
593	10.6750347126808\\
594	10.6997430476687\\
595	10.7374922249448\\
596	10.7334273228438\\
597	10.7108216207444\\
598	10.7072980867194\\
599	10.6092385822868\\
600	10.6892213299759\\
601	10.6562931399924\\
602	10.6344650580243\\
603	10.7390755716655\\
604	10.650075176682\\
605	10.6172749166478\\
606	10.5982368466274\\
607	10.5794593914013\\
608	10.5460266153299\\
609	10.5842852766774\\
610	10.5910636688997\\
611	10.6149027427028\\
612	10.5883077745703\\
613	10.5653218345041\\
614	10.5227087751516\\
615	10.5356612185138\\
616	10.5724044290379\\
617	10.5865736920301\\
618	10.6036529490829\\
619	10.4584298988466\\
620	10.5564897535355\\
621	10.4945695154327\\
622	10.539864764869\\
623	10.4051820266771\\
624	10.4145932337263\\
625	10.459924406693\\
626	10.4858375144037\\
627	10.4802239644955\\
628	10.429257975941\\
629	10.4734018623034\\
630	10.5234400481384\\
631	10.4705185741354\\
632	10.4325745465516\\
633	10.4341676458824\\
634	10.3533777223142\\
635	10.3231231383921\\
636	10.3544633993552\\
637	10.4010198032497\\
638	10.3045967128482\\
639	10.280611288314\\
640	10.3657696138891\\
641	10.3356180184371\\
642	10.2867040378848\\
643	10.3432118323365\\
644	10.3183539234772\\
645	10.3200881158632\\
646	10.2291593109616\\
647	10.3313002511287\\
648	10.2609773283091\\
649	10.1619033772446\\
650	10.2684831630339\\
651	10.2085250437082\\
652	10.1829077510389\\
653	10.2126034969023\\
654	10.1932642710535\\
655	10.2049336958143\\
656	10.1643869590615\\
657	10.1968656694494\\
658	10.1665624804119\\
659	10.1800783142246\\
660	10.1465256973927\\
661	10.1719884003848\\
662	10.1414837455776\\
663	10.1285581637993\\
664	10.0963262413854\\
665	10.1025317224066\\
666	10.0204631229221\\
667	10.0229793599714\\
668	10.011961121896\\
669	9.96579951520357\\
670	10.0448889575953\\
671	10.0722822186796\\
672	10.101296030819\\
673	9.91752115264042\\
674	10.1016174402585\\
675	9.96359179695176\\
676	9.93896492879802\\
677	9.93588809581431\\
678	10.0418229189346\\
679	9.91005839088879\\
680	9.89848175789588\\
681	9.94125482246566\\
682	9.86715188674247\\
683	9.83832138065937\\
684	9.85286853565592\\
685	9.89894286035398\\
686	9.89091117028785\\
687	9.83447745255915\\
688	9.84907934402821\\
689	9.75519342953516\\
690	9.82712123553897\\
691	9.76913113779067\\
692	9.83876870647222\\
693	9.71200123717024\\
694	9.76605415486741\\
695	9.74111431823795\\
696	9.73075891980724\\
697	9.62388330760096\\
698	9.71025409104271\\
699	9.76908306273572\\
700	9.74240716248126\\
701	9.66885712623361\\
702	9.57038252683572\\
703	9.61676752375729\\
704	9.65195110971866\\
705	9.60252427107999\\
706	9.56677348183528\\
707	9.54644447930946\\
708	9.57995156059709\\
709	9.52236349759765\\
710	9.54388748221156\\
711	9.6417530619079\\
712	9.40771999747817\\
713	9.53175914854084\\
714	9.57178391825788\\
715	9.46000882325548\\
716	9.41261246159346\\
717	9.37721953275557\\
718	9.51059299924429\\
719	9.45121034306467\\
720	9.47042278014337\\
721	9.45799383914343\\
722	9.41070702915977\\
723	9.3056402548556\\
724	9.33375068795746\\
725	9.31449710819528\\
726	9.37317895240039\\
727	9.24707845842079\\
728	9.25943250589386\\
729	9.33634071621958\\
730	9.19973457068967\\
731	9.21188362232013\\
732	9.23002345591807\\
733	9.16115096512329\\
734	9.18356255789412\\
735	9.19497511882411\\
736	9.20128009053971\\
737	9.15768820059109\\
738	9.1523513934283\\
739	9.14946545684622\\
740	8.99895051937796\\
741	9.01950695486194\\
742	9.09016800152959\\
743	8.97433928653441\\
744	9.02080073555706\\
745	8.96400993332308\\
746	8.93490648562088\\
747	8.99708602341394\\
748	8.96270757671248\\
749	8.97568069284948\\
750	11.2781755293987\\
751	11.0078379640235\\
752	11.0124212444203\\
753	10.9961041366073\\
754	10.9689182585107\\
755	10.987583772941\\
756	10.9690103706868\\
757	11.0243860651881\\
758	10.98842864781\\
759	11.0027023318582\\
760	10.9966536298563\\
761	11.0050550132285\\
762	10.9755009773834\\
763	10.9662608975761\\
764	10.9674860168733\\
765	10.9967103750318\\
766	10.9908809101098\\
767	10.9985816065997\\
768	10.9909858773639\\
769	10.9830032015774\\
770	10.9712730639309\\
771	10.9866337027413\\
772	10.9666956112321\\
773	11.003369697232\\
774	10.9846227259327\\
775	10.9672674192523\\
776	10.9685113286176\\
777	11.0160412995331\\
778	10.9636271133773\\
779	10.979396798553\\
780	10.9832624761844\\
781	10.9855975938033\\
782	10.9767653228988\\
783	10.9728821842144\\
784	10.9466228677019\\
785	10.9904288608516\\
786	10.9668992427742\\
787	10.9986840885769\\
788	10.9957092397538\\
789	10.958837533637\\
790	10.9464188600797\\
791	10.9627954708928\\
792	10.9435532537416\\
793	10.9348598297736\\
794	10.9882371307904\\
795	10.8991785553981\\
796	10.9068135390184\\
797	10.9486943804707\\
798	10.9355046800532\\
799	10.9726271163784\\
800	10.9454878150167\\
801	10.9320286900458\\
802	10.956647516823\\
803	10.9466509501517\\
804	10.9190280900881\\
805	10.9282401569188\\
806	10.8821583237009\\
807	10.9132911642845\\
808	10.9067510920853\\
809	10.879311648012\\
810	10.9114742826345\\
811	10.9345159859384\\
812	10.9099814044606\\
813	10.8842906969217\\
814	10.9044582111964\\
815	10.8897034010821\\
816	10.9094034287278\\
817	10.914032679826\\
818	10.9142255569236\\
819	10.8869883023124\\
820	10.8735577671234\\
821	10.8934613537842\\
822	10.8839757792511\\
823	10.9151057082187\\
824	10.8845572777359\\
825	10.8525420611558\\
826	10.7953500091315\\
827	10.8511297544248\\
828	10.8382402344551\\
829	10.8599290109381\\
830	10.8694520642354\\
831	10.8693637621505\\
832	10.8011003824341\\
833	10.8186067826219\\
834	10.8821466642002\\
835	10.8340889933722\\
836	10.8260036796257\\
837	10.8532952809123\\
838	10.7947267913663\\
839	10.7890412789338\\
840	10.775108255089\\
841	10.7602091555\\
842	10.817283663336\\
843	10.7855405562702\\
844	10.793960634487\\
845	10.8229679823834\\
846	10.7965699436541\\
847	10.8122373821342\\
848	10.7744596441511\\
849	10.7577284535226\\
850	10.8009555221444\\
851	10.764303972734\\
852	10.7915179858424\\
853	10.7775642140171\\
854	10.7678420653919\\
855	10.7601015976056\\
856	10.7534062958269\\
857	10.710730743067\\
858	10.7231367709259\\
859	10.7205758423329\\
860	10.7417629798428\\
861	10.7134936714545\\
862	10.7125732179564\\
863	10.756146809081\\
864	10.7381503561868\\
865	10.7127574232188\\
866	10.7044976793998\\
867	10.6748824918507\\
868	10.697675848958\\
869	10.6475465601585\\
870	10.6920134815356\\
871	10.6623005005563\\
872	10.6419077946265\\
873	10.6108875854907\\
874	10.6765110430171\\
875	10.5935717275493\\
876	10.6090660934123\\
877	10.620444978619\\
878	10.6612771206379\\
879	10.6174339755235\\
880	10.6592910226835\\
881	10.6176765817927\\
882	10.6054984393238\\
883	10.6052105613657\\
884	10.6596144089996\\
885	10.6013557912306\\
886	10.5961644466945\\
887	10.6145835674817\\
888	10.5513752874987\\
889	10.5391691876639\\
890	10.6333166654616\\
891	10.5805513211131\\
892	10.5011335932739\\
893	10.4756783070022\\
894	10.5476032828701\\
895	10.5724093822432\\
896	10.5244384088918\\
897	10.5178538598236\\
898	10.5095379762269\\
899	10.5121695299242\\
900	10.476087875107\\
901	10.3999805660414\\
902	10.466553148812\\
903	10.545030354842\\
904	10.4712639158674\\
905	10.4626825082849\\
906	10.4355815613911\\
907	10.5181481028921\\
908	10.5082900490893\\
909	10.4827855135955\\
910	10.4459787910234\\
911	10.401696003727\\
912	10.349753910061\\
913	10.4637274442826\\
914	10.3508708294336\\
915	10.4205354196718\\
916	10.4450682019381\\
917	10.3396196355535\\
918	10.3649917213814\\
919	10.3802804515576\\
920	10.3407537210325\\
921	10.3331099798679\\
922	10.3151265599062\\
923	10.3297444636986\\
924	10.3532355849108\\
925	10.3945303152732\\
926	10.2973717262894\\
927	10.3215779342226\\
928	10.3356818497737\\
929	10.2556746515871\\
930	10.3681717390679\\
931	10.2175167420306\\
932	10.2698963255575\\
933	10.2388540049626\\
934	10.1913321519782\\
935	10.3310701223139\\
936	10.251034837375\\
937	10.2772802989267\\
938	10.2122310810386\\
939	10.2254486533624\\
940	10.2872625524911\\
941	10.2009244322115\\
942	10.2748691514306\\
943	10.1583814261609\\
944	10.2433466066643\\
945	10.2246624195275\\
946	10.1648127170756\\
947	10.1051956053764\\
948	10.1609385106742\\
949	10.2219904587672\\
950	10.1643679633085\\
951	10.1573924582276\\
952	10.0536228886539\\
953	10.1981314818398\\
954	10.1457647820738\\
955	10.0860180571533\\
956	10.0425375270815\\
957	10.0746871112525\\
958	9.99252069883401\\
959	10.0401080313553\\
960	10.0489585669611\\
961	10.1302938090367\\
962	9.97910067777463\\
963	10.0098735030129\\
964	9.97399231743826\\
965	10.0537259431037\\
966	10.0675008194451\\
967	9.97424017513399\\
968	10.0698494613071\\
969	9.98402976882404\\
970	10.0509176200806\\
971	10.086829682431\\
972	10.0371052820064\\
973	9.8922206876821\\
974	9.89981393807451\\
975	9.97574467102668\\
976	9.91098487019402\\
977	9.85530390570693\\
978	9.88055510903511\\
979	9.97017542405854\\
980	9.89143105942797\\
981	9.89156087542056\\
982	9.98898451421399\\
983	9.80553652173825\\
984	9.8912535243223\\
985	9.74257884774419\\
986	9.79148454949532\\
987	9.81233727575893\\
988	9.76470784091484\\
989	9.79710688927822\\
990	9.80292887211977\\
991	9.77430096594496\\
992	9.69266624034054\\
993	9.65764351356416\\
994	9.77068320042711\\
995	9.72719346226611\\
996	9.63260284761605\\
997	9.66994583235702\\
998	9.65190005725471\\
999	9.65077833877697\\
1000	11.2775255056124\\
};
\addlegendentry{TMRT (H and V updated)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	11.2787203765736\\
2	11.0924107339734\\
3	11.1166940437947\\
4	11.086586399753\\
5	11.0984329046073\\
6	11.0927405693514\\
7	11.0974095947928\\
8	11.1137579547448\\
9	11.0945949893555\\
10	11.0731432640392\\
11	11.0908490574133\\
12	11.0945627458942\\
13	11.1009881644879\\
14	11.0868844431709\\
15	11.0811127815983\\
16	11.0852746151942\\
17	11.0831655006356\\
18	11.0397261715439\\
19	11.0792932098015\\
20	11.066284591693\\
21	11.0616300260405\\
22	11.0550214632404\\
23	11.0655426161707\\
24	11.0593567374415\\
25	11.0476449549067\\
26	11.088061787086\\
27	11.062574736979\\
28	11.0516787821857\\
29	11.0471476628022\\
30	11.0533809411456\\
31	11.0077571489553\\
32	11.061017836239\\
33	11.0323435300071\\
34	11.0320600545807\\
35	11.0214321759797\\
36	11.0225584010253\\
37	11.0226467168813\\
38	10.9867279829176\\
39	11.0211085203378\\
40	11.0095154695366\\
41	10.9851910562125\\
42	10.9758722172524\\
43	10.9527609819887\\
44	10.9877029179121\\
45	10.9547773641847\\
46	10.9587954402468\\
47	10.9297837696565\\
48	10.9537205393254\\
49	10.9362556329174\\
50	10.9247392106418\\
51	10.9595443933347\\
52	10.9096861720423\\
53	10.913222612303\\
54	10.9071606007922\\
55	10.9157233864408\\
56	10.8944365080289\\
57	10.9163291364411\\
58	10.8622894321193\\
59	10.8980300921064\\
60	10.8584934685291\\
61	10.8818361065387\\
62	10.8479717604558\\
63	10.8454800496298\\
64	10.8431263213161\\
65	10.8340118694282\\
66	10.7891453952934\\
67	10.8078527171656\\
68	10.7845313052166\\
69	10.7896523069005\\
70	10.7889787140476\\
71	10.7414000275542\\
72	10.7947585534605\\
73	10.7683690053076\\
74	10.7932474036823\\
75	10.7438694035058\\
76	10.707978038922\\
77	10.7560064876955\\
78	10.6861091007822\\
79	10.6991767816276\\
80	10.6800936273967\\
81	10.6621649073602\\
82	10.6788809054944\\
83	10.6611692195035\\
84	10.6431214685126\\
85	10.6268060548004\\
86	10.6188851437938\\
87	10.5860676492547\\
88	10.5984256521122\\
89	10.6352648900282\\
90	10.5916410409399\\
91	10.5365247348877\\
92	10.586811819533\\
93	10.5562008393807\\
94	10.5056384712495\\
95	10.5143958661184\\
96	10.5572335208285\\
97	10.4455654078659\\
98	10.4829115717123\\
99	10.4607108516841\\
100	10.4419949888488\\
101	10.4972692759121\\
102	10.4288954903709\\
103	10.4233586720752\\
104	10.4163414037503\\
105	10.4069685110146\\
106	10.3660795606185\\
107	10.3358071879474\\
108	10.3216648069124\\
109	10.3371327535092\\
110	10.2551633637341\\
111	10.3098677336585\\
112	10.2826484509961\\
113	10.2948455963684\\
114	10.3122870768823\\
115	10.2227953580335\\
116	10.2428227118637\\
117	10.1752636095013\\
118	10.2212797909946\\
119	10.2081490697255\\
120	10.1503841930867\\
121	10.1521340543107\\
122	10.1630770332934\\
123	10.1314225010383\\
124	10.1271007136083\\
125	10.1648736470125\\
126	10.0131326947758\\
127	10.0248935760959\\
128	10.0159642924253\\
129	10.0308844595679\\
130	10.0088223503482\\
131	9.98894993896355\\
132	9.92612585356711\\
133	9.94031895993052\\
134	9.90484643568118\\
135	9.87722677055112\\
136	9.86316493165572\\
137	9.85490561064851\\
138	9.85502404951372\\
139	9.8634118179144\\
140	9.79079745612973\\
141	9.85688631437488\\
142	9.81280050015326\\
143	9.73677096356798\\
144	9.77772915516101\\
145	9.66975880679263\\
146	9.72413356912643\\
147	9.61992228668735\\
148	9.70192786510299\\
149	9.72612810156364\\
150	9.51071740207624\\
151	9.65631827757462\\
152	9.49069322637961\\
153	9.52134024967945\\
154	9.40653271411928\\
155	9.50936778643945\\
156	9.54478836852885\\
157	9.43093744587563\\
158	9.43838946083773\\
159	9.43436079709108\\
160	9.32956726716086\\
161	9.40815698735936\\
162	9.41694570277243\\
163	9.24812947954696\\
164	9.30097327373415\\
165	9.22100115906359\\
166	9.23019455430798\\
167	9.1573556894738\\
168	9.2002681069962\\
169	9.10648478381257\\
170	9.20482617847198\\
171	9.09657323830545\\
172	9.12674893474573\\
173	9.03841424917893\\
174	9.08592705420008\\
175	8.9985359646554\\
176	9.06238979827422\\
177	9.00693061757047\\
178	8.93773597061945\\
179	8.89538418531039\\
180	8.76386599915796\\
181	8.8358702915762\\
182	8.68651876063015\\
183	8.73062150545507\\
184	8.68576580065386\\
185	8.77860815801224\\
186	8.52928627547715\\
187	8.86306903802545\\
188	8.54282987072962\\
189	8.61358417537069\\
190	8.49781738632132\\
191	8.41730862162578\\
192	8.69129942163876\\
193	8.3542555770983\\
194	8.36615172309425\\
195	8.34038492368798\\
196	8.38032757109671\\
197	8.38789363420276\\
198	8.21394200283241\\
199	8.19044211107541\\
200	8.14662078577872\\
201	8.1722172360345\\
202	8.30908745164365\\
203	8.16869338947889\\
204	8.04084970821313\\
205	8.32308428956581\\
206	7.86605875357718\\
207	8.09426507966663\\
208	7.98151317277618\\
209	8.0009387675597\\
210	7.84809999826697\\
211	7.88573915914947\\
212	7.91912202633275\\
213	7.87536972711047\\
214	7.71134955698624\\
215	7.72479577392536\\
216	7.61586941102714\\
217	7.5835487202344\\
218	7.55995017596955\\
219	7.60276106074419\\
220	7.43932759120734\\
221	7.43669746666465\\
222	7.46247192913817\\
223	7.34102313551365\\
224	7.29290404448127\\
225	7.21833001384383\\
226	7.30483465169862\\
227	7.13495586141053\\
228	7.01392199534428\\
229	7.17721997328165\\
230	7.14617758088088\\
231	7.05946185974337\\
232	7.12930546518788\\
233	6.91254633662716\\
234	7.02947813799263\\
235	6.87578325960154\\
236	6.84089432253562\\
237	6.55945140212811\\
238	6.74718866200078\\
239	6.52401160541874\\
240	6.61026444075896\\
241	6.46173547711634\\
242	6.70801120327594\\
243	6.28691598627652\\
244	6.57322605903088\\
245	6.28919910583842\\
246	6.45588408292105\\
247	6.35183953826659\\
248	6.36511910803824\\
249	6.40237866096295\\
250	6.92801151857509\\
251	6.59161121470876\\
252	6.81840392594503\\
253	6.68171518338154\\
254	6.79921510114835\\
255	6.482160932636\\
256	6.37548754503577\\
257	6.41902980873704\\
258	6.35548341407147\\
259	6.29002406263332\\
260	6.27807719607694\\
261	6.28085737024507\\
262	6.29372925004852\\
263	6.27798984044806\\
264	6.25047631447513\\
265	6.16749000770942\\
266	6.12095597168619\\
267	5.86131983475304\\
268	5.81552551481133\\
269	6.12506809999204\\
270	5.97957541314244\\
271	6.20219764720358\\
272	5.90201875452746\\
273	6.12118978036642\\
274	5.7575692429351\\
275	5.75016672440999\\
276	5.55685335279903\\
277	5.72400419746224\\
278	5.43963926521801\\
279	5.54975965764997\\
280	5.62123723529904\\
281	5.63508981020894\\
282	5.59131513010523\\
283	5.52380703855016\\
284	5.29970236352075\\
285	5.4583233548601\\
286	5.47008901343862\\
287	5.16952015148573\\
288	5.3339496958008\\
289	5.19261475957996\\
290	4.90949780211508\\
291	5.17611638791027\\
292	5.31163303454492\\
293	4.9142145166662\\
294	5.1869335705882\\
295	4.86399351041113\\
296	4.69422303106732\\
297	4.92922474774891\\
298	4.98927739623271\\
299	5.06655891499676\\
300	4.58503742764674\\
301	4.83618037940396\\
302	4.6753407413317\\
303	4.72806128802895\\
304	4.54450680753573\\
305	4.79844720810672\\
306	4.51422462934743\\
307	4.44766491034472\\
308	4.81055263175631\\
309	4.50820676605761\\
310	4.71546400809199\\
311	4.31686047290798\\
312	4.5825774253214\\
313	4.45800619064754\\
314	4.46638831111314\\
315	4.32293154971293\\
316	4.43557023443602\\
317	4.55718177780388\\
318	4.32200551651151\\
319	4.27608644636265\\
320	4.57229007466112\\
321	4.25629058505903\\
322	4.44185575365586\\
323	4.42473139167792\\
324	4.41760627890166\\
325	4.33708888583759\\
326	4.34538966214908\\
327	4.32848477698541\\
328	4.30714973424113\\
329	4.42496686773228\\
330	4.23473178563524\\
331	4.29255007297798\\
332	4.24231935309887\\
333	4.27251232864615\\
334	4.249867933612\\
335	4.1875220029462\\
336	4.40529578698752\\
337	4.231361177361\\
338	4.16651957283543\\
339	4.49322993653461\\
340	4.56712698404504\\
341	4.3853480830662\\
342	4.33463460425059\\
343	4.27852793848869\\
344	4.23835909317287\\
345	4.36466284407289\\
346	4.37709272875825\\
347	4.378743766773\\
348	4.52034688807899\\
349	4.34589081371163\\
350	4.30259527849728\\
351	4.26418732780849\\
352	4.18883717433082\\
353	4.44255185491982\\
354	4.42575736556735\\
355	4.33175851918711\\
356	4.31886414820658\\
357	4.54381436220782\\
358	4.4833634902103\\
359	4.60794670655224\\
360	4.44840925950207\\
361	4.49373978994205\\
362	4.51859096969955\\
363	4.464994849585\\
364	4.5512759803649\\
365	4.32800286803979\\
366	4.50888050806357\\
367	4.586096509667\\
368	4.43099234219059\\
369	4.41625441473961\\
370	4.50421464644894\\
371	4.40775296842836\\
372	4.86996341090076\\
373	4.64907787454189\\
374	4.64296226118299\\
375	4.70743880149728\\
376	4.606959262997\\
377	4.68944459164958\\
378	4.85007035994235\\
379	4.81712203364645\\
380	4.90816048174752\\
381	4.74889307848598\\
382	4.81448570360555\\
383	4.85082566459882\\
384	4.73126389599762\\
385	4.90228855122824\\
386	4.75096826847032\\
387	5.02167093090035\\
388	4.92804876004524\\
389	4.92936454956999\\
390	5.09644165778924\\
391	4.91976707578278\\
392	5.03164665320092\\
393	4.86824619714633\\
394	4.96700720969231\\
395	5.15950646315736\\
396	5.10228999941229\\
397	5.26216045770187\\
398	5.11529285303114\\
399	5.00555201927387\\
400	5.09976378735496\\
401	5.11960598582191\\
402	5.06164377356753\\
403	5.1651332685567\\
404	5.41025823094019\\
405	4.97826424239627\\
406	5.3078589020317\\
407	5.23764416304729\\
408	5.4849541973642\\
409	5.34726813217435\\
410	5.26865780908527\\
411	5.43500398065768\\
412	5.45192661125239\\
413	5.40704536695852\\
414	5.50226539331443\\
415	5.31818511417897\\
416	5.29844269705858\\
417	5.42938386922006\\
418	5.4458565573901\\
419	5.45706762777996\\
420	5.52239996800269\\
421	5.59760113610985\\
422	5.68853335511003\\
423	5.62935949880133\\
424	5.63531554275262\\
425	5.56510213441572\\
426	5.71166014056452\\
427	5.67295481517895\\
428	5.6923293127114\\
429	5.63796504350011\\
430	5.63102624407376\\
431	5.61851380338986\\
432	5.64567108274505\\
433	5.65916621061742\\
434	5.74627114523385\\
435	5.80574332772447\\
436	5.85657238109237\\
437	5.74400875722189\\
438	5.80897661845254\\
439	5.75563911080412\\
440	5.9507031800012\\
441	5.78523801044464\\
442	5.73133744480906\\
443	5.95007860288026\\
444	5.82381298293708\\
445	5.75101395437655\\
446	5.74757709698294\\
447	5.94340159317213\\
448	5.9093697693339\\
449	5.9407878104757\\
450	5.8836848665156\\
451	5.89059269992997\\
452	6.0217082297099\\
453	5.9402021969359\\
454	5.98057438942348\\
455	5.88355205723028\\
456	6.00111052554738\\
457	6.10360922686129\\
458	6.03353632714613\\
459	5.97448284455701\\
460	5.97405229471555\\
461	5.9789808676646\\
462	5.92530920372417\\
463	6.07191393066127\\
464	5.98763341263635\\
465	5.95247455840261\\
466	6.02419917688521\\
467	5.96260634747235\\
468	6.061184799949\\
469	5.97361219131509\\
470	5.9519492982408\\
471	6.02331588068969\\
472	5.90493628018652\\
473	5.99000675935295\\
474	5.97134531344318\\
475	6.09559698684525\\
476	5.97666109449206\\
477	6.11869227277389\\
478	6.03589926786307\\
479	6.12606213315488\\
480	6.12724558049022\\
481	6.0639168196761\\
482	6.0197134427493\\
483	6.01980343228528\\
484	6.07438939219685\\
485	6.01689431735009\\
486	6.06144886960788\\
487	6.04436488185691\\
488	6.00483696582172\\
489	5.91601668749353\\
490	5.99573065979467\\
491	6.08907179820823\\
492	6.03900535001156\\
493	6.08796564963949\\
494	6.09771030843192\\
495	6.06258886290585\\
496	5.96578681348601\\
497	6.02841414383237\\
498	6.01541151135703\\
499	5.9811374669049\\
500	6.64908951159229\\
501	6.50283634361924\\
502	6.35701222874209\\
503	6.46713883721545\\
504	6.41679597373797\\
505	6.42558459213563\\
506	6.46830612324485\\
507	6.4375890037338\\
508	6.42651682902598\\
509	6.39396848648123\\
510	6.4235927918349\\
511	6.48959335642666\\
512	6.41602232978791\\
513	6.48149800324669\\
514	6.40658120405823\\
515	6.39033883974212\\
516	6.38111977754013\\
517	6.41584410933003\\
518	6.36785838877967\\
519	6.41969057941564\\
520	6.44598933941194\\
521	6.44447764681029\\
522	6.36552537292604\\
523	6.33677858837157\\
524	6.39540629034999\\
525	6.38534838037128\\
526	6.30750840710499\\
527	6.32237033068386\\
528	6.29974068656165\\
529	6.31872613550773\\
530	6.40265363654738\\
531	6.40181362875611\\
532	6.26984895509618\\
533	6.30638008278625\\
534	6.35401673449188\\
535	6.30695399406185\\
536	6.31888247230102\\
537	6.23704444066209\\
538	6.32180822971161\\
539	6.34608348670872\\
540	6.2960580926563\\
541	6.30511700912687\\
542	6.25706862688987\\
543	6.24860573563192\\
544	6.22904196243339\\
545	6.17542005802703\\
546	6.17542114046673\\
547	6.16653371530159\\
548	6.24946754551816\\
549	6.18328711499527\\
550	6.05128919786392\\
551	6.18094411992275\\
552	6.19459358859103\\
553	6.15378671917576\\
554	6.220684984221\\
555	5.99285798555232\\
556	6.03321969128038\\
557	6.11967435155453\\
558	6.11965808831274\\
559	6.09128290405932\\
560	6.0329374690476\\
561	5.99584982453647\\
562	5.9960262030766\\
563	5.98313240726642\\
564	5.99734731727284\\
565	6.04522228833905\\
566	5.90787716005253\\
567	5.95732472677004\\
568	5.92219181761095\\
569	5.86637334363936\\
570	5.81691495234739\\
571	5.9522456197171\\
572	5.79885037814868\\
573	5.85606662350163\\
574	5.87810904773476\\
575	5.9635383634009\\
576	5.89064796072987\\
577	5.87054768859584\\
578	5.95608057130021\\
579	5.76042050767788\\
580	5.73707984792679\\
581	5.74133214968932\\
582	5.74492819593406\\
583	5.81832907679304\\
584	5.74501349025046\\
585	5.70032811448655\\
586	5.68833045706145\\
587	5.7674367411196\\
588	5.62552050569589\\
589	5.66012522524395\\
590	5.64057521609617\\
591	5.57058406566085\\
592	5.55218867873386\\
593	5.67746326233369\\
594	5.45136833914918\\
595	5.63955653203115\\
596	5.47164130654259\\
597	5.53657962694988\\
598	5.5561265412137\\
599	5.44612577384587\\
600	5.63733945048739\\
601	5.39782503249825\\
602	5.3761785107045\\
603	5.30118915212157\\
604	5.24952811933709\\
605	5.21831065269337\\
606	5.45531723181237\\
607	5.27960710293319\\
608	5.16227863160208\\
609	5.39812468948061\\
610	5.2054121457136\\
611	5.19035708934656\\
612	5.31707745136064\\
613	5.27356274497181\\
614	5.26058018338479\\
615	5.09867872159762\\
616	5.07486513182154\\
617	5.15901505086909\\
618	5.03675945825878\\
619	5.0642636751538\\
620	5.1661873291717\\
621	5.08344237363491\\
622	5.12422078318108\\
623	4.89283003279409\\
624	4.96591805365099\\
625	4.90103201829531\\
626	4.78279886577732\\
627	4.86864282246135\\
628	4.97935658856817\\
629	4.82937827345682\\
630	4.93231073554706\\
631	4.85862075328514\\
632	4.81339561609708\\
633	4.76592713512681\\
634	4.73132139385123\\
635	4.67169857103109\\
636	4.53919911751842\\
637	4.68523464556949\\
638	4.76204996072142\\
639	4.34977706687441\\
640	4.4347252907803\\
641	4.41096920054236\\
642	4.58402167888641\\
643	4.52978224406508\\
644	4.30237135892407\\
645	4.43715336440806\\
646	4.42090795279566\\
647	4.26158333369819\\
648	4.43990210443037\\
649	4.32595488510231\\
650	4.34869491110362\\
651	4.33902300584725\\
652	4.37193553099949\\
653	4.16832767022236\\
654	4.39673805692981\\
655	4.0683114698711\\
656	4.31180838622915\\
657	4.22390006737849\\
658	4.12607763044981\\
659	4.04191643192783\\
660	4.14563694284005\\
661	4.32335427698635\\
662	4.19966402674102\\
663	3.98975364939509\\
664	4.09235858023213\\
665	3.99059286924883\\
666	4.00868041596083\\
667	4.0183616369924\\
668	3.9100905174092\\
669	3.81359040197174\\
670	3.89468194587163\\
671	3.67881548520976\\
672	3.92211389617035\\
673	4.07891570075959\\
674	3.91609866156339\\
675	3.65544998978437\\
676	3.91434546011115\\
677	3.71405340018919\\
678	3.7704947646659\\
679	3.86764375551306\\
680	3.7159182216752\\
681	3.78262653109242\\
682	3.60935592171866\\
683	3.73680468738141\\
684	3.92830125419409\\
685	3.71160059926923\\
686	3.41763086332147\\
687	3.47749441450455\\
688	3.55461647883857\\
689	3.58104601324381\\
690	3.41054892741025\\
691	3.41549742869788\\
692	3.46779074583333\\
693	3.37566702618964\\
694	3.54232090571608\\
695	3.30812261793928\\
696	3.33198616082383\\
697	3.37314454167979\\
698	3.37679415347761\\
699	3.29437968800005\\
700	3.41544457279384\\
701	3.39314177962597\\
702	3.37834899583407\\
703	3.46365773587015\\
704	3.44293919572778\\
705	3.38446978929076\\
706	3.2781939616122\\
707	3.09857747203095\\
708	3.15998779888782\\
709	3.45188574392776\\
710	3.28129373691825\\
711	2.97175587832422\\
712	3.19783330717347\\
713	3.39974222821872\\
714	3.18965191780673\\
715	3.18717418446697\\
716	3.01044525302689\\
717	3.10727689310958\\
718	3.24863045203834\\
719	3.24242691424091\\
720	3.16400141849974\\
721	3.02051422507722\\
722	3.24021718627548\\
723	3.09205063582762\\
724	3.11134366303135\\
725	2.88453903119196\\
726	2.81921460078659\\
727	3.05207316532987\\
728	2.81065068277387\\
729	2.81696371823148\\
730	2.93700623749056\\
731	3.13620505574951\\
732	3.12617168080678\\
733	2.88022214198667\\
734	3.01852548826854\\
735	3.09009057066989\\
736	2.97447832512828\\
737	2.89951163924632\\
738	2.93792389280906\\
739	2.9719311014902\\
740	2.93452688711317\\
741	3.0565924316968\\
742	2.93067098483355\\
743	2.8568593574609\\
744	2.99368792665548\\
745	2.96906500341914\\
746	3.02207046232965\\
747	2.98398205899944\\
748	2.92848858152712\\
749	2.87209400681468\\
750	3.22825856788763\\
751	3.14464885330652\\
752	3.1850091784771\\
753	3.21574187126748\\
754	3.06548936791738\\
755	3.10439223982866\\
756	3.04570190233185\\
757	3.14886233397948\\
758	3.08781999203716\\
759	3.11624097138966\\
760	2.9935866452559\\
761	3.20040556030384\\
762	3.14712139842906\\
763	3.19638322611231\\
764	3.0416649450802\\
765	3.07083500431736\\
766	3.03912240638616\\
767	3.09409849842865\\
768	3.04047501245797\\
769	3.1334419308284\\
770	3.01002536592622\\
771	3.15612121599299\\
772	2.98827517102068\\
773	2.88151542472283\\
774	3.19877579683743\\
775	3.09120669707664\\
776	3.13030855322365\\
777	3.24057694394616\\
778	3.04043121372418\\
779	3.12054139704923\\
780	3.19769762706441\\
781	3.03671380989828\\
782	3.34086904715402\\
783	3.29120080130726\\
784	3.19620166490085\\
785	3.03537302559416\\
786	3.12167108578602\\
787	2.96758519670058\\
788	3.29445254978605\\
789	3.10687879536366\\
790	3.1708301162398\\
791	3.30398383591125\\
792	3.1682050579924\\
793	3.11694205857366\\
794	3.1557985202033\\
795	3.1434636501631\\
796	3.27494312243081\\
797	3.24863728955284\\
798	3.13645929652082\\
799	3.18474438884558\\
800	3.12259522038596\\
801	3.32998055049308\\
802	3.17995102393423\\
803	3.08971814822016\\
804	3.21121436846394\\
805	3.13816490250175\\
806	3.40858490142498\\
807	3.21147211880795\\
808	3.21493645479914\\
809	3.42373906776888\\
810	3.35449581247235\\
811	3.3985554854773\\
812	3.43958413742092\\
813	3.52180342926897\\
814	3.31084264591868\\
815	3.52419012390306\\
816	3.29291104742335\\
817	3.42812455419706\\
818	3.49431302695128\\
819	3.35138906253844\\
820	3.41909356169249\\
821	3.43696955683949\\
822	3.41093424940365\\
823	3.33325287603264\\
824	3.50466247939728\\
825	3.49745776612962\\
826	3.53734300639921\\
827	3.58968179445547\\
828	3.46897635119092\\
829	3.67560269717042\\
830	3.52453991132893\\
831	3.52362921098991\\
832	3.44880198609373\\
833	3.5493349141327\\
834	3.7341831297056\\
835	3.55737859690488\\
836	3.63291160542866\\
837	3.58702949674792\\
838	3.60615094959187\\
839	3.70407712881507\\
840	3.70262711333951\\
841	3.67272627338781\\
842	3.77941252725072\\
843	3.62279070832426\\
844	3.78504219565638\\
845	3.61309625934007\\
846	3.76896187172194\\
847	3.73651246467183\\
848	3.74281783778922\\
849	3.72882344994199\\
850	3.67772915237293\\
851	3.76898800584536\\
852	3.79234845745357\\
853	3.72950736573488\\
854	3.75553282345278\\
855	4.04683491609946\\
856	4.00840805948387\\
857	3.88239782061434\\
858	3.82007837504896\\
859	3.87169064107104\\
860	3.78695924836757\\
861	3.8906327646118\\
862	3.93435898389349\\
863	4.03407798413415\\
864	3.91031006150656\\
865	4.09218146489625\\
866	4.01545120164508\\
867	3.93961745381486\\
868	4.09544427966358\\
869	3.86596569030597\\
870	4.03156193739738\\
871	4.0158861130348\\
872	4.03130746848622\\
873	4.11074269034909\\
874	4.04321503766728\\
875	4.0937011663051\\
876	4.05581796305965\\
877	4.00812916274872\\
878	4.143161481298\\
879	4.08817410317907\\
880	4.07928208983474\\
881	4.18405142667506\\
882	4.12837791517869\\
883	4.17082890045069\\
884	4.13101904021931\\
885	4.20305154670461\\
886	4.0702273622844\\
887	4.10956912766996\\
888	4.2388322831234\\
889	4.2876055068712\\
890	4.27726968721191\\
891	4.29026863035257\\
892	4.28142379258557\\
893	4.31634658969077\\
894	4.15585265921209\\
895	4.29783886183278\\
896	4.30907737313387\\
897	4.30629121009609\\
898	4.22687718184537\\
899	4.48339422305679\\
900	4.22560559676095\\
901	4.34243306006953\\
902	4.24826341648315\\
903	4.33309906020462\\
904	4.37851626742437\\
905	4.35850531894574\\
906	4.41949222899253\\
907	4.32205146211346\\
908	4.35931644242656\\
909	4.2840841137192\\
910	4.41779923026618\\
911	4.43946213422378\\
912	4.35650516816031\\
913	4.50561650112355\\
914	4.51101029275031\\
915	4.51425889280893\\
916	4.29309025132922\\
917	4.54355311308861\\
918	4.4027084164608\\
919	4.46561790503729\\
920	4.4760615439952\\
921	4.53888581670322\\
922	4.51941262370584\\
923	4.56900774089044\\
924	4.60370216286374\\
925	4.51113626668024\\
926	4.64572101605037\\
927	4.55497016328075\\
928	4.6258667866976\\
929	4.61219829359149\\
930	4.57739161984375\\
931	4.66812864215067\\
932	4.60963164613102\\
933	4.5567153594509\\
934	4.59654348138848\\
935	4.59147173255912\\
936	4.55121585322131\\
937	4.55020340272631\\
938	4.6284689169565\\
939	4.59261576283742\\
940	4.59503093128325\\
941	4.63000208534077\\
942	4.67609149546114\\
943	4.66442619397795\\
944	4.63572744455069\\
945	4.57932473049135\\
946	4.66609439400237\\
947	4.65910650847827\\
948	4.57913156975729\\
949	4.69021731400574\\
950	4.63648052234075\\
951	4.73868533020875\\
952	4.70186954082099\\
953	4.69079215293884\\
954	4.62130576637945\\
955	4.6000462586096\\
956	4.66207231477584\\
957	4.73615144502365\\
958	4.77669198735446\\
959	4.79137094305604\\
960	4.7226448054895\\
961	4.60096907842335\\
962	4.775620227289\\
963	4.71886486839916\\
964	4.7206324613629\\
965	4.74621056063027\\
966	4.68983384087218\\
967	4.75241443240675\\
968	4.70034351267569\\
969	4.8092365352187\\
970	4.76827425707943\\
971	4.72946090534596\\
972	4.78653396092469\\
973	4.75407792242925\\
974	4.82769197236482\\
975	4.74966885837229\\
976	4.85591609232843\\
977	4.82240276238275\\
978	4.8103375407919\\
979	4.7963781081838\\
980	4.82228291523241\\
981	4.81637642948614\\
982	4.79171430853598\\
983	4.70546592735775\\
984	4.77496682058177\\
985	4.79031225313956\\
986	4.64195440098682\\
987	4.81393776013656\\
988	4.77833138336662\\
989	4.79031212306073\\
990	4.8199040996833\\
991	4.82691675442112\\
992	4.83399750259863\\
993	4.83367866149644\\
994	4.87195449048787\\
995	4.85290644157778\\
996	4.81251148739288\\
997	4.81514053396739\\
998	4.80726377671486\\
999	4.80042832912152\\
1000	5.11507591715639\\
};
\addlegendentry{TMRT (H updated)}

\end{axis}
\end{tikzpicture}%

==> fig4-zf-t1-on.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={TTI index},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum-rate [bits/s/Hz]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	27.75731290974\\
2	19.5596997342089\\
3	18.9561111239653\\
4	19.6409337875496\\
5	20.1363277816219\\
6	20.0938832869776\\
7	19.479634853638\\
8	19.0926672698359\\
9	19.988459007855\\
10	19.7668101467082\\
11	19.5385116631666\\
12	20.0896202111024\\
13	20.0185789288002\\
14	20.0492832277769\\
15	19.985798988034\\
16	19.6782798609025\\
17	19.466520727288\\
18	19.9426322994108\\
19	19.7144312246857\\
20	19.788689232868\\
21	19.8821396004986\\
22	19.8202605047951\\
23	19.717088871205\\
24	19.9052131027589\\
25	19.3604376621851\\
26	19.3181130692368\\
27	19.7435918531929\\
28	19.3391914796924\\
29	19.0017837343227\\
30	19.5295138780388\\
31	19.0184863017972\\
32	19.112396494942\\
33	19.5226243625933\\
34	18.8744273299909\\
35	18.831493414706\\
36	18.7634300342592\\
37	18.6072793593286\\
38	18.8954967845989\\
39	19.1570334472998\\
40	18.8474083174753\\
41	18.9111896747357\\
42	18.6331969851495\\
43	18.0901918534253\\
44	18.3770937291306\\
45	18.6767294120638\\
46	18.2720484991173\\
47	17.88430480547\\
48	17.7011974477974\\
49	18.2163210321081\\
50	17.9044029255414\\
51	17.4896284650332\\
52	17.9946285841222\\
53	17.4086266074267\\
54	17.5300805844531\\
55	17.4971554669294\\
56	17.714436837863\\
57	17.6876618307053\\
58	17.2600582289884\\
59	17.6893688648395\\
60	17.6258087146342\\
61	17.0187702703708\\
62	17.0513349303468\\
63	17.2426906018277\\
64	16.8323532111333\\
65	17.0899357618442\\
66	16.717331550913\\
67	17.1530679410148\\
68	16.3116614776586\\
69	16.4151139017219\\
70	15.8985779590468\\
71	16.6869886137114\\
72	16.0066794064331\\
73	16.3411186597764\\
74	15.8674912221646\\
75	16.027994661137\\
76	15.7975439641166\\
77	15.9807727220083\\
78	15.4926804985759\\
79	15.8073660572047\\
80	15.2256525115646\\
81	15.5831708570275\\
82	15.5022798990536\\
83	15.1063935826689\\
84	15.2512013038938\\
85	14.9449032532217\\
86	14.8672270324254\\
87	14.57468670529\\
88	14.6617391508421\\
89	14.6758306940301\\
90	14.3758214915907\\
91	15.0466088473429\\
92	14.3769057820744\\
93	14.4295381561022\\
94	14.568180481082\\
95	14.2595350385328\\
96	13.8680498561438\\
97	14.0505919179275\\
98	14.021018897461\\
99	13.5960480593713\\
100	14.0861314415451\\
101	14.0539311004078\\
102	14.2811843286727\\
103	14.1724885848225\\
104	13.5759192852072\\
105	13.8964638402984\\
106	13.770322549472\\
107	13.2010988239485\\
108	13.2071850776585\\
109	12.9932627616701\\
110	13.3700217457838\\
111	13.2889519718523\\
112	12.7197209961579\\
113	13.2033116611163\\
114	12.8889548382457\\
115	12.7172393889306\\
116	12.8823734967101\\
117	12.8123887100375\\
118	13.0459071222119\\
119	12.5127509363766\\
120	12.4098010905648\\
121	12.4559631130326\\
122	12.2119723666678\\
123	12.6291754394879\\
124	11.8950112881647\\
125	12.3736991840266\\
126	11.8305418018411\\
127	12.158585388075\\
128	11.8877060166365\\
129	12.048063001003\\
130	11.9876797016977\\
131	11.1598883487821\\
132	11.537700098071\\
133	11.6113190045455\\
134	11.2134291695886\\
135	11.3193749706438\\
136	11.1428412810279\\
137	11.127307849205\\
138	11.0321681323628\\
139	11.156447807459\\
140	10.9324722855407\\
141	10.7652013316688\\
142	10.4080920249459\\
143	10.9320109237537\\
144	11.1734598121274\\
145	10.5486290345655\\
146	10.5568731448942\\
147	10.3233532245746\\
148	10.6457052153529\\
149	10.4695927925563\\
150	10.3377191381542\\
151	10.232140782959\\
152	10.0387677411554\\
153	10.1587946241654\\
154	10.0446877219308\\
155	9.92872673654168\\
156	9.8372292843171\\
157	10.0939435894587\\
158	9.63782556606921\\
159	9.58591393196\\
160	9.69738910285018\\
161	9.8045938962181\\
162	9.53613536128372\\
163	9.74201750359454\\
164	9.80233457005564\\
165	9.29520467772253\\
166	9.29111259445905\\
167	9.1861002088429\\
168	9.07349942233073\\
169	8.75521568074902\\
170	9.26849573250706\\
171	8.55408452360011\\
172	8.96957718499267\\
173	9.19044734545357\\
174	8.6899143227245\\
175	8.80383431791804\\
176	9.08510408821582\\
177	8.99552730922287\\
178	8.83500155228718\\
179	8.44383437290855\\
180	8.48113097525729\\
181	8.49104751564116\\
182	8.26663923939151\\
183	8.46188726797326\\
184	8.51713319554618\\
185	8.21346317365349\\
186	8.18290100259076\\
187	8.53306450053792\\
188	8.2855763022368\\
189	8.33724136129449\\
190	8.2671136113406\\
191	8.31017816073233\\
192	8.11269278381084\\
193	8.12714490013877\\
194	8.35788269596301\\
195	7.93299436259159\\
196	7.91926732928133\\
197	8.36826835904095\\
198	8.21528576621758\\
199	8.30102216072781\\
200	7.98678778768846\\
201	7.47020586482087\\
202	8.12093275940627\\
203	8.3347978884243\\
204	7.84901961266119\\
205	7.50608095324559\\
206	8.23718520071189\\
207	8.21372702942731\\
208	8.11057349521901\\
209	7.71211044818209\\
210	8.14722596235147\\
211	7.95159052830431\\
212	8.08506639242873\\
213	7.87837330252222\\
214	8.31575144825669\\
215	8.07510473060507\\
216	8.0753932115875\\
217	7.58284930597975\\
218	7.79818610769101\\
219	8.18948789598447\\
220	8.02161803712582\\
221	8.04687964673186\\
222	8.17675042556987\\
223	7.84895119618372\\
224	8.00164578828415\\
225	8.04305139664912\\
226	8.31859149203487\\
227	8.17085406196007\\
228	8.13955977835505\\
229	7.93485341652421\\
230	8.2018143128971\\
231	8.23715665871095\\
232	7.7868977280963\\
233	8.00081898010161\\
234	7.778384071329\\
235	7.6694634156409\\
236	8.06420089640262\\
237	7.83151170011722\\
238	7.66279901037112\\
239	7.95387250897119\\
240	7.79385666195241\\
241	7.89897647381729\\
242	8.20750110939849\\
243	7.91031046039647\\
244	7.87751868415423\\
245	7.97077851489451\\
246	8.024060006997\\
247	7.97497358994078\\
248	8.14980884215804\\
249	7.86775813745794\\
250	29.1435521521487\\
251	22.981103002995\\
252	23.2331765547159\\
253	23.2964816441497\\
254	22.7921497810314\\
255	23.2181969691963\\
256	22.7520964865894\\
257	23.2450230146718\\
258	22.5211448057732\\
259	22.8871396980639\\
260	23.0768617293961\\
261	22.5704489043221\\
262	22.417607943614\\
263	22.6718296136202\\
264	22.9655764847183\\
265	22.8022754831587\\
266	22.7738264328626\\
267	22.7858060420589\\
268	22.8419981355823\\
269	22.5399175656637\\
270	22.6606935448633\\
271	22.1290920073006\\
272	22.2117367342037\\
273	22.4638819819221\\
274	22.5263137655398\\
275	22.69430812928\\
276	22.3742603889982\\
277	22.315988255215\\
278	22.3514512661003\\
279	21.8568311587102\\
280	22.4506072356247\\
281	22.0107994579416\\
282	22.3431098698909\\
283	21.6292937060361\\
284	21.7494452040366\\
285	22.2068619149487\\
286	21.3397433774224\\
287	21.401576305972\\
288	21.3468584023816\\
289	22.1128733619418\\
290	21.3104508788097\\
291	21.4216830766494\\
292	20.8931202021001\\
293	21.5374186979608\\
294	21.1921001695714\\
295	21.0127532003057\\
296	20.83934271303\\
297	20.6361852498898\\
298	20.7852193118685\\
299	20.3934004612323\\
300	20.5345914600862\\
301	20.5077180253265\\
302	20.6034103459393\\
303	20.0542294938647\\
304	19.9353203918488\\
305	20.1754852565627\\
306	20.2345849808987\\
307	19.5234147177829\\
308	20.2500972697089\\
309	19.2886307711246\\
310	19.6755407127193\\
311	19.8988617955272\\
312	19.3581771385348\\
313	19.3327244073929\\
314	19.6093814216483\\
315	18.891170511739\\
316	19.4231934315556\\
317	19.6164105078488\\
318	18.6044968685464\\
319	18.3906063439601\\
320	19.2257112909144\\
321	18.8009132604005\\
322	18.5280339096873\\
323	18.1935636648212\\
324	18.6852776662467\\
325	17.9780798553896\\
326	18.2606211830434\\
327	18.4742385424396\\
328	17.9436726949285\\
329	17.7564209252236\\
330	17.8061791363891\\
331	17.5106558775019\\
332	17.385917124606\\
333	16.7832191238935\\
334	17.1404331566022\\
335	16.7233290532736\\
336	16.9033603925755\\
337	17.252313153195\\
338	16.7806469390423\\
339	16.6379138994989\\
340	16.3423494647949\\
341	16.5034708977702\\
342	16.44387447733\\
343	16.2840545896384\\
344	16.3218207073403\\
345	16.0918702062769\\
346	15.8332976587296\\
347	15.6508094776232\\
348	15.5022653441399\\
349	15.8091079936529\\
350	15.1959965690404\\
351	15.471298867451\\
352	15.5487838168547\\
353	15.2213977722169\\
354	14.9218576384487\\
355	15.1434424143452\\
356	15.3070682043792\\
357	14.9616837561965\\
358	14.8920658578167\\
359	14.8197335293939\\
360	14.426033993434\\
361	14.6280487026433\\
362	14.6635845916652\\
363	14.5667147102995\\
364	14.0924325006744\\
365	13.7010200361362\\
366	14.0543032392094\\
367	13.7595346860248\\
368	13.7690567089018\\
369	13.7752006038488\\
370	13.4597980767864\\
371	13.5376259011131\\
372	13.7728103262189\\
373	13.5432372417487\\
374	13.3387904951159\\
375	13.0961046654328\\
376	12.9619716013417\\
377	13.0091194056785\\
378	12.8510573450359\\
379	12.4210548947199\\
380	12.7694180144492\\
381	12.6620390720556\\
382	12.3461741588722\\
383	12.3004167258327\\
384	12.0890375146654\\
385	12.3619356136776\\
386	12.0781096065309\\
387	12.2759512243312\\
388	11.8174124167631\\
389	12.0251085987911\\
390	11.7066022678053\\
391	11.6056361735286\\
392	11.4712823324952\\
393	11.4589378029306\\
394	11.0795987007299\\
395	11.1424567692628\\
396	11.2456544922164\\
397	10.906392789745\\
398	11.1206710928253\\
399	10.8089612019078\\
400	10.7503806689743\\
401	10.2156770761072\\
402	10.8455054515584\\
403	10.5888763308379\\
404	10.4602779862093\\
405	10.287954044695\\
406	10.1373613475049\\
407	10.0773745479873\\
408	9.75260766713222\\
409	10.0907608639347\\
410	9.88262883295933\\
411	9.9469061263481\\
412	9.46065207677144\\
413	9.65542901189841\\
414	9.51563779399305\\
415	9.31257459660577\\
416	9.17574035432203\\
417	9.29315352642363\\
418	9.4482660776849\\
419	8.90163370446297\\
420	9.17638547616999\\
421	9.00314378163807\\
422	9.10905817962889\\
423	8.77241984707697\\
424	8.75048688457467\\
425	8.85531565265478\\
426	8.81636912567824\\
427	8.87186148275914\\
428	8.61184925091767\\
429	8.68472185928009\\
430	8.67641583561052\\
431	8.4028633701996\\
432	8.83131093003513\\
433	8.27184240697611\\
434	8.56696553543851\\
435	8.15975054966333\\
436	8.18012747181483\\
437	7.86458452459311\\
438	8.20591309425344\\
439	7.74853192559507\\
440	8.24314065177377\\
441	8.17994278376248\\
442	8.00411953627664\\
443	8.28246582002801\\
444	8.0186065351489\\
445	7.81003217584376\\
446	7.75326176287893\\
447	7.90977023796358\\
448	7.87747667684866\\
449	7.655265712147\\
450	7.91053279501327\\
451	7.91916621458351\\
452	8.08890715927258\\
453	7.48924129189219\\
454	7.81387089861242\\
455	7.61020112465987\\
456	7.49417673699686\\
457	7.96979687447129\\
458	7.99878309571331\\
459	7.98022071670318\\
460	7.76975586291222\\
461	7.52946094507567\\
462	7.54835093619548\\
463	7.76185917425889\\
464	7.51653529948768\\
465	7.39291277700705\\
466	7.64948086278383\\
467	7.33854273398976\\
468	7.45090566870268\\
469	7.70322982587686\\
470	7.4720669684758\\
471	7.71873547136881\\
472	7.64888390270415\\
473	7.81815185603326\\
474	7.76754929693389\\
475	7.59029175530198\\
476	7.80836010504514\\
477	7.62982153851228\\
478	8.09678042558249\\
479	7.63392220187935\\
480	8.3504139460092\\
481	7.9508305472521\\
482	7.7059091521768\\
483	7.95054079757314\\
484	7.76817340148361\\
485	7.47119998663117\\
486	7.91231386687187\\
487	8.06890911963092\\
488	7.83719962496875\\
489	8.05956651919933\\
490	7.68621033411476\\
491	7.80708421702789\\
492	7.74355364494614\\
493	7.69936666546256\\
494	7.86515348826362\\
495	7.76436730310896\\
496	7.83373670488765\\
497	7.53428044472382\\
498	7.62050432700713\\
499	7.60342650362177\\
500	29.0755378536082\\
501	25.3986981570034\\
502	25.3206060943228\\
503	25.598408501369\\
504	25.5744391903449\\
505	25.5425072900989\\
506	25.6193826292415\\
507	25.4486880830018\\
508	25.5420044342495\\
509	25.3671231392321\\
510	25.4085670072681\\
511	25.5354027490672\\
512	25.6588823218017\\
513	25.3633892640467\\
514	25.5424678899506\\
515	25.4017455954806\\
516	25.377503960553\\
517	25.5158732793213\\
518	25.2974325451343\\
519	25.1859295354984\\
520	25.1292104295286\\
521	25.2226317481557\\
522	25.2054490964396\\
523	25.122411896532\\
524	25.2119006684805\\
525	25.3744911149329\\
526	25.1141233472843\\
527	25.2556613604946\\
528	25.0386836919232\\
529	25.1925676174705\\
530	24.7295294519081\\
531	25.2586516107154\\
532	25.0438129221788\\
533	24.742606014049\\
534	24.7705823102265\\
535	24.7228727313341\\
536	24.5906999642225\\
537	24.9277435528336\\
538	24.4698678818967\\
539	24.6057808508452\\
540	24.4035406985558\\
541	24.408729947251\\
542	24.3525695545303\\
543	24.26364373309\\
544	24.1829383759266\\
545	24.3702640037579\\
546	24.483052540004\\
547	24.1546966622691\\
548	23.882700851231\\
549	23.689656773728\\
550	24.0491330538071\\
551	23.6458423630565\\
552	23.9222247183919\\
553	24.0356295176044\\
554	23.3983102107216\\
555	23.7485978949473\\
556	23.5228518204253\\
557	23.4405067212305\\
558	23.3669500181383\\
559	23.2983711596179\\
560	23.1048436565707\\
561	23.2247030560402\\
562	23.1853747608243\\
563	23.3193003907207\\
564	23.1560307991885\\
565	22.8815135532685\\
566	23.1810998740899\\
567	22.5937978332559\\
568	22.7473792642091\\
569	22.4526938817928\\
570	22.6132450322451\\
571	22.6376157885342\\
572	22.2974493717288\\
573	22.1664129653088\\
574	22.2464102504725\\
575	22.1225107889498\\
576	22.1043856779577\\
577	21.6420144799006\\
578	21.8027603351134\\
579	22.0675572493792\\
580	21.7735801183971\\
581	21.31607582709\\
582	21.5236095830184\\
583	21.4038482245456\\
584	21.3969439742877\\
585	21.2285316117018\\
586	21.2388548657412\\
587	20.7604216960687\\
588	21.0391096579994\\
589	21.150832766554\\
590	20.6421079039223\\
591	20.3661190124436\\
592	20.4891662532585\\
593	20.3430717674536\\
594	20.4634533487284\\
595	20.229314931931\\
596	20.1044463887254\\
597	20.3310145993815\\
598	20.3088625747278\\
599	19.9491033353521\\
600	20.0130999695561\\
601	19.5100650999559\\
602	20.2707354162581\\
603	19.5657409952603\\
604	19.3084389166322\\
605	19.2100189959597\\
606	19.4698171689079\\
607	18.7732365212459\\
608	19.0409573385735\\
609	18.7209320002728\\
610	18.9513125523717\\
611	18.9099557650002\\
612	18.4757585233334\\
613	18.409979363566\\
614	18.5713099823094\\
615	18.537194594436\\
616	18.5925465387573\\
617	18.036021671525\\
618	18.0437138168062\\
619	17.8279669370257\\
620	17.4062577636203\\
621	18.0569624370611\\
622	17.6853947039406\\
623	17.2970701166708\\
624	17.6476232035566\\
625	16.8396243335238\\
626	17.3474612460343\\
627	17.1276709775048\\
628	17.1247056286726\\
629	17.2363041623694\\
630	16.6537327927353\\
631	16.2537350374749\\
632	16.1712531961896\\
633	16.0546076252039\\
634	16.2390546822791\\
635	15.7050533153412\\
636	15.9106724658316\\
637	15.8219382577806\\
638	15.4128873134351\\
639	15.5831596555707\\
640	15.659331632559\\
641	15.5362283838564\\
642	15.5923018440125\\
643	15.5339007298317\\
644	14.9852243250118\\
645	14.8244111876634\\
646	14.9009637935958\\
647	14.5941707349587\\
648	14.8886304949314\\
649	14.2863506142685\\
650	14.203574157602\\
651	14.1625405563843\\
652	14.1890988171348\\
653	14.1375268272243\\
654	14.2100298723737\\
655	13.9456118991399\\
656	14.0601931176608\\
657	13.6959633316143\\
658	13.8831834627565\\
659	13.4941484864917\\
660	13.3864009754327\\
661	12.6347623397372\\
662	12.8090396793927\\
663	12.6286288387393\\
664	12.6434131328084\\
665	12.2698128671541\\
666	12.4904343959729\\
667	12.0541034420575\\
668	12.7727246096638\\
669	11.8791442266186\\
670	12.1276243472794\\
671	12.109146858811\\
672	12.0375026733777\\
673	11.9930615371792\\
674	11.6558764486782\\
675	11.6006694142795\\
676	11.604575793745\\
677	11.2719449024441\\
678	11.289500740991\\
679	10.9415768620145\\
680	10.9241915289411\\
681	10.4372760153069\\
682	11.2820516356279\\
683	10.2404535495819\\
684	10.1422565470118\\
685	10.1671843161487\\
686	10.3317902315878\\
687	10.424582718956\\
688	9.83937748702201\\
689	9.91958610994026\\
690	9.90174065392407\\
691	9.62678145804005\\
692	9.63175403042652\\
693	9.6470862308648\\
694	9.8862086278992\\
695	9.19641629200846\\
696	9.35706990151223\\
697	9.41010728643418\\
698	9.50443424606595\\
699	8.96925385255966\\
700	8.74144113761124\\
701	9.41837883435504\\
702	9.28366245401523\\
703	8.85519217621222\\
704	9.03758409443966\\
705	8.72260835337136\\
706	8.5721730241573\\
707	8.52858904503744\\
708	8.43391890312306\\
709	8.27984089996354\\
710	7.89688139095698\\
711	8.16755158921066\\
712	7.93445840964438\\
713	8.04828449421045\\
714	7.36785935462341\\
715	7.14874073222356\\
716	7.76921148084019\\
717	7.71399997980844\\
718	7.33347030125613\\
719	7.43803950661366\\
720	7.76606908105835\\
721	7.26290342729747\\
722	7.23460081951114\\
723	7.24202407657772\\
724	7.34522162701951\\
725	6.98567826624881\\
726	6.92713712488362\\
727	6.82223919148666\\
728	6.9316537770769\\
729	7.02233023780096\\
730	6.97140308725428\\
731	6.68410685869798\\
732	6.68793664586393\\
733	6.80387697042672\\
734	6.7236953088178\\
735	6.86068251395937\\
736	6.56676833706273\\
737	6.64193882269884\\
738	6.90174870318987\\
739	6.7113375149525\\
740	6.33033717714529\\
741	6.40202087502376\\
742	6.5588888622957\\
743	6.74594926774838\\
744	6.3566039608629\\
745	6.48932849088939\\
746	6.35224107684736\\
747	6.49040966912172\\
748	6.12724190591789\\
749	6.24379034426808\\
750	29.1395521082769\\
751	24.6816516328815\\
752	25.0387743397789\\
753	24.9246108643269\\
754	24.5915033548929\\
755	24.6999265449343\\
756	24.6560650912633\\
757	24.4694401259448\\
758	24.5864147530564\\
759	24.4438471771419\\
760	24.5788354081813\\
761	24.6312157216705\\
762	24.5109345114737\\
763	24.5537228984502\\
764	24.2882155789913\\
765	24.2537685486435\\
766	25.0080732305837\\
767	23.9865084127739\\
768	24.4827088190625\\
769	24.4665485973131\\
770	24.3949034590388\\
771	24.3199592316287\\
772	24.131449929887\\
773	23.9915296936616\\
774	24.3534554865597\\
775	23.669772493542\\
776	24.1818863928629\\
777	23.6497489510326\\
778	23.5646596076847\\
779	23.4491717036673\\
780	23.4480295011168\\
781	23.5137208361554\\
782	23.3692189849186\\
783	23.3063881065777\\
784	23.3565544363133\\
785	22.8329769611025\\
786	23.2084727304059\\
787	23.0195900684599\\
788	22.9541034690487\\
789	22.777551271567\\
790	22.5679296784943\\
791	22.4914769787656\\
792	22.7540911481734\\
793	22.4426179242978\\
794	22.3520842018677\\
795	22.3637070037821\\
796	22.1856920899584\\
797	22.0655382961298\\
798	22.0069353266402\\
799	21.9227256036915\\
800	21.9348974380114\\
801	21.6588541864307\\
802	21.8958439924578\\
803	21.6733226904579\\
804	21.9061502559395\\
805	21.5488537593131\\
806	21.1822683072621\\
807	21.3104999504402\\
808	21.1658500055212\\
809	21.3172033072958\\
810	20.7834854155456\\
811	20.3804921578987\\
812	20.8537256356567\\
813	20.5983485256838\\
814	20.430535792825\\
815	20.6830497213627\\
816	20.1944542072877\\
817	20.1050791100971\\
818	20.1434281522358\\
819	19.9458208939105\\
820	19.7221675517044\\
821	19.8181810914007\\
822	19.689064685504\\
823	19.7823691317729\\
824	19.5246999267225\\
825	19.1810519344602\\
826	19.2767730620304\\
827	19.4061334017995\\
828	18.9745295721266\\
829	18.8631764827875\\
830	18.9835916121332\\
831	18.8662679910086\\
832	18.7234836377253\\
833	18.6352648946099\\
834	18.8562311481462\\
835	18.578493274877\\
836	18.2921300718058\\
837	18.594421597861\\
838	18.137991762085\\
839	18.3214562074775\\
840	17.6218297526794\\
841	17.9247293779487\\
842	17.6437751280233\\
843	17.7270633977265\\
844	17.4799560288216\\
845	17.5339554968457\\
846	17.2853017075357\\
847	17.0539049713123\\
848	17.4282262552567\\
849	16.8626258783016\\
850	16.8910766615347\\
851	16.9218935318674\\
852	16.9162310892517\\
853	16.724763411057\\
854	16.7468357008914\\
855	16.2138508712568\\
856	16.5103910866863\\
857	16.390866838246\\
858	16.2858664584501\\
859	15.8291429505212\\
860	15.942719620473\\
861	16.1601551608935\\
862	15.9250296932522\\
863	15.7969425382\\
864	15.8868390343602\\
865	15.2925965905863\\
866	15.6571002734038\\
867	15.1790138348999\\
868	14.898323525317\\
869	14.9887495147626\\
870	15.0112912025852\\
871	14.9719988607766\\
872	14.8862753086679\\
873	14.8037854244452\\
874	14.6498628560115\\
875	14.6303348249275\\
876	14.23882181892\\
877	14.2945230389313\\
878	14.0703325137981\\
879	14.0627945748353\\
880	14.0148136188313\\
881	13.8009627824443\\
882	13.9787247452191\\
883	13.7153931466259\\
884	13.7070577985336\\
885	13.2969351992253\\
886	13.1714435657115\\
887	13.1012325382325\\
888	13.0940982958822\\
889	12.743863137898\\
890	12.8462601156897\\
891	12.7318241501165\\
892	12.8230543432392\\
893	12.4771181118106\\
894	12.5336602857652\\
895	12.641901103374\\
896	12.3343859286583\\
897	12.3005852782964\\
898	12.0566050138891\\
899	11.8622005096097\\
900	12.0028038430255\\
901	11.3454013066481\\
902	11.9538579501973\\
903	11.30482087353\\
904	11.4468122523008\\
905	11.4108052935296\\
906	10.9678048726516\\
907	11.1526343703006\\
908	10.918735182336\\
909	10.6174983361629\\
910	11.037828979205\\
911	10.7786731921328\\
912	10.5857350543064\\
913	10.4400676745839\\
914	10.389978105816\\
915	10.3380392894405\\
916	10.1259734620242\\
917	10.0912317731664\\
918	9.71894712129501\\
919	9.85376169917623\\
920	9.74017884996845\\
921	9.56136296201002\\
922	9.4669605842401\\
923	9.56916469296158\\
924	9.09210305192198\\
925	9.05498595367422\\
926	9.20763667962121\\
927	9.00873983420068\\
928	8.64745137477324\\
929	8.96125527379443\\
930	8.48668665883038\\
931	8.69387467559008\\
932	8.85349141608322\\
933	8.54546144788238\\
934	8.03552409347096\\
935	8.61433363918008\\
936	8.01506519433442\\
937	8.16193693589371\\
938	7.88167081458731\\
939	7.99462730242454\\
940	7.63401738827346\\
941	7.77377888099611\\
942	7.27546977031705\\
943	7.64999172884424\\
944	7.6489439860091\\
945	7.34707294740169\\
946	7.64136142032811\\
947	7.11409864853315\\
948	7.15432962449262\\
949	7.05929890267398\\
950	7.04939020896927\\
951	6.69909830575123\\
952	7.01311799433265\\
953	6.71525403444856\\
954	6.89060096435295\\
955	6.86534694274917\\
956	6.71560089765767\\
957	6.62163792908759\\
958	6.25148624604212\\
959	6.41894046356281\\
960	6.57891365639502\\
961	6.42789467698903\\
962	6.5720194944608\\
963	6.38674719204425\\
964	6.03908426749448\\
965	6.26745103494309\\
966	6.33302797267945\\
967	6.00247638564887\\
968	6.07433557770798\\
969	6.01569748214661\\
970	5.91421018233075\\
971	6.14127673890349\\
972	5.80507772610178\\
973	6.35663540571518\\
974	5.96547778625058\\
975	6.05574830446717\\
976	5.87808600419948\\
977	6.11588558120883\\
978	5.77186354039843\\
979	5.8763570081221\\
980	6.16792651353531\\
981	5.71285222507835\\
982	5.85603685816735\\
983	5.71293879656624\\
984	5.63453065200002\\
985	5.80777130195963\\
986	5.99167219344733\\
987	5.99978455963455\\
988	5.98749882617558\\
989	6.21809651765974\\
990	5.77615040317706\\
991	6.05002760699803\\
992	6.09660161362358\\
993	5.77497140700692\\
994	6.1396642830399\\
995	6.17869369418429\\
996	6.02571643349179\\
997	5.7926031874114\\
998	5.83385397594738\\
999	5.96810866474225\\
1000	29.1578144663926\\
};
\addlegendentry{ZF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	24.2483061270808\\
2	18.3754319812684\\
3	17.5534483521683\\
4	18.394358254844\\
5	18.3856257078666\\
6	18.5263432358943\\
7	18.0815949841147\\
8	17.8864089129071\\
9	18.2200067736026\\
10	18.2401149217848\\
11	18.2932128208879\\
12	18.6362298100844\\
13	18.5820292182813\\
14	18.6236940331919\\
15	18.3677730894783\\
16	18.1829568691636\\
17	18.188068992616\\
18	18.4473827370616\\
19	18.1952735006848\\
20	18.2219591492893\\
21	18.4021437480298\\
22	18.0867183394542\\
23	18.224144847318\\
24	18.4669623875684\\
25	17.783514986787\\
26	17.9002817416011\\
27	18.2658446182767\\
28	17.7585661795413\\
29	17.5414684272641\\
30	18.0964764779879\\
31	17.4551797467607\\
32	17.5760498701021\\
33	17.9936929236502\\
34	17.4129245368923\\
35	17.3071796594762\\
36	17.1865198172347\\
37	16.9840338692751\\
38	17.1846845013901\\
39	17.7306802378669\\
40	17.3946847830169\\
41	17.6574602165178\\
42	17.0960080883556\\
43	16.7908747862763\\
44	16.9509264532615\\
45	17.1314327717163\\
46	16.7313847358876\\
47	16.4955331726983\\
48	16.453501860845\\
49	16.7633033455746\\
50	16.4256639933301\\
51	16.0591071541016\\
52	16.6404862268078\\
53	16.3215694625458\\
54	16.0207864328441\\
55	16.2814573342947\\
56	16.3266034690218\\
57	16.575971055489\\
58	15.981753870581\\
59	16.217197240586\\
60	16.2631944293166\\
61	15.8491510920677\\
62	15.9755193432345\\
63	15.9274683528451\\
64	15.5201295741879\\
65	15.7938649983014\\
66	15.5369178119802\\
67	15.7831994748292\\
68	15.0681970745669\\
69	15.3982740607826\\
70	14.8215475517441\\
71	15.3767135407099\\
72	14.8875827829835\\
73	15.2640805960929\\
74	14.8561556417007\\
75	14.983572256132\\
76	14.6968826141592\\
77	14.9018732107377\\
78	14.359874598703\\
79	14.6456530707158\\
80	14.106503798978\\
81	14.3223427756114\\
82	14.4335710598361\\
83	14.0647907658352\\
84	14.2374096862938\\
85	13.9059373769743\\
86	13.8800535532109\\
87	13.530447489484\\
88	13.6496418828885\\
89	13.5755907801093\\
90	13.3393219594036\\
91	13.93979052915\\
92	13.3312565381007\\
93	13.3563875319341\\
94	13.6610611894119\\
95	13.3973265439182\\
96	13.0608638970151\\
97	13.1722450023109\\
98	13.0292176259262\\
99	12.6435008398032\\
100	13.2144120690542\\
101	13.104249116354\\
102	13.21760383392\\
103	13.1529642781011\\
104	12.6023353246605\\
105	12.9873702296594\\
106	12.9886546865818\\
107	12.4102775198825\\
108	12.4408013257291\\
109	12.3404134487665\\
110	12.507173638659\\
111	12.3952997861409\\
112	11.8963773942528\\
113	12.3261092571815\\
114	11.9541143136135\\
115	11.7632639965934\\
116	11.8869791866293\\
117	11.7805596174888\\
118	12.1741440440812\\
119	11.734276195882\\
120	11.749285777742\\
121	11.5456839759958\\
122	11.529474791135\\
123	11.6806918217047\\
124	11.2301351492128\\
125	11.5467124894396\\
126	11.1151262039664\\
127	11.3929533040224\\
128	11.1808418097939\\
129	11.3856333194479\\
130	11.2534288345243\\
131	10.5732939465137\\
132	10.8156891946822\\
133	10.8602216807922\\
134	10.5956945151339\\
135	10.7907675745702\\
136	10.5413775591774\\
137	10.5187924785066\\
138	10.4519560783929\\
139	10.5118480244693\\
140	10.4018719461675\\
141	10.1644939181573\\
142	9.97702172467961\\
143	10.4004059131038\\
144	10.3854598780771\\
145	9.94159646196308\\
146	10.1854568110584\\
147	9.88583960697457\\
148	10.1074104310626\\
149	9.77796448388346\\
150	9.78169019916304\\
151	9.81932362535141\\
152	9.50590704808045\\
153	9.76430596564574\\
154	9.60114169028755\\
155	9.37890968393423\\
156	9.38778426269777\\
157	9.61706730020839\\
158	9.15590110255402\\
159	9.23481189937498\\
160	9.25750369621537\\
161	9.29403773551064\\
162	8.98692497832792\\
163	9.26750273553676\\
164	9.36287221267955\\
165	8.75427003508998\\
166	8.84102679438764\\
167	8.91144781369916\\
168	8.72679377276333\\
169	8.46093760234433\\
170	8.79961655496966\\
171	8.19395901111382\\
172	8.60911407898573\\
173	8.80062501234332\\
174	8.32175196251801\\
175	8.51274886415533\\
176	8.60049583245282\\
177	8.57240390623149\\
178	8.46808176016656\\
179	8.05567564132676\\
180	8.24268281367241\\
181	8.12056921308948\\
182	7.87391156348305\\
183	7.97524625890169\\
184	8.08770614988909\\
185	7.83144441133786\\
186	7.82791639400121\\
187	8.23068772006814\\
188	8.02051603907437\\
189	8.00981865744986\\
190	7.83524309305918\\
191	7.94005454311041\\
192	7.70168125779995\\
193	7.75170686069419\\
194	8.00784391496614\\
195	7.54319291563025\\
196	7.56203512542121\\
197	8.01306356666479\\
198	7.69287978742116\\
199	8.05519975517604\\
200	7.60373098753645\\
201	7.123916549235\\
202	7.84285478870311\\
203	7.9248646377961\\
204	7.62262657360222\\
205	7.23202094932679\\
206	7.90832667306644\\
207	7.75041674965394\\
208	7.60833044887267\\
209	7.43003645137971\\
210	7.83675514271033\\
211	7.73159074828102\\
212	7.73820469836918\\
213	7.34960760787282\\
214	7.72802727535589\\
215	7.49840410502179\\
216	7.65255086208997\\
217	7.29588449291979\\
218	7.36538085970692\\
219	7.74975715259406\\
220	7.6008977105953\\
221	7.64227010954929\\
222	7.73569584896102\\
223	7.30833791110011\\
224	7.61312140187472\\
225	7.46021834821588\\
226	7.68621264136148\\
227	7.60978920497823\\
228	7.57917502036142\\
229	7.39688541562969\\
230	7.58783163402442\\
231	7.75888235858496\\
232	7.15163138997467\\
233	7.45742887588177\\
234	7.34086928613722\\
235	7.3648202754505\\
236	7.57419454714746\\
237	7.31440895668265\\
238	7.05156017820667\\
239	7.39998591378612\\
240	7.34714990370217\\
241	7.43657243533639\\
242	7.80368502633592\\
243	7.36700610268136\\
244	7.40926117326006\\
245	7.52611494884293\\
246	7.59442941880811\\
247	7.28725401753218\\
248	7.63493613797542\\
249	7.23469405651779\\
250	26.1602192203665\\
251	21.6667669026561\\
252	21.8794417080006\\
253	21.8050802866001\\
254	21.3907690939686\\
255	21.7700540277436\\
256	21.3697235440534\\
257	21.7979713656455\\
258	21.2583428459185\\
259	21.5006450406689\\
260	21.5487946426098\\
261	21.2110256055759\\
262	20.9881190530285\\
263	21.2911391572367\\
264	21.406152322559\\
265	21.5002755812676\\
266	21.2674336888519\\
267	21.2842393853076\\
268	21.4098230106394\\
269	21.2181910328625\\
270	21.2350111931477\\
271	20.8335392716806\\
272	20.9383925153779\\
273	21.063524656293\\
274	20.9988525336936\\
275	21.4148116376506\\
276	20.9621116756024\\
277	21.0523884656587\\
278	21.0094136221113\\
279	20.5983502895339\\
280	20.8942539552412\\
281	20.7480943556502\\
282	20.929232259406\\
283	20.390915984655\\
284	20.4764171104277\\
285	20.746902168512\\
286	20.0739029475955\\
287	20.0834789407147\\
288	20.0929149595961\\
289	20.9716257216896\\
290	20.1428427074098\\
291	20.0828274343059\\
292	19.705841988976\\
293	20.3416519024752\\
294	20.0160504774983\\
295	19.9189028226567\\
296	19.6880089856248\\
297	19.5881684302779\\
298	19.8271463961471\\
299	19.4341752224916\\
300	19.4638589203942\\
301	19.388825016429\\
302	19.4430261905199\\
303	19.0293879407793\\
304	18.8773523746162\\
305	19.1590700154652\\
306	19.1881547502037\\
307	18.5728914154527\\
308	19.1677838254167\\
309	18.4584586765553\\
310	18.7573375267536\\
311	19.0036686885769\\
312	18.5348406438784\\
313	18.4231244384707\\
314	18.6402414873963\\
315	18.0988576286883\\
316	18.5340608985687\\
317	18.6849490541369\\
318	17.8910345884236\\
319	17.6052840312649\\
320	18.3615252256548\\
321	17.9697085617794\\
322	17.7783120673481\\
323	17.4333678370322\\
324	17.9695596431637\\
325	17.2494568144979\\
326	17.5032662116793\\
327	17.7191408851954\\
328	17.2081059932069\\
329	17.0687699376994\\
330	17.1326018158893\\
331	16.8897096999145\\
332	16.6989203601286\\
333	16.1464563867565\\
334	16.4815065872269\\
335	16.2013464255206\\
336	16.1821692185811\\
337	16.5765300049572\\
338	16.226989040003\\
339	15.999279224039\\
340	15.7847688622647\\
341	15.9521344097996\\
342	15.8831246568369\\
343	15.8003009245101\\
344	15.7633644896187\\
345	15.528681873967\\
346	15.3806383510983\\
347	15.2431753015139\\
348	15.0889785290236\\
349	15.3691118103076\\
350	14.6624152628782\\
351	14.9388303577217\\
352	15.1512163594066\\
353	14.7611912083099\\
354	14.4899961072519\\
355	14.7444245188302\\
356	14.7950358550977\\
357	14.586324221435\\
358	14.3986203076147\\
359	14.4721612201991\\
360	14.0116724028611\\
361	14.1992287079343\\
362	14.2597342601472\\
363	14.1447830822812\\
364	13.7163533953225\\
365	13.3787846475766\\
366	13.6354943959207\\
367	13.4118753924239\\
368	13.4182298601792\\
369	13.3362771215187\\
370	13.187938248082\\
371	13.1944366620231\\
372	13.4818669689788\\
373	13.2176800647166\\
374	12.9424561729168\\
375	12.7686859497741\\
376	12.6323107366552\\
377	12.794737615496\\
378	12.5431814463109\\
379	12.1757946449689\\
380	12.4425491047014\\
381	12.4170853320403\\
382	12.0941870240504\\
383	12.0027802621167\\
384	11.8234432759826\\
385	12.0733351189216\\
386	11.856681585676\\
387	12.059280398341\\
388	11.5565353755611\\
389	11.7613923953869\\
390	11.4096481274829\\
391	11.4013637997964\\
392	11.2332482236297\\
393	11.2062105057576\\
394	10.9248771091344\\
395	10.9473993481745\\
396	11.0164354528215\\
397	10.7260143117566\\
398	10.9165011619785\\
399	10.6654366396121\\
400	10.5899351509381\\
401	10.0797351026764\\
402	10.6513262293898\\
403	10.3935616551673\\
404	10.3287804563701\\
405	10.1898078933722\\
406	10.0126761928349\\
407	9.99026334839469\\
408	9.66695929635049\\
409	9.87753978518533\\
410	9.75353693429211\\
411	9.83032269119034\\
412	9.34316730042796\\
413	9.54841488467043\\
414	9.47314465148291\\
415	9.27867789958516\\
416	9.12275817392547\\
417	9.1813319201871\\
418	9.28486764051502\\
419	8.74043682580715\\
420	9.04175111110312\\
421	8.80162116585569\\
422	8.96605457025079\\
423	8.7095861533252\\
424	8.6564057519536\\
425	8.78996902792977\\
426	8.69208517132521\\
427	8.82162154346279\\
428	8.56279336516225\\
429	8.59312951389981\\
430	8.52555864179216\\
431	8.27108330843996\\
432	8.69588686572391\\
433	8.21595544507267\\
434	8.47110129005553\\
435	8.08353912738884\\
436	8.13650891261672\\
437	7.79137939578885\\
438	8.09463032111578\\
439	7.67347099150858\\
440	8.11617186676527\\
441	8.04178834459332\\
442	7.82625732789047\\
443	8.15192741505504\\
444	7.87864980802108\\
445	7.72002908740859\\
446	7.69984540058001\\
447	7.76048446859719\\
448	7.76341974485833\\
449	7.55209915541308\\
450	7.71093545236709\\
451	7.7966859133707\\
452	7.93623660822623\\
453	7.41407650802639\\
454	7.67543986735098\\
455	7.38853933535888\\
456	7.39211234627527\\
457	7.79529781005376\\
458	7.77591986417895\\
459	7.69024378937509\\
460	7.6291218362541\\
461	7.29692714225913\\
462	7.38304322314384\\
463	7.52789950534489\\
464	7.33393505366752\\
465	7.1641997997011\\
466	7.45616484053004\\
467	7.16847507910448\\
468	7.24025936937414\\
469	7.43405500037436\\
470	7.22602674798887\\
471	7.43139039343347\\
472	7.34297196736394\\
473	7.57089783164625\\
474	7.4284979746239\\
475	7.29556779647403\\
476	7.49185433274619\\
477	7.41946250608322\\
478	7.69614938969077\\
479	7.30433003559332\\
480	7.90864092770814\\
481	7.51290204428942\\
482	7.34178309179206\\
483	7.5487181950129\\
484	7.44101095072469\\
485	7.07287168622776\\
486	7.47464844547845\\
487	7.60966697327745\\
488	7.4906833247636\\
489	7.67199555630796\\
490	7.18537787226173\\
491	7.33967295920961\\
492	7.25160836798482\\
493	7.25454271897884\\
494	7.37524888552067\\
495	7.34057895374247\\
496	7.44063301879326\\
497	7.19856063328409\\
498	7.230899164101\\
499	7.10956519740783\\
500	26.0297318108872\\
501	23.9673589924446\\
502	23.9060114603398\\
503	23.9995569450089\\
504	24.0561391214289\\
505	24.0377739424522\\
506	24.0127757012802\\
507	23.989613633108\\
508	23.9912019607263\\
509	23.8539774211771\\
510	23.8958575010406\\
511	24.0180509968838\\
512	24.0502638896198\\
513	23.8641275428879\\
514	24.062581518829\\
515	23.8964293632953\\
516	23.8460217049355\\
517	24.0191661913008\\
518	23.8381162656674\\
519	23.8422011973656\\
520	23.8207021123008\\
521	23.8370426342071\\
522	23.8234368023119\\
523	23.6529446523264\\
524	23.8156475502638\\
525	23.865916046755\\
526	23.5576963101796\\
527	23.8092265180724\\
528	23.6919716258246\\
529	23.7095517354849\\
530	23.3393330494144\\
531	23.7392791456842\\
532	23.5869944882555\\
533	23.3326456344733\\
534	23.3673657127594\\
535	23.2914499069907\\
536	23.2331073253256\\
537	23.6101531998381\\
538	23.059459149\\
539	23.3263113670241\\
540	23.1245338364408\\
541	23.1306494923228\\
542	23.0375881954066\\
543	23.03020110693\\
544	22.9994741750523\\
545	23.091973864883\\
546	23.1397214637993\\
547	22.9475550263596\\
548	22.6361217091858\\
549	22.5763904948986\\
550	22.8895373205547\\
551	22.4030983274404\\
552	22.6428421988557\\
553	22.780742287236\\
554	22.3612464483414\\
555	22.5436812282106\\
556	22.3837443053805\\
557	22.253486221415\\
558	22.3240070223776\\
559	22.1790965257106\\
560	22.0392994290473\\
561	22.1570760588657\\
562	22.0615772386112\\
563	22.1853916017046\\
564	22.144759739037\\
565	21.870001244926\\
566	22.0200940767868\\
567	21.6529880382192\\
568	21.6859775310559\\
569	21.5613818106398\\
570	21.574211286165\\
571	21.5710265930098\\
572	21.435528620967\\
573	21.209675619883\\
574	21.3364558257526\\
575	21.2045195861378\\
576	21.1191347649691\\
577	20.7322417174556\\
578	20.9291862629424\\
579	21.1423590075957\\
580	20.8021418706248\\
581	20.4016928057929\\
582	20.6944429025208\\
583	20.5031720599943\\
584	20.5025913432051\\
585	20.3094224732476\\
586	20.3310318017598\\
587	19.9058916591028\\
588	20.1364897668999\\
589	20.2768601576242\\
590	19.9282486852876\\
591	19.6064443768279\\
592	19.7682579780815\\
593	19.6640752191382\\
594	19.701607102972\\
595	19.4132761976309\\
596	19.3513425664313\\
597	19.5064403394976\\
598	19.5743916435283\\
599	19.2965087500856\\
600	19.1951490593434\\
601	18.9145361400056\\
602	19.5288391559187\\
603	18.9116517798194\\
604	18.5910522412676\\
605	18.4968716134548\\
606	18.8838251914074\\
607	18.1563783214076\\
608	18.3058767694521\\
609	18.0986674670114\\
610	18.2727592435476\\
611	18.1908764650971\\
612	17.8546837695658\\
613	17.7808510565896\\
614	17.918485729253\\
615	17.8318135171674\\
616	17.9718111850193\\
617	17.4916890538998\\
618	17.5696267961966\\
619	17.3036048817505\\
620	16.9120844531861\\
621	17.3904477852742\\
622	17.0174592688453\\
623	16.6909815129683\\
624	17.0615402766274\\
625	16.2743715609222\\
626	16.639416532151\\
627	16.4674420841594\\
628	16.5040465336567\\
629	16.6054018829504\\
630	16.0647295406078\\
631	15.6736885862941\\
632	15.624596496876\\
633	15.5241077423904\\
634	15.660686827202\\
635	15.2217521341751\\
636	15.4006949862931\\
637	15.3513166240135\\
638	14.8978063328317\\
639	15.0555569096753\\
640	15.1376156967198\\
641	15.0107102329934\\
642	15.0774166698384\\
643	15.0303015115549\\
644	14.4983229583\\
645	14.3465687735663\\
646	14.4134277669816\\
647	14.1041666764879\\
648	14.3694828026608\\
649	13.9307816197681\\
650	13.7494028441773\\
651	13.6941177940226\\
652	13.7253185051213\\
653	13.6895858058533\\
654	13.7399041769331\\
655	13.4708775669092\\
656	13.5951959504971\\
657	13.2796889258116\\
658	13.4188694375104\\
659	13.019373966476\\
660	12.9658339966543\\
661	12.2480977536447\\
662	12.4220241823142\\
663	12.2288182169871\\
664	12.247504543325\\
665	11.9152561692635\\
666	12.0173174088482\\
667	11.6434111777614\\
668	12.3568759087582\\
669	11.4303366312116\\
670	11.6764225102641\\
671	11.7167716194884\\
672	11.6026359637122\\
673	11.6502407185065\\
674	11.2415529485734\\
675	11.2588913949981\\
676	11.1970632061604\\
677	10.9751782535777\\
678	10.9286717884894\\
679	10.5613914717301\\
680	10.5530858121019\\
681	10.1767377399582\\
682	10.892078766566\\
683	9.97623998479754\\
684	9.93783322595313\\
685	9.91359956505218\\
686	9.99519843616762\\
687	10.0018324965144\\
688	9.55434293940017\\
689	9.6429269186464\\
690	9.59456854798291\\
691	9.38648931740997\\
692	9.34193935902013\\
693	9.35235451236748\\
694	9.53170192558078\\
695	8.8970217736279\\
696	9.07999108341877\\
697	9.07288423994596\\
698	9.16605862322332\\
699	8.60427794281759\\
700	8.4024907531135\\
701	9.10311723348039\\
702	9.02468330840668\\
703	8.61833399114649\\
704	8.70341084764704\\
705	8.47272622824911\\
706	8.32076359686741\\
707	8.26728658772297\\
708	8.11635608166437\\
709	7.9945115038443\\
710	7.66760730082307\\
711	8.00448313640484\\
712	7.62725741801785\\
713	7.80395531709568\\
714	7.10826021189088\\
715	6.92062022685808\\
716	7.56929309207633\\
717	7.47718866534765\\
718	7.05390262710353\\
719	7.10310470520647\\
720	7.49165286091652\\
721	7.01293440284275\\
722	6.93366198516607\\
723	6.98140925017381\\
724	7.12327961906656\\
725	6.77713573315372\\
726	6.59658418496081\\
727	6.64368873873066\\
728	6.66622893785181\\
729	6.81676401408293\\
730	6.63673018647093\\
731	6.46048978776754\\
732	6.41318958821283\\
733	6.63133298387159\\
734	6.42856195135735\\
735	6.59531579283\\
736	6.30095306694122\\
737	6.39316184676503\\
738	6.53311403386716\\
739	6.40489065540788\\
740	6.06602291214249\\
741	6.16783596411874\\
742	6.33767152716769\\
743	6.50731052572925\\
744	6.12085342779097\\
745	6.17352229410358\\
746	6.11326255153254\\
747	6.19388405476943\\
748	5.86535297159035\\
749	5.99316921429117\\
750	26.1296768635501\\
751	22.964647288919\\
752	23.2571712258942\\
753	23.3341396167083\\
754	22.8767464465507\\
755	23.0410539414895\\
756	23.1393522934553\\
757	22.7867954811109\\
758	23.0680993401502\\
759	22.8406444339654\\
760	22.9614319979357\\
761	22.9960272903564\\
762	23.0275802245616\\
763	22.8134854067603\\
764	22.7103288095544\\
765	22.7125101605605\\
766	23.2882891150272\\
767	22.5535386028299\\
768	22.8237939900612\\
769	22.9524998266188\\
770	22.8301672148874\\
771	22.6886027224642\\
772	22.5524102613789\\
773	22.3636629395096\\
774	22.8384609222322\\
775	22.190388230686\\
776	22.6480921697823\\
777	22.1753470372483\\
778	22.14646085146\\
779	22.0378885953421\\
780	22.1036775002447\\
781	22.0683116966614\\
782	22.0968333123336\\
783	21.9057462429141\\
784	21.881465683096\\
785	21.6468515213567\\
786	21.7852959030717\\
787	21.7637090166309\\
788	21.7957757067611\\
789	21.5713794246413\\
790	21.3732158379721\\
791	21.2622726762259\\
792	21.3551992325018\\
793	21.2462965527541\\
794	21.191747496206\\
795	21.179355300232\\
796	21.0287393287602\\
797	20.9426211056774\\
798	20.7441462802051\\
799	20.7718902716083\\
800	20.7762028094696\\
801	20.5399079393228\\
802	20.6916989283592\\
803	20.5635729594356\\
804	20.6690650132063\\
805	20.4045634389737\\
806	20.1230300817539\\
807	20.161431849591\\
808	20.0839352794133\\
809	20.17383592826\\
810	19.8088105186184\\
811	19.4740354454245\\
812	19.8527955059023\\
813	19.6346455251789\\
814	19.4308556162116\\
815	19.759508019578\\
816	19.2964323764078\\
817	19.2076772139321\\
818	19.2610634362257\\
819	18.9921056193961\\
820	18.902030949025\\
821	18.9150198912426\\
822	18.8091099640567\\
823	18.7995831530074\\
824	18.7063969166366\\
825	18.3357501151549\\
826	18.4505679954422\\
827	18.4692881246892\\
828	18.1601088860562\\
829	18.09117375308\\
830	18.2336228770861\\
831	18.0678965350284\\
832	18.0135941119205\\
833	17.8478764549935\\
834	18.0787929234608\\
835	17.8689743597794\\
836	17.539926398662\\
837	17.8673107263165\\
838	17.5186469372782\\
839	17.6199976986478\\
840	16.9581629281732\\
841	17.2592484408994\\
842	16.9998817403631\\
843	17.0493656330331\\
844	16.7950262002814\\
845	16.8869905410091\\
846	16.6732901387875\\
847	16.3967418197978\\
848	16.7756412867884\\
849	16.2532835203471\\
850	16.205853129304\\
851	16.300694119734\\
852	16.2484892466456\\
853	16.1878988540426\\
854	16.0409491464583\\
855	15.6908183053782\\
856	15.9985004636952\\
857	15.8467972306719\\
858	15.6936498617424\\
859	15.2839728300262\\
860	15.3356872397994\\
861	15.580118347883\\
862	15.3903162519013\\
863	15.2663437622627\\
864	15.3280602520479\\
865	14.744271214705\\
866	15.061718068018\\
867	14.6563549117626\\
868	14.4057584652989\\
869	14.4808927835741\\
870	14.5553035768606\\
871	14.52635983774\\
872	14.3644963854266\\
873	14.3172177246199\\
874	14.1873587340477\\
875	14.1183112058845\\
876	13.8266310433714\\
877	13.8403116553549\\
878	13.6073727445809\\
879	13.6071243468667\\
880	13.5908906718268\\
881	13.4033962160336\\
882	13.556165390133\\
883	13.2969822401122\\
884	13.2390842120474\\
885	12.8883434466391\\
886	12.7850927628365\\
887	12.7339884279282\\
888	12.7426056642131\\
889	12.3340853494217\\
890	12.4352771879723\\
891	12.4075007325918\\
892	12.4867914338217\\
893	12.0617077560836\\
894	12.1565168484511\\
895	12.25087733986\\
896	12.005069132528\\
897	11.9256014394643\\
898	11.7759920969041\\
899	11.5636994954221\\
900	11.678111444604\\
901	11.0134799073447\\
902	11.6074977058217\\
903	10.9346447231319\\
904	11.1602769399064\\
905	11.1050321786962\\
906	10.6150643941663\\
907	10.8670367107703\\
908	10.6314660412292\\
909	10.3401264888823\\
910	10.706133124658\\
911	10.4961469332685\\
912	10.3873382885899\\
913	10.2313406289942\\
914	10.1303745907758\\
915	10.0772046961199\\
916	9.85353993969933\\
917	9.86654186401695\\
918	9.54746052568454\\
919	9.58427314137682\\
920	9.5203057836794\\
921	9.29293352108539\\
922	9.27870639823917\\
923	9.34137104995052\\
924	8.9440417657378\\
925	8.89917120669264\\
926	8.98661880037915\\
927	8.82863129135115\\
928	8.54348863736571\\
929	8.78273048451611\\
930	8.28091186956215\\
931	8.5029551569297\\
932	8.69318809903878\\
933	8.36714940844439\\
934	7.92892177054123\\
935	8.44859577582624\\
936	7.87612025107594\\
937	8.07465085756557\\
938	7.67471692765856\\
939	7.83361572056454\\
940	7.50495754828094\\
941	7.6765260006677\\
942	7.15131120994024\\
943	7.53707392972837\\
944	7.52735171610024\\
945	7.1872874712875\\
946	7.48982962212855\\
947	6.9664974243566\\
948	7.02177741678024\\
949	6.9379709819581\\
950	6.89405930115762\\
951	6.64367191674384\\
952	6.88994209176192\\
953	6.59422385960358\\
954	6.79821474348939\\
955	6.76553044706397\\
956	6.65963804672653\\
957	6.4617148898709\\
958	6.18374941286047\\
959	6.2690772418002\\
960	6.38685166478534\\
961	6.31892293541157\\
962	6.44224993987862\\
963	6.2300719859596\\
964	5.96912769710107\\
965	6.10342474484582\\
966	6.20210321348358\\
967	5.87196612209509\\
968	5.90344371582019\\
969	5.85853097464674\\
970	5.76256141153799\\
971	5.96804303959437\\
972	5.63501938522744\\
973	6.09912582823259\\
974	5.75940932892523\\
975	5.91088012246741\\
976	5.69017853476726\\
977	5.90853969032855\\
978	5.57829048815624\\
979	5.61620650392534\\
980	5.93072184636862\\
981	5.56719107706397\\
982	5.65061209127564\\
983	5.42006935640158\\
984	5.38348668989581\\
985	5.59840301922076\\
986	5.67780880680187\\
987	5.77324042610267\\
988	5.75172558883078\\
989	5.93272991280075\\
990	5.48584819746234\\
991	5.81234336845831\\
992	5.86890780821782\\
993	5.62143186509458\\
994	5.83700812119785\\
995	5.74662760246134\\
996	5.66834516261618\\
997	5.42630267655375\\
998	5.48448309679948\\
999	5.67141369203259\\
1000	26.0874060120944\\
};
\addlegendentry{TZF (H and V updated)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	24.3334723815074\\
2	18.199354198562\\
3	17.7881605676166\\
4	18.1029337543657\\
5	18.335708192108\\
6	18.1277560926157\\
7	17.891888288605\\
8	18.211295968345\\
9	18.1415194449234\\
10	18.3418479695147\\
11	18.2523992598885\\
12	18.209268824544\\
13	18.2193541540248\\
14	18.2700882988066\\
15	17.6081188127158\\
16	18.0385018137861\\
17	17.5292122607349\\
18	17.617871369955\\
19	17.5851202901731\\
20	17.9194721521019\\
21	18.2350042936087\\
22	17.9449973500305\\
23	17.8590901155811\\
24	17.4056579423284\\
25	17.4921360602927\\
26	17.1652695937072\\
27	18.1209661750494\\
28	17.6541929254513\\
29	17.7814500360831\\
30	17.8285544407971\\
31	17.2115484823642\\
32	17.0841863126262\\
33	17.3339171602736\\
34	17.5536850628634\\
35	17.5240647758986\\
36	17.57511963685\\
37	17.4104762708837\\
38	17.6356406551987\\
39	17.4839982616983\\
40	17.4567538170693\\
41	17.1481825065184\\
42	17.1482675050806\\
43	16.9667763150291\\
44	16.7475043298304\\
45	17.1107592308023\\
46	16.9625940730377\\
47	17.1628764353133\\
48	16.9074990785107\\
49	16.6204347855319\\
50	16.295173002078\\
51	16.709802422498\\
52	16.3258423644164\\
53	16.6360850619732\\
54	16.3161028184712\\
55	15.8991106953789\\
56	16.0393861574102\\
57	16.2046011751401\\
58	15.8149713666492\\
59	15.8373056380914\\
60	15.8518146194055\\
61	15.476660843899\\
62	15.8637240785301\\
63	15.9137707459711\\
64	15.5597768584327\\
65	15.455878412902\\
66	15.3928138336145\\
67	15.5247829454216\\
68	15.4336994296861\\
69	15.0824770564823\\
70	15.308798896565\\
71	15.1950636333057\\
72	15.1469166402994\\
73	15.3982886451959\\
74	15.0748579369634\\
75	14.8170523160571\\
76	15.3293789053929\\
77	14.9254112704291\\
78	14.6231293775821\\
79	14.4331045145502\\
80	14.3531604688257\\
81	14.3694302288374\\
82	14.1611882878561\\
83	14.4299481619438\\
84	14.035382015938\\
85	13.9775494486506\\
86	13.6662337717108\\
87	13.9112461094184\\
88	13.9370253679566\\
89	13.6590994022221\\
90	13.072519475806\\
91	13.9079881829602\\
92	13.5408361394484\\
93	13.8236843396644\\
94	13.7857325995738\\
95	13.3843611193712\\
96	13.5745915840456\\
97	13.1441845772306\\
98	12.806096820229\\
99	13.1095181873508\\
100	13.2483476828124\\
101	13.3985623224369\\
102	12.1500713214012\\
103	12.5843451993879\\
104	12.7322217442204\\
105	12.6793605144627\\
106	13.1421173719434\\
107	12.862345363591\\
108	12.7503237230124\\
109	12.6089352169153\\
110	12.4768263447247\\
111	12.3945227058003\\
112	12.362390988442\\
113	12.3857617119677\\
114	12.0416400662709\\
115	11.8025510179478\\
116	11.4964750777953\\
117	12.328219123951\\
118	11.901226910049\\
119	11.8582217248068\\
120	11.7249482509172\\
121	11.5160297455501\\
122	11.4654193443386\\
123	11.6773270970799\\
124	11.6974106916829\\
125	11.2480984287957\\
126	11.1477330264426\\
127	11.4389559607023\\
128	11.1771825785438\\
129	11.0624491812856\\
130	11.0220308900989\\
131	10.95732918567\\
132	11.1246817530924\\
133	10.4680797742\\
134	10.9460259151418\\
135	10.5536443174206\\
136	10.5502088187612\\
137	10.8108080339194\\
138	10.6692832535784\\
139	10.5879899127274\\
140	10.4675931775378\\
141	10.1180829675385\\
142	9.8673994337205\\
143	9.96518541491846\\
144	10.6007062872654\\
145	10.0481710376934\\
146	9.96898474760468\\
147	9.88071540959275\\
148	10.1294968788332\\
149	9.9655274930721\\
150	9.88819895449346\\
151	9.83544758464594\\
152	9.88274982795619\\
153	9.86793091569484\\
154	9.58974788729842\\
155	9.83485735217101\\
156	9.44678376207765\\
157	9.44280901931104\\
158	9.46512645955096\\
159	9.4854793669104\\
160	9.50851137606157\\
161	9.22292210031006\\
162	9.17445848582206\\
163	9.32603028459198\\
164	9.14402765907324\\
165	9.14808053867584\\
166	9.08117005675405\\
167	8.94455984201638\\
168	8.71867687103112\\
169	8.82402255783645\\
170	9.14893006190334\\
171	8.82076461745238\\
172	8.77942855321683\\
173	8.56390105613325\\
174	8.57395749870035\\
175	8.24498274922278\\
176	8.41415630537844\\
177	8.29955243649513\\
178	8.61113162835067\\
179	8.19601418673415\\
180	8.31372951791213\\
181	8.32784236662861\\
182	8.44945116032273\\
183	8.16455209802844\\
184	8.24975412182584\\
185	8.29794662258535\\
186	7.89848339692606\\
187	8.10141033721788\\
188	8.03712413340177\\
189	8.1245479718439\\
190	7.94514628599363\\
191	8.22575445807124\\
192	8.38442317285766\\
193	8.05774988262527\\
194	8.01146325980622\\
195	8.07167623055348\\
196	7.76618494470593\\
197	7.79981300821383\\
198	7.48377097620971\\
199	8.14449352426156\\
200	7.67811687325488\\
201	7.99220839779924\\
202	7.83182981149443\\
203	7.89199444757995\\
204	8.25932130273781\\
205	8.07447159203937\\
206	8.09397259235421\\
207	7.93075270693978\\
208	8.01426400138255\\
209	7.81124181384555\\
210	7.72461001204236\\
211	7.88688390815152\\
212	7.47163713139642\\
213	7.81810419645357\\
214	8.12955356529566\\
215	7.97265210471869\\
216	7.77649643157226\\
217	7.72615127016504\\
218	7.65707615423912\\
219	8.38727125025334\\
220	7.70795054652434\\
221	8.02463973319285\\
222	7.86238091748102\\
223	7.53141249664576\\
224	7.70890044933065\\
225	8.01052670078155\\
226	7.95961457141016\\
227	7.90440427112865\\
228	7.46000243032735\\
229	7.90908660985077\\
230	8.10467678547545\\
231	7.88008130902288\\
232	7.77887628670303\\
233	7.72089262016569\\
234	7.64430703941172\\
235	7.78300093358294\\
236	7.44889330618964\\
237	7.71143265629232\\
238	7.92925657005891\\
239	7.3564643695036\\
240	7.44655244881881\\
241	7.51724985450213\\
242	7.83746896413661\\
243	7.92065035614115\\
244	7.85351443408799\\
245	7.67396974924465\\
246	7.43044643852727\\
247	7.58419617723766\\
248	7.70537066431428\\
249	7.42251043902347\\
250	25.5122605283333\\
251	20.9392343531381\\
252	21.5610292801558\\
253	21.2435434864434\\
254	21.1642603162124\\
255	21.5764942656493\\
256	21.1500980416636\\
257	21.4411333427791\\
258	20.7548262699666\\
259	21.1046434629435\\
260	21.2816301491103\\
261	21.4644951177308\\
262	21.4184784511502\\
263	21.2105184778912\\
264	21.4745571250131\\
265	21.2415569122763\\
266	21.4266325113694\\
267	20.9639215231283\\
268	20.9915647381432\\
269	21.0432556019816\\
270	20.9754226837255\\
271	21.1204252251321\\
272	21.0838972654272\\
273	20.9412593328501\\
274	20.9315032620237\\
275	21.0409585009246\\
276	21.126934990216\\
277	20.9180257154237\\
278	20.5993174802654\\
279	20.9921661400246\\
280	20.437175685702\\
281	20.8401460045236\\
282	20.5586401696018\\
283	20.5693578044352\\
284	20.1950238668569\\
285	20.7649493558953\\
286	20.1110138111204\\
287	20.2014981122002\\
288	20.0924479053817\\
289	19.6843254864365\\
290	20.1197419584091\\
291	19.7889396987626\\
292	20.3003572054074\\
293	19.9451783776071\\
294	19.4913051115648\\
295	19.7095679450076\\
296	19.7249131307094\\
297	19.8490473458417\\
298	19.6218868152283\\
299	19.8330927657844\\
300	19.3369087652876\\
301	19.2576970210884\\
302	19.4318728925053\\
303	19.2472465310278\\
304	19.3748349008157\\
305	19.1239378104107\\
306	19.1824056876999\\
307	19.3631103592946\\
308	18.9731497617449\\
309	18.9456080721916\\
310	18.8802237181919\\
311	18.7167736013716\\
312	18.870570902004\\
313	18.4446898303494\\
314	18.4704250978208\\
315	18.4624654527532\\
316	18.2501892569295\\
317	18.106595589815\\
318	17.883679863329\\
319	17.8800027473153\\
320	18.1681885762334\\
321	18.102749614975\\
322	17.8915028496328\\
323	18.0570846669374\\
324	17.7114412734159\\
325	17.5555007339716\\
326	17.118825584623\\
327	17.0718508132527\\
328	17.5688238232434\\
329	16.9306005271909\\
330	16.6615409278371\\
331	17.0236724458528\\
332	17.0990225071216\\
333	17.1511717656059\\
334	16.6700814809045\\
335	16.8374305482638\\
336	16.6091615417406\\
337	16.2990045048724\\
338	16.3980672377948\\
339	16.2466460870746\\
340	15.9919943130673\\
341	15.8228346969037\\
342	15.7539495853312\\
343	16.0647041891639\\
344	15.9891774380722\\
345	15.5727468941463\\
346	15.8426288725762\\
347	15.4204509681716\\
348	15.6564565811256\\
349	15.4447005099773\\
350	15.410096998437\\
351	14.7959620680161\\
352	14.8413797462552\\
353	14.8779108288982\\
354	14.7459653254769\\
355	14.9407595748291\\
356	14.7529190644046\\
357	14.5712147611729\\
358	14.3219516519175\\
359	14.3543480768373\\
360	14.4255318577505\\
361	13.9452881056617\\
362	14.2502325253233\\
363	14.2632231657866\\
364	13.7959697095335\\
365	14.0972095399832\\
366	13.9176806499458\\
367	13.5256269601835\\
368	13.520117945529\\
369	13.2946050976821\\
370	13.0335258736281\\
371	13.0466665964108\\
372	12.8084821343448\\
373	13.126441181115\\
374	13.4184338032077\\
375	12.6968811979449\\
376	12.5592532055688\\
377	12.4300656725163\\
378	12.5846376025348\\
379	12.3987281153774\\
380	12.4027510969963\\
381	12.056209402525\\
382	12.1743128815675\\
383	12.1492505289626\\
384	12.0578671063957\\
385	11.8462832996601\\
386	12.2123860195688\\
387	12.092136059727\\
388	11.7246232708069\\
389	11.3153472178368\\
390	11.5509605683921\\
391	11.4144074770211\\
392	11.6682984725341\\
393	11.3404277598252\\
394	11.1795240716717\\
395	10.9008852278345\\
396	11.2986924574376\\
397	10.8712509789074\\
398	10.6595159411468\\
399	10.8409697143897\\
400	10.2127049156767\\
401	10.596008919293\\
402	10.4728570302512\\
403	10.4229500370953\\
404	10.4059948994353\\
405	10.1199893005782\\
406	9.88133509006548\\
407	10.4489825653897\\
408	10.0942691557532\\
409	9.90704890701748\\
410	9.69598069753733\\
411	9.85130138464941\\
412	9.94391419078005\\
413	9.56934963943567\\
414	9.55324159362221\\
415	9.49600544131546\\
416	9.61169348777047\\
417	9.41107480845669\\
418	9.42577912656337\\
419	9.23404359610423\\
420	9.15368521204273\\
421	9.49495893379702\\
422	8.92264541826399\\
423	8.83507518408971\\
424	8.64850798551295\\
425	8.94118213327714\\
426	8.84926228521085\\
427	8.75278729963351\\
428	8.52826879183472\\
429	8.43191217126924\\
430	8.56954462071668\\
431	8.27639904779218\\
432	8.31440053953698\\
433	8.5078682525261\\
434	8.39562224618385\\
435	8.20263246365326\\
436	8.33211049033536\\
437	8.31502684833864\\
438	8.12547245491763\\
439	8.21102126667156\\
440	8.07294404850714\\
441	7.91163025381239\\
442	7.91012158023251\\
443	7.75259808773506\\
444	8.30879109234411\\
445	7.87056948232795\\
446	7.87644960226191\\
447	8.24656677454804\\
448	7.95117977421664\\
449	7.77303575743008\\
450	7.95595320636809\\
451	7.60653876165209\\
452	7.58034341424436\\
453	7.58173524011217\\
454	7.63760679836068\\
455	7.85298484287477\\
456	7.71883437662599\\
457	7.67269849107385\\
458	7.679569496542\\
459	7.73551132689146\\
460	7.90008747976599\\
461	7.55606380811147\\
462	7.59699089748611\\
463	7.81651757399007\\
464	7.79625784627276\\
465	7.43208051349811\\
466	7.76162693691097\\
467	7.67686498677127\\
468	7.87642970912284\\
469	7.50502665428906\\
470	7.54346760358988\\
471	7.57957760031692\\
472	7.45270172377222\\
473	7.58956961193709\\
474	7.662546692155\\
475	7.6204916321776\\
476	7.70689003629257\\
477	7.38032133116147\\
478	7.48559730735888\\
479	7.16557888460405\\
480	7.49630954690419\\
481	7.66887520550645\\
482	7.67787436307473\\
483	7.53389000355236\\
484	7.55155997539052\\
485	7.45777865413214\\
486	7.42413212083694\\
487	7.57951662380093\\
488	7.25584603725091\\
489	7.60546952534695\\
490	7.26591720010881\\
491	7.46609334673575\\
492	7.52879166157165\\
493	7.20189599559016\\
494	7.73435658773108\\
495	7.5107768703838\\
496	7.16678799481125\\
497	7.41760592554987\\
498	7.31256605498481\\
499	7.20629871023544\\
500	25.3461186969716\\
501	23.6724955336844\\
502	23.8587363953785\\
503	23.8398699722047\\
504	23.9167219504883\\
505	23.9391057314609\\
506	23.786887642739\\
507	23.782651558749\\
508	23.946173521726\\
509	23.8763436520519\\
510	23.7092737022874\\
511	23.9088515304083\\
512	23.9296462544584\\
513	23.8166535515397\\
514	23.7616136821368\\
515	23.737961130804\\
516	23.8962218073149\\
517	23.7962436685042\\
518	23.7655635640397\\
519	23.7141097133041\\
520	23.760847810339\\
521	23.3991071840939\\
522	23.5244560534527\\
523	23.7107781666789\\
524	23.5326661074981\\
525	23.7005063311137\\
526	23.6108599848003\\
527	23.7067443757873\\
528	23.2306767915166\\
529	23.4860091932194\\
530	23.3368688457171\\
531	23.2164573388629\\
532	23.1671477500648\\
533	23.2391089261234\\
534	23.128587305171\\
535	23.2732514445234\\
536	23.2729380142838\\
537	23.1850510989807\\
538	23.1395851956839\\
539	22.9436781252078\\
540	22.950360871351\\
541	23.0313048646457\\
542	22.8987760344333\\
543	22.8384933491385\\
544	22.9062512632448\\
545	22.8778684638365\\
546	22.4790672423816\\
547	22.6983609925098\\
548	22.6484624474021\\
549	22.4981256514871\\
550	22.4359237536723\\
551	22.5429162599873\\
552	22.5367305834389\\
553	22.258837992196\\
554	22.2226319778079\\
555	22.2936399529901\\
556	22.3018141064964\\
557	22.0056142397349\\
558	22.1847183029712\\
559	22.0182765107222\\
560	22.0966472819891\\
561	22.043928631695\\
562	21.9169175402524\\
563	21.6105758027173\\
564	21.7159919233736\\
565	21.5845751878506\\
566	21.9051229361793\\
567	21.7112323181201\\
568	21.4031923244345\\
569	21.1831316539652\\
570	21.252736423372\\
571	21.1690375718165\\
572	21.0815810280231\\
573	21.1393289948095\\
574	21.1496744010824\\
575	20.9290593851518\\
576	20.8567759727099\\
577	20.6321087686\\
578	20.8549766760899\\
579	20.8343054780792\\
580	20.528282302365\\
581	20.2989020497595\\
582	20.1450878341681\\
583	20.3802288985467\\
584	20.3800117524974\\
585	20.4741744030945\\
586	19.8321905641637\\
587	19.8172739623611\\
588	19.7241439799253\\
589	19.7041205349307\\
590	19.5610092305381\\
591	19.6086752623436\\
592	19.516865399947\\
593	19.381895272156\\
594	19.591568878116\\
595	19.5694154898014\\
596	19.0807347082665\\
597	18.6668020157532\\
598	19.2337867319598\\
599	18.9313121896543\\
600	18.8337668405452\\
601	18.9383720489709\\
602	18.61722210147\\
603	18.201094059438\\
604	18.4290249642892\\
605	18.4768292144568\\
606	18.0269412708898\\
607	17.9864179331375\\
608	17.8518272043663\\
609	17.9845753681211\\
610	17.9453654548701\\
611	17.6778312224061\\
612	17.6059121791881\\
613	17.6679208561706\\
614	17.7407795879506\\
615	17.1865986837929\\
616	17.4360538044394\\
617	17.0523001554892\\
618	16.8461380647472\\
619	16.8492090300938\\
620	17.0227360129344\\
621	16.8549524165223\\
622	16.6266585438748\\
623	16.426202077435\\
624	16.4676302185026\\
625	16.3404293909388\\
626	16.6252262190444\\
627	16.2333039657112\\
628	15.7553410123318\\
629	16.3168307777179\\
630	15.3563549868276\\
631	15.5517315345008\\
632	15.6544723256916\\
633	15.3798653986164\\
634	15.1358786647209\\
635	15.317428631352\\
636	15.5702368228261\\
637	15.010746665019\\
638	15.0868250038432\\
639	14.8815765852597\\
640	14.8642054880262\\
641	14.588640639679\\
642	14.3419189587129\\
643	14.4348123249982\\
644	14.2307005865055\\
645	14.4408550031667\\
646	13.9001991778446\\
647	13.6577513558894\\
648	13.9198117269433\\
649	13.5834820951228\\
650	13.3671388558083\\
651	13.4831660675445\\
652	13.3002935860823\\
653	13.0076268295424\\
654	13.3010721295469\\
655	12.8003511639886\\
656	13.0255265890162\\
657	12.871470512874\\
658	12.6591925311695\\
659	12.3520843919097\\
660	12.5687557528459\\
661	11.7801098055514\\
662	12.0401981054764\\
663	11.6183073327697\\
664	12.0610362388191\\
665	11.8220687693987\\
666	11.7266957799966\\
667	11.4058865013058\\
668	11.4878590706193\\
669	11.3253667271314\\
670	11.0677672367426\\
671	11.30593141167\\
672	11.2109658030956\\
673	10.7454270541551\\
674	10.8337022536015\\
675	10.7514813186425\\
676	10.7783969753379\\
677	10.4580759477615\\
678	10.7188714108495\\
679	10.1511345604278\\
680	10.3988707229603\\
681	10.1164843941542\\
682	9.87489920155059\\
683	9.50875867858254\\
684	9.94666987722899\\
685	9.60180503962096\\
686	9.30622680803861\\
687	9.52926246875311\\
688	9.04121554459687\\
689	9.55504948133021\\
690	9.3101420497972\\
691	9.04274888779385\\
692	8.77265920833919\\
693	9.45080431455304\\
694	8.99324891632692\\
695	8.60484236907263\\
696	8.40687399301537\\
697	8.22121726592417\\
698	8.45432078285694\\
699	7.95693125916779\\
700	8.25054218267888\\
701	8.01504079812978\\
702	7.85764721379096\\
703	8.01428499307546\\
704	8.1087275745975\\
705	7.66747536117622\\
706	7.23079011498237\\
707	7.71212148006011\\
708	7.606328799005\\
709	7.36161906585134\\
710	7.22364298151519\\
711	7.30384914251225\\
712	7.58639259471015\\
713	7.44097782518056\\
714	7.02173789995405\\
715	7.10278407621779\\
716	6.9235057271427\\
717	6.55146071092499\\
718	6.84544131375949\\
719	6.66614249208399\\
720	6.52928788911087\\
721	6.53920169298656\\
722	6.87760841578318\\
723	6.66290996420647\\
724	6.44504453591811\\
725	6.68743759395146\\
726	6.37144665930459\\
727	6.19008419479483\\
728	6.17063744005448\\
729	6.77967301379074\\
730	6.31161802582822\\
731	6.05327689737896\\
732	5.83091102860646\\
733	5.97298540207416\\
734	6.02695469220802\\
735	5.80343883324961\\
736	5.80198116154412\\
737	5.74954896769007\\
738	5.7033790246032\\
739	6.07178079253698\\
740	5.83753902155522\\
741	5.78516982805236\\
742	5.75774681114059\\
743	5.45893960279809\\
744	5.12881271910838\\
745	5.4173565981227\\
746	5.91251233053092\\
747	5.65004285961915\\
748	5.49473644728764\\
749	5.32869044409213\\
750	25.7283426349786\\
751	23.2084443069097\\
752	23.1397941550985\\
753	22.8534956395682\\
754	22.9371523779774\\
755	23.0616964671721\\
756	22.8449606703841\\
757	23.0541664649658\\
758	22.8019145045038\\
759	22.9149726858532\\
760	22.9797229137185\\
761	23.0994200334703\\
762	22.9994016388539\\
763	22.6635979029867\\
764	23.020230933783\\
765	22.8637568375033\\
766	22.9538544449576\\
767	22.9220561745912\\
768	22.512017988395\\
769	22.9187118232206\\
770	22.7497769011499\\
771	22.4933911573977\\
772	22.530040188743\\
773	22.3251269531886\\
774	22.7382278501542\\
775	22.5030516803287\\
776	22.6862616104582\\
777	22.3529651048715\\
778	22.2439405458074\\
779	22.0447133321941\\
780	22.3687055333654\\
781	22.2244535208596\\
782	21.9599951741685\\
783	22.1309524341048\\
784	22.2331494848575\\
785	22.011799225137\\
786	22.076202656872\\
787	21.7022659561077\\
788	21.6326711335069\\
789	21.3412089275188\\
790	22.0767597741954\\
791	21.4206270656451\\
792	21.5407710061877\\
793	21.5723717335124\\
794	21.2272890195262\\
795	21.3875651799893\\
796	21.2375035471204\\
797	21.0461884549063\\
798	20.8872341364553\\
799	20.8653488626438\\
800	20.7808935284328\\
801	20.8460533979526\\
802	20.6772703779312\\
803	20.4693651775099\\
804	20.6064940642294\\
805	20.6042215873886\\
806	20.1937390543686\\
807	20.4171766503102\\
808	20.2677706527712\\
809	20.3471620279056\\
810	20.2940137210317\\
811	19.8705232797854\\
812	19.7990339499822\\
813	19.6964132349029\\
814	20.0936525765041\\
815	19.8186589046299\\
816	19.5181646415036\\
817	19.3403842464034\\
818	19.2952525229882\\
819	19.5573633816537\\
820	19.1422716686805\\
821	19.1009217597422\\
822	19.1958732895761\\
823	19.2004994203609\\
824	18.9487381529329\\
825	18.9636820248997\\
826	18.707288410931\\
827	18.4745711891237\\
828	18.3169791279684\\
829	18.3620231977131\\
830	18.1632144658045\\
831	17.9680852292882\\
832	18.3324789875482\\
833	17.9659262693671\\
834	17.7327113987782\\
835	17.6952269192788\\
836	17.7974578590247\\
837	17.6714496878155\\
838	17.5013105596973\\
839	17.1989033113604\\
840	17.4557362990591\\
841	17.4495270451997\\
842	17.2469456449912\\
843	17.1844559597632\\
844	17.0210876136793\\
845	17.0367788925467\\
846	16.8703098136698\\
847	16.6896501265664\\
848	16.8017439288501\\
849	16.7397948769967\\
850	16.3619689499087\\
851	16.218150808852\\
852	16.1171548220518\\
853	16.1471979290708\\
854	15.951877119918\\
855	15.9452741729242\\
856	15.9753918145523\\
857	15.7584604228734\\
858	15.7051333619222\\
859	15.690500205869\\
860	15.5322718231973\\
861	15.5868302737051\\
862	15.6424357578322\\
863	15.1175071384298\\
864	14.8651992026471\\
865	14.8678138130127\\
866	14.8696108023154\\
867	15.1004100475223\\
868	14.7369784124665\\
869	14.8408041858866\\
870	14.7327301811006\\
871	14.4467603897867\\
872	14.5815707290108\\
873	14.1038882632471\\
874	14.4460339676703\\
875	13.9645891399613\\
876	13.9149841458776\\
877	13.8456216005671\\
878	13.6517122613373\\
879	13.4957368794644\\
880	13.4054472537169\\
881	13.508338209\\
882	13.4099553914832\\
883	13.3424229317495\\
884	13.1939550159757\\
885	13.2426649319381\\
886	13.3576367686097\\
887	12.6521918911555\\
888	12.704756768134\\
889	12.5635879773433\\
890	12.2605478077177\\
891	12.5179423533036\\
892	12.2531005378554\\
893	12.216521821491\\
894	12.0794805469531\\
895	12.0381171494604\\
896	11.8187187281094\\
897	11.8861621125462\\
898	11.7158605633569\\
899	11.5581211000724\\
900	11.5882593530256\\
901	11.2652219004587\\
902	10.952420994155\\
903	11.3416810231158\\
904	11.0575373606438\\
905	11.1735543924636\\
906	11.029047758109\\
907	10.6625857636823\\
908	10.7463305537239\\
909	10.5299766421012\\
910	10.7008527716538\\
911	10.4416002789158\\
912	10.3435627343743\\
913	10.4669093485066\\
914	10.3640557320871\\
915	9.81263763151233\\
916	9.81724215453225\\
917	9.65211414779159\\
918	9.46962101257709\\
919	9.45117427855277\\
920	9.27641922648633\\
921	9.41655944326529\\
922	9.27926863989865\\
923	9.56523382394495\\
924	8.65456050378559\\
925	8.83482932542433\\
926	8.97293341366034\\
927	8.83672927584076\\
928	8.81181533801258\\
929	8.67173280028623\\
930	8.37977890471551\\
931	8.24644105650549\\
932	8.10173886761644\\
933	8.26755706672622\\
934	7.9832161392301\\
935	8.00303348742535\\
936	7.52428802298868\\
937	7.91187121636612\\
938	7.7104448539512\\
939	7.72903305924775\\
940	7.39922554524781\\
941	7.56317759647476\\
942	7.62106973345955\\
943	7.46941099285167\\
944	7.29841613070736\\
945	7.39551481600807\\
946	7.23462982328942\\
947	7.10425411668209\\
948	7.14865709181785\\
949	6.64663468765457\\
950	6.88806902389267\\
951	6.93216239952399\\
952	6.67022555821621\\
953	6.95419381266526\\
954	6.43631245347905\\
955	6.26996560478391\\
956	6.24071493301312\\
957	6.55678609946432\\
958	6.57197128118387\\
959	6.27005026329287\\
960	6.32631537397777\\
961	6.33401754155678\\
962	6.45458092010322\\
963	6.10392571381386\\
964	6.10763616717316\\
965	6.33433929209303\\
966	5.61515814831647\\
967	5.79759810687203\\
968	5.70346471142149\\
969	5.65807871849035\\
970	5.74864882556232\\
971	5.84704114612748\\
972	5.78577624709508\\
973	5.79964473224945\\
974	5.80427980069504\\
975	5.87490681985699\\
976	6.08839488119821\\
977	5.64027689925865\\
978	5.58609738296494\\
979	5.52698531873833\\
980	5.68950257657648\\
981	5.37325727914278\\
982	5.52303950891873\\
983	5.50431576278378\\
984	5.63703633306311\\
985	5.60734638581444\\
986	5.62003617788766\\
987	5.93480027948466\\
988	5.71619848051831\\
989	5.47346792434548\\
990	5.37573723734145\\
991	5.51011339687726\\
992	5.43766115948829\\
993	5.77900928550645\\
994	5.43571895468506\\
995	5.47841681258508\\
996	5.29961912691765\\
997	5.71475076584614\\
998	5.53279332496154\\
999	5.37341451535549\\
1000	25.6472177640552\\
};
\addlegendentry{TZF (H updated)}

\end{axis}
\end{tikzpicture}%

==> fig4-zf-t2-on.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={TTI index},
ymin=0,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={Achievable sum-rate [bits/s/Hz]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	29.1754452721366\\
2	24.2573077757532\\
3	24.2416527971769\\
4	24.2861506739198\\
5	24.5610522447852\\
6	24.1563492357208\\
7	24.5224407418305\\
8	24.346341173333\\
9	24.3483150982965\\
10	24.4670153666344\\
11	24.239524827867\\
12	24.4359454056365\\
13	24.0957339678866\\
14	24.4575185689513\\
15	24.3378397417427\\
16	24.207392840222\\
17	24.0358308473986\\
18	24.2032162224732\\
19	23.929407109796\\
20	23.6197339450911\\
21	24.0807320578116\\
22	24.1052451144822\\
23	23.8998337682336\\
24	23.8239405602461\\
25	23.733082945581\\
26	23.5475349370186\\
27	23.4146474784406\\
28	23.6411039716006\\
29	23.5058789934368\\
30	23.5038080448991\\
31	23.2115734436572\\
32	23.5935627646846\\
33	23.3842087026503\\
34	23.0418406630812\\
35	22.9969633204595\\
36	23.0427491549978\\
37	22.778913128663\\
38	22.8885426435885\\
39	23.0204608657585\\
40	22.7443780900014\\
41	22.7295022217881\\
42	22.3474635250667\\
43	22.5621131632849\\
44	22.3849393840663\\
45	22.4533032916196\\
46	22.2915521871793\\
47	22.0190648283667\\
48	22.4028827910412\\
49	21.9762628933271\\
50	22.1556723470163\\
51	22.2602143558268\\
52	21.8314751001056\\
53	21.6575621098199\\
54	21.729485863102\\
55	21.6385625724082\\
56	21.6484645312568\\
57	21.4681087223809\\
58	21.6465988742341\\
59	21.310363088603\\
60	21.149831906158\\
61	21.2361298277282\\
62	20.691153686563\\
63	21.1437352465148\\
64	20.9627383604829\\
65	20.8087648516277\\
66	20.8275446474522\\
67	20.656474766593\\
68	21.0015128183137\\
69	20.6074930426301\\
70	20.6227889805328\\
71	20.5808213453632\\
72	20.3464824813765\\
73	20.2523729134974\\
74	20.1343622325283\\
75	20.1154834906696\\
76	20.2862864869126\\
77	20.0990924064159\\
78	20.1000732981306\\
79	19.8277349060913\\
80	19.8436072833007\\
81	19.7452796427797\\
82	19.6120736871183\\
83	19.3652661073581\\
84	19.5997809203506\\
85	19.3892556222041\\
86	19.5195880692889\\
87	18.9506581291977\\
88	19.3215313214018\\
89	19.3597546302459\\
90	19.3216216938409\\
91	19.0942736821159\\
92	18.8360439632822\\
93	18.4442683014996\\
94	18.8268804239061\\
95	18.8089115970764\\
96	18.6624709291335\\
97	18.5797299846343\\
98	18.4694784791983\\
99	18.4691832789465\\
100	18.5044786883132\\
101	18.281077332494\\
102	18.3228263148443\\
103	18.0283309271731\\
104	17.7637526895707\\
105	17.827808087191\\
106	17.9010603511705\\
107	17.6352566225857\\
108	17.777437355139\\
109	17.5904386220022\\
110	17.6796953059547\\
111	17.3867948825389\\
112	17.6229954794279\\
113	17.1883845049393\\
114	17.2160700365916\\
115	17.1395151313592\\
116	16.9685343900487\\
117	16.914308093725\\
118	16.9176235385173\\
119	16.5961351310136\\
120	16.5534374021516\\
121	16.6029816284614\\
122	16.2732662449803\\
123	16.2846059762336\\
124	16.2408712257317\\
125	16.226047198947\\
126	16.0516128607577\\
127	15.7605964982114\\
128	15.8634494812106\\
129	15.7685284519459\\
130	16.0476626874296\\
131	15.6233258684606\\
132	15.5002536051965\\
133	15.4553642276048\\
134	15.388927214162\\
135	15.067026256364\\
136	14.8237326318946\\
137	14.9212068184391\\
138	15.0523898923597\\
139	15.1518047097075\\
140	14.556506406028\\
141	14.702769744786\\
142	14.7729294482426\\
143	14.564217706471\\
144	14.4805783164343\\
145	14.3895239390239\\
146	14.2363214328415\\
147	14.2574972719935\\
148	13.9674238133716\\
149	14.0569708831691\\
150	14.0038493836688\\
151	14.2793845025134\\
152	13.6775393404726\\
153	13.7138536911296\\
154	13.6724234562838\\
155	13.7107350339128\\
156	13.5817017500462\\
157	13.2523936878988\\
158	13.6586904683293\\
159	13.3782717362956\\
160	13.2752571184702\\
161	13.0564244810443\\
162	13.3504958797463\\
163	12.9392713875063\\
164	12.8983592628601\\
165	13.0130757774918\\
166	12.7737073240219\\
167	12.3627926351172\\
168	12.4595067411558\\
169	12.735074082771\\
170	12.4666650066657\\
171	12.3733474257826\\
172	12.3661102525512\\
173	12.2671890437598\\
174	12.1369014273686\\
175	12.2552761609878\\
176	12.2802874955364\\
177	11.9801620903805\\
178	12.1425158408651\\
179	11.9074860768698\\
180	11.9943745026219\\
181	12.0927568364348\\
182	11.8462268040014\\
183	11.6001946368196\\
184	11.8689769152013\\
185	11.6500170289328\\
186	11.7180863595621\\
187	11.3021464031813\\
188	11.367306298326\\
189	11.2866798863271\\
190	11.3301542463756\\
191	11.1991550488159\\
192	11.430304825898\\
193	11.5791268073957\\
194	11.1984987515899\\
195	11.1775079452277\\
196	11.0641735670536\\
197	11.086002410817\\
198	10.9966999290146\\
199	10.9134686165125\\
200	10.986457381985\\
201	11.0650316885417\\
202	10.885166699866\\
203	10.3513741940661\\
204	10.7907507635724\\
205	10.7064454084591\\
206	10.4837494629997\\
207	10.4287049993154\\
208	10.6594138170771\\
209	10.3222698112198\\
210	10.2207439451572\\
211	10.1451929374856\\
212	10.2936934899116\\
213	10.2894456142605\\
214	10.0963659459452\\
215	10.2311569618186\\
216	10.2732164789115\\
217	9.93514303803028\\
218	9.92798337374758\\
219	10.0655850967828\\
220	9.82814262682278\\
221	9.98559408235341\\
222	9.89181001980833\\
223	9.78354294432866\\
224	9.60271064920919\\
225	9.79397319262034\\
226	9.34457220466636\\
227	9.84231522020787\\
228	9.75852641426803\\
229	9.45247838936512\\
230	9.40205945842387\\
231	9.32479056292089\\
232	9.12489419901177\\
233	9.23703167017464\\
234	9.19982395221749\\
235	9.01937645075261\\
236	8.8832609847674\\
237	8.75103889193826\\
238	9.23171460031246\\
239	9.13143019302988\\
240	8.88846712869295\\
241	8.57094381130445\\
242	9.00634556195753\\
243	8.66773291085849\\
244	8.79432261356325\\
245	8.95089693871823\\
246	8.59398181686926\\
247	8.60651085764641\\
248	8.12699676652774\\
249	8.47539378785956\\
250	29.1987176873535\\
251	27.5719026044466\\
252	27.6150145646561\\
253	27.4582233842851\\
254	27.6282042463072\\
255	27.524911815945\\
256	27.6266038890215\\
257	27.5754243761993\\
258	27.4518280623326\\
259	27.6086643375992\\
260	27.5092273457649\\
261	27.4214489436969\\
262	27.4950368551369\\
263	27.340626537602\\
264	27.4701830702658\\
265	27.4164136006366\\
266	27.3997573687189\\
267	27.359655838169\\
268	27.2351949033782\\
269	27.2870955103364\\
270	27.3370386588787\\
271	27.2377514776368\\
272	27.2847373352652\\
273	27.3085373028772\\
274	27.4104753073861\\
275	27.2141724052558\\
276	27.1084134687434\\
277	27.1732024273595\\
278	27.2750077145307\\
279	27.2314970241728\\
280	27.037994528386\\
281	27.1537536184339\\
282	26.9993243902272\\
283	27.1064252270764\\
284	26.8831418922045\\
285	26.9839746306262\\
286	26.9054363961404\\
287	26.7483805294881\\
288	26.8621284054255\\
289	26.7827594363035\\
290	26.6841761379201\\
291	26.6537633475551\\
292	26.6776720685125\\
293	26.6515426027969\\
294	26.6565103613808\\
295	26.4316384648916\\
296	26.7033477674745\\
297	26.5439102712287\\
298	26.5765692267835\\
299	26.2957009572272\\
300	26.3859921788567\\
301	26.2333793811325\\
302	26.1764819834525\\
303	26.3376785302175\\
304	26.3339492470995\\
305	26.1944528406439\\
306	26.0172602393276\\
307	26.0988691811822\\
308	26.0171521955199\\
309	25.766630333761\\
310	25.8182637637229\\
311	25.8873985206627\\
312	25.8685959310229\\
313	25.8328419067072\\
314	25.4945670314041\\
315	25.6864797347232\\
316	25.5859518496345\\
317	25.4301492247084\\
318	25.45825829655\\
319	25.5704805277252\\
320	25.2506357267863\\
321	25.2641053092916\\
322	25.2206207028604\\
323	25.176481425836\\
324	25.082594013656\\
325	24.9453622351398\\
326	25.0190935600852\\
327	24.9207229374098\\
328	25.1836343753546\\
329	24.9427853518515\\
330	24.8556916867892\\
331	24.5802337481985\\
332	24.8131977630452\\
333	24.7940163498404\\
334	24.682440176998\\
335	24.6231689141559\\
336	24.5706466333109\\
337	24.4340928135736\\
338	24.1352048024119\\
339	24.0932885944002\\
340	24.2749266245102\\
341	24.4298219687578\\
342	24.1836212858051\\
343	23.9385877180516\\
344	23.9351738850474\\
345	24.0434638876636\\
346	23.9940122152567\\
347	23.7676392994114\\
348	23.5434978076463\\
349	23.5004866810627\\
350	23.5439173560292\\
351	23.4353299157436\\
352	23.2920618013001\\
353	23.3995638127549\\
354	23.4350481576099\\
355	23.6115042501395\\
356	23.119448094498\\
357	23.3082748812408\\
358	23.2888399209656\\
359	22.827313659552\\
360	23.0115942445346\\
361	22.6430885083424\\
362	22.7846674752185\\
363	22.7569565572955\\
364	22.8953215660103\\
365	22.6458971472693\\
366	22.5519604860552\\
367	22.4247705444513\\
368	22.5549128675745\\
369	22.4227249356632\\
370	22.4625562772882\\
371	22.2518322345968\\
372	22.030289921094\\
373	22.1532173636022\\
374	21.9767397664216\\
375	21.9548141289668\\
376	21.6480064210205\\
377	21.8166799601947\\
378	21.8572369299059\\
379	21.6479865106825\\
380	21.7824731443449\\
381	21.4434658871898\\
382	21.4991706374139\\
383	21.1745007331366\\
384	21.1520937495426\\
385	21.3562729892477\\
386	20.9676154523601\\
387	21.2316533051989\\
388	21.3890024710029\\
389	20.7244349905719\\
390	20.9479901133692\\
391	20.8782539979358\\
392	20.8058419897957\\
393	20.4767287367643\\
394	20.7317465833746\\
395	20.8196650633099\\
396	21.2216821707803\\
397	20.3470067029065\\
398	20.9555357473717\\
399	20.8483565825516\\
400	20.3153299106748\\
401	20.3746188059621\\
402	20.250512237943\\
403	20.0566273204225\\
404	20.1136035297676\\
405	19.795104444535\\
406	20.0773339066746\\
407	19.7138949148541\\
408	19.8039352359062\\
409	19.7951849978386\\
410	19.7097698686094\\
411	19.4131280513513\\
412	19.6892934483079\\
413	19.5231490503154\\
414	19.0993677661174\\
415	19.5161822091758\\
416	18.939946259897\\
417	19.2246435839609\\
418	19.1416166266726\\
419	19.1764903332937\\
420	19.32481328138\\
421	19.0642265163677\\
422	18.9068080216355\\
423	18.672137449597\\
424	18.9013789577076\\
425	18.7272762943253\\
426	18.692257190744\\
427	18.7540662973985\\
428	18.5734828818079\\
429	18.4475217021089\\
430	18.74969823275\\
431	18.3473712135033\\
432	18.1535366814161\\
433	18.0467628760595\\
434	18.1338622602666\\
435	17.8734992640968\\
436	18.1044811183715\\
437	17.9607168324185\\
438	17.6924561542737\\
439	17.7844271258121\\
440	17.8649809808061\\
441	17.9112905392418\\
442	17.5402716493294\\
443	17.6163201112083\\
444	17.4893174251595\\
445	17.8181283142683\\
446	17.7367477079199\\
447	17.7224145982741\\
448	17.3635382617462\\
449	17.2876903310682\\
450	17.0851962532286\\
451	17.0722030795756\\
452	16.9842735197267\\
453	16.7793030055377\\
454	16.9499592865589\\
455	16.5250842466582\\
456	16.8519557012396\\
457	16.8809589033101\\
458	16.7955191353106\\
459	16.6579760123664\\
460	16.5995955510525\\
461	16.4824854213732\\
462	16.4167054361651\\
463	16.5400752865777\\
464	16.4689659033763\\
465	16.2016426719909\\
466	16.1598508471019\\
467	16.4507485451493\\
468	16.0718249867115\\
469	16.0397116252943\\
470	16.2621650146271\\
471	16.3161966777389\\
472	16.1149367253754\\
473	15.8590355126997\\
474	15.5875846420027\\
475	15.3661807911805\\
476	15.537400109493\\
477	15.6105584908547\\
478	15.6878656266124\\
479	15.5696258417693\\
480	15.4864343748237\\
481	15.6000666508722\\
482	15.3621316496677\\
483	15.1181802294409\\
484	15.3346449084408\\
485	15.0799814058021\\
486	15.0097957017065\\
487	15.0108628605358\\
488	15.1590958843265\\
489	15.1860849516225\\
490	14.8017371008831\\
491	14.7251612476877\\
492	14.0631013170221\\
493	14.316068010731\\
494	14.7058152845268\\
495	14.7486539965307\\
496	14.3431467150868\\
497	14.358252602177\\
498	14.5743151650401\\
499	14.2945059323004\\
500	29.193034786854\\
501	27.3282814650705\\
502	27.27584604119\\
503	27.3619316705022\\
504	27.4804864792015\\
505	27.3905985353444\\
506	27.3729984927204\\
507	27.4113857892193\\
508	27.3603197368602\\
509	27.4298821396972\\
510	27.2873423041059\\
511	27.2928983070179\\
512	27.4817138343743\\
513	27.3548735241442\\
514	27.3756433369874\\
515	27.3578897615815\\
516	27.1645809822348\\
517	27.2475792831106\\
518	27.1297324702698\\
519	27.3991883087718\\
520	27.3965128487708\\
521	27.1125101170568\\
522	27.3753702626719\\
523	27.2740928234022\\
524	27.2773750090668\\
525	27.3935636965213\\
526	27.2037747512229\\
527	27.3740133281431\\
528	27.1305756003423\\
529	27.3347246663005\\
530	27.2615830369487\\
531	27.2317433658733\\
532	27.1466128530357\\
533	26.9999451787295\\
534	27.0787962428993\\
535	26.9668745720587\\
536	27.1079397659453\\
537	26.9923496068803\\
538	26.9558726618619\\
539	27.0628419951461\\
540	27.3599927213758\\
541	26.9285163633968\\
542	26.8316257178653\\
543	27.0350266181554\\
544	26.8738825347224\\
545	26.9468805489126\\
546	26.8646013084873\\
547	26.7864118570561\\
548	26.8057403577433\\
549	26.6176844924256\\
550	26.8787171417474\\
551	26.7317117930108\\
552	26.8914565469365\\
553	26.6493667253624\\
554	26.6833920598221\\
555	26.815865026945\\
556	26.7555335919681\\
557	26.6909364855521\\
558	26.6490000650953\\
559	26.6667741320666\\
560	26.535988199569\\
561	26.391851504\\
562	26.6396931468143\\
563	26.4715508102039\\
564	26.5444088260394\\
565	26.4623709487248\\
566	26.1237829653402\\
567	26.3008934926291\\
568	26.3677768840024\\
569	26.4457161096563\\
570	25.9742583423546\\
571	26.1529119405826\\
572	26.0644694835426\\
573	26.148864389557\\
574	26.2272015720604\\
575	25.8262698303807\\
576	26.2707335917012\\
577	25.8420846664909\\
578	25.8141422858225\\
579	25.9274493894346\\
580	25.9722373710031\\
581	25.8257461532526\\
582	26.0759536136881\\
583	25.6111914717733\\
584	25.7786045709415\\
585	25.7048544086345\\
586	25.4963935037293\\
587	25.6802301328245\\
588	25.7439773482939\\
589	25.3474556747391\\
590	25.4914287356736\\
591	25.5252088426746\\
592	25.4264124011313\\
593	25.2812531107753\\
594	25.3832677632426\\
595	25.4965862849477\\
596	25.4051296840959\\
597	25.0927800712083\\
598	25.0581614124028\\
599	25.1342728557533\\
600	24.9521858051272\\
601	25.0980420293611\\
602	25.0278268875388\\
603	24.8681707922277\\
604	25.0129755385876\\
605	24.8274872878314\\
606	24.9862575620633\\
607	24.6530792943013\\
608	24.8259015662002\\
609	24.596515115797\\
610	24.6311306267604\\
611	24.5915189201634\\
612	24.7511126348614\\
613	24.3785458288118\\
614	24.5514577130487\\
615	24.4036260871838\\
616	24.3227808706111\\
617	24.4153179551139\\
618	24.1517303130175\\
619	23.953690079162\\
620	24.150973523795\\
621	24.1236258117036\\
622	23.8903037310809\\
623	24.1144469050543\\
624	23.9167409431845\\
625	24.034945801123\\
626	24.0440339155597\\
627	23.8394763174225\\
628	24.0362208617148\\
629	24.0178707721644\\
630	23.6812142615404\\
631	23.510428244349\\
632	23.8835350470324\\
633	23.5320443358711\\
634	23.4950394648734\\
635	23.5100050703383\\
636	23.4290433582907\\
637	23.5283785241944\\
638	23.5937682570817\\
639	23.2686177872747\\
640	23.3787760547721\\
641	22.9692679143103\\
642	22.9595282401537\\
643	23.2076595391081\\
644	23.1148915373959\\
645	22.9997186443405\\
646	22.9971905521126\\
647	23.1774042124473\\
648	22.6262397401074\\
649	22.7481152962393\\
650	22.6438156475769\\
651	22.6471456042536\\
652	22.6873896932023\\
653	22.5830232110618\\
654	22.6482211838542\\
655	22.3639807511034\\
656	22.3149630521033\\
657	22.9890440054042\\
658	22.4943282286116\\
659	22.4547782949622\\
660	22.3046560285374\\
661	22.1904306330728\\
662	22.1418628246956\\
663	22.2469219080567\\
664	22.0036816429947\\
665	22.0577873906212\\
666	22.0306236238447\\
667	21.7852898786554\\
668	21.6571859416649\\
669	21.7712171294579\\
670	21.935198280125\\
671	21.542786379751\\
672	21.5756150401854\\
673	21.4113054275903\\
674	21.4884497188233\\
675	21.370997527787\\
676	21.476040820925\\
677	21.5555983241521\\
678	21.1567515786111\\
679	21.406383828894\\
680	21.4648968943832\\
681	21.0930837741824\\
682	21.093305438516\\
683	20.8765820349394\\
684	20.92990670972\\
685	20.8514080355547\\
686	20.9045272825266\\
687	20.5215770579854\\
688	20.7764535920452\\
689	21.0046252829321\\
690	20.7017744807742\\
691	20.6549511662515\\
692	20.4616227541514\\
693	20.5675348381763\\
694	20.1119850734126\\
695	20.2997099496381\\
696	20.548624869918\\
697	20.0980641172513\\
698	20.0595026848528\\
699	19.968216840404\\
700	19.8482882117356\\
701	20.0432955577085\\
702	20.098674690377\\
703	19.762963180142\\
704	19.6503447277751\\
705	19.725143714878\\
706	19.6278286681081\\
707	19.4514319382203\\
708	19.3499817293201\\
709	19.7202545606971\\
710	19.6180898529307\\
711	19.2253561824863\\
712	19.1509923421036\\
713	19.3280408113417\\
714	18.9477821336958\\
715	18.8678978263033\\
716	18.6881331965357\\
717	19.1151017826854\\
718	18.7935134734217\\
719	18.6077330883133\\
720	18.5560503115429\\
721	18.6513031351495\\
722	18.5197146628936\\
723	18.4180169161661\\
724	18.4213598864507\\
725	18.3785324654001\\
726	18.5340689231613\\
727	18.2669921967524\\
728	18.1533689644146\\
729	17.8793311824247\\
730	18.1049416969235\\
731	17.6620685232767\\
732	18.0058243036029\\
733	17.6151058001384\\
734	17.9347194360079\\
735	17.7271435756041\\
736	17.4943407407989\\
737	17.6611770021866\\
738	17.3340688232331\\
739	17.144542597309\\
740	17.40465925192\\
741	17.1837374728233\\
742	17.2019133813812\\
743	17.0960406871321\\
744	16.8339738400313\\
745	17.2194765647731\\
746	17.0795739785992\\
747	16.8534693523334\\
748	16.6207525234656\\
749	16.6728161847131\\
750	29.1890674404684\\
751	27.1993771765812\\
752	27.2384752479142\\
753	27.1119313503067\\
754	27.1425409730087\\
755	27.0089639401895\\
756	27.3065954078442\\
757	27.2425585670061\\
758	27.3242879125787\\
759	27.2010446040046\\
760	27.1895866387148\\
761	27.2843902885637\\
762	27.1625081014023\\
763	27.2493056364368\\
764	27.0189316819379\\
765	26.9863791410071\\
766	27.0355957367128\\
767	27.1202815677322\\
768	27.2657706461829\\
769	27.27576474605\\
770	27.1433681610071\\
771	27.1866065399692\\
772	27.1160970902554\\
773	26.9924543058935\\
774	27.0952045541879\\
775	27.197935089311\\
776	27.1692711869772\\
777	27.1023240397746\\
778	27.009494627059\\
779	27.0612978697476\\
780	27.0868401883425\\
781	27.1506108478728\\
782	27.158377773837\\
783	27.0005055660445\\
784	27.0750845561763\\
785	27.0342203151685\\
786	27.064477986124\\
787	27.0499879635745\\
788	27.0717832263872\\
789	27.0290946326452\\
790	27.0435427672211\\
791	26.9258140115375\\
792	27.0732024608649\\
793	27.0304558954619\\
794	26.938043956007\\
795	26.8893401397508\\
796	26.812272161972\\
797	27.0760793250397\\
798	26.9373298448398\\
799	26.8033294322679\\
800	26.9079269606531\\
801	26.904269450577\\
802	26.7091831295937\\
803	26.8132410421737\\
804	26.7976038595044\\
805	26.8026050504252\\
806	26.7942184698911\\
807	26.7918315802582\\
808	26.6794462974957\\
809	26.7268062410962\\
810	26.7229135721149\\
811	26.7178690765107\\
812	26.5941141130089\\
813	26.5712636998282\\
814	26.5703951300076\\
815	26.5772260189388\\
816	26.6364601557346\\
817	26.4854884152932\\
818	26.425245628395\\
819	26.5428464794652\\
820	26.3962017867597\\
821	26.4284379375748\\
822	26.6265503804204\\
823	26.5019500432781\\
824	26.4777633381213\\
825	26.2806545545553\\
826	26.5074592979509\\
827	26.3405391826502\\
828	26.3598883609594\\
829	26.3439147110566\\
830	26.3366695360483\\
831	26.1993846770386\\
832	26.2379235561007\\
833	26.2000111852111\\
834	26.2065735637424\\
835	26.2118363499965\\
836	26.2003789484237\\
837	26.2258356450128\\
838	25.9649315449484\\
839	26.0327418217537\\
840	25.9772980584531\\
841	26.0876680407508\\
842	25.9850665941061\\
843	25.9779359000147\\
844	25.9471190543441\\
845	25.9113788729351\\
846	25.8042893967668\\
847	25.7023987280956\\
848	26.0218337084167\\
849	25.75163984546\\
850	25.4492727362707\\
851	25.6517455261333\\
852	25.8838433768723\\
853	25.7531790334437\\
854	25.6091076997062\\
855	25.565756103917\\
856	25.6523253733142\\
857	25.4759741664798\\
858	25.6128883011988\\
859	25.4169403585962\\
860	25.5885889601104\\
861	25.4575598727653\\
862	25.4239102014897\\
863	25.2840062812331\\
864	25.4252040769292\\
865	25.4437993627846\\
866	25.1452949489981\\
867	25.347916773793\\
868	25.1798125091968\\
869	25.2484690728284\\
870	25.0964665595462\\
871	25.3096798397205\\
872	25.0632928812844\\
873	24.9399691755529\\
874	24.9702496102771\\
875	25.0287202873305\\
876	24.9335006841518\\
877	24.8821936163634\\
878	25.1141642242559\\
879	25.0296546066455\\
880	24.8472954396968\\
881	24.6430283757439\\
882	24.607026058931\\
883	24.8326439733087\\
884	24.6875025161117\\
885	24.4528478650072\\
886	24.5908474458195\\
887	24.6234237357387\\
888	24.3956424219698\\
889	24.6382712455436\\
890	24.3187241264619\\
891	24.2070741155404\\
892	24.5501301695895\\
893	24.2999124582423\\
894	24.3639416123443\\
895	24.0313769196825\\
896	24.1753304411742\\
897	24.0721380706076\\
898	23.9196786753541\\
899	24.0469201031853\\
900	24.0284847760564\\
901	23.9492749075508\\
902	23.9336722641059\\
903	24.0077244236532\\
904	23.9405230677486\\
905	23.9948509464014\\
906	23.8076176947689\\
907	23.9533134026797\\
908	23.6188899567235\\
909	23.8417567221565\\
910	23.6542060899841\\
911	23.674211414309\\
912	23.64376057654\\
913	23.2849450258233\\
914	23.4009522034786\\
915	23.2529426005004\\
916	23.4813761068368\\
917	23.054038141095\\
918	23.2946425821451\\
919	22.9350010950454\\
920	23.0782459398182\\
921	23.0177698554493\\
922	23.0958464688498\\
923	22.8870101407176\\
924	23.1124491332436\\
925	22.9027648267224\\
926	22.9987881483248\\
927	23.1871731399291\\
928	22.6700980969022\\
929	22.6637220161393\\
930	22.7343688938821\\
931	22.9023362605046\\
932	22.5264409729673\\
933	22.4440549077431\\
934	22.7728999722734\\
935	22.3017415317147\\
936	22.1085789709959\\
937	22.0790233694616\\
938	22.1533017089953\\
939	22.2693002153986\\
940	22.011730869866\\
941	22.2060281108976\\
942	22.014586857465\\
943	21.984970258987\\
944	21.9891761653819\\
945	22.0397591454197\\
946	21.782945520949\\
947	21.695041206517\\
948	21.6626891714473\\
949	21.8304798824126\\
950	21.5789735127979\\
951	21.3895128172948\\
952	21.5232307038134\\
953	21.1741840660316\\
954	21.3210832418354\\
955	21.2397246637593\\
956	21.1033465081923\\
957	21.0425892851494\\
958	20.8574291724184\\
959	21.2490259639912\\
960	21.1847604960406\\
961	21.0878530620373\\
962	20.7585621558484\\
963	20.3328478140544\\
964	20.7399975594346\\
965	20.4045710193313\\
966	20.6650731036024\\
967	20.7391856753675\\
968	20.4344658189902\\
969	20.4151683736824\\
970	20.5151911654775\\
971	20.4522234700183\\
972	20.157241492741\\
973	20.4577537463751\\
974	20.1254831983667\\
975	20.1077431588019\\
976	20.170011513848\\
977	19.5972968754027\\
978	19.576687122882\\
979	19.8102617844966\\
980	19.5668686666315\\
981	19.8212720613707\\
982	19.484657944986\\
983	19.2568428448709\\
984	19.4327269523489\\
985	19.4090991402071\\
986	19.2769539646031\\
987	19.0898150925755\\
988	18.9639711575972\\
989	18.7991170834854\\
990	18.5797784640511\\
991	19.1414706250572\\
992	18.3878101552306\\
993	18.742824486181\\
994	18.5816016987097\\
995	18.5790497202046\\
996	18.5122922131125\\
997	18.5099938585735\\
998	18.3816582591613\\
999	18.2411391220144\\
1000	29.1845315953204\\
};
\addlegendentry{ZF}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	26.2888277443591\\
2	23.8541837171575\\
3	23.7441287378961\\
4	23.718264440818\\
5	24.0232750454368\\
6	23.7659870037461\\
7	24.103238750016\\
8	23.9758632625936\\
9	23.9190553065551\\
10	24.0826016155341\\
11	23.9417296214885\\
12	24.0576056229448\\
13	24.0351291107659\\
14	24.0791626576021\\
15	24.1300196162818\\
16	24.0956300534826\\
17	23.9159640914893\\
18	24.0558215259534\\
19	23.9589656683153\\
20	23.8305833973707\\
21	24.1251105510046\\
22	23.9332090727921\\
23	23.9179814897735\\
24	23.8381517668031\\
25	23.7551770713392\\
26	23.8095876411049\\
27	23.577236924754\\
28	23.8616625199498\\
29	23.5443119512574\\
30	23.5832705381581\\
31	23.4649093424838\\
32	23.5930007137498\\
33	23.8108035195417\\
34	23.2937030199399\\
35	23.1747846558356\\
36	23.2503014367153\\
37	23.1053246956708\\
38	23.3254798990607\\
39	23.3673444535583\\
40	22.8696038326029\\
41	23.135487207202\\
42	22.8965883755014\\
43	23.210521314756\\
44	22.7981169034301\\
45	22.7720511035326\\
46	22.7960211269266\\
47	22.8049065403256\\
48	22.714188956992\\
49	22.5140526276839\\
50	22.7428968998259\\
51	22.7600304921588\\
52	22.5750775826905\\
53	22.2998784862153\\
54	22.4817167662872\\
55	22.0706109620983\\
56	22.2811450146413\\
57	22.0023621104189\\
58	22.3012773359868\\
59	21.9986645831552\\
60	21.9359560269941\\
61	21.8803994488361\\
62	21.4811057268616\\
63	21.847526093045\\
64	21.6771498969735\\
65	21.5344020091827\\
66	21.4869585654074\\
67	21.7310311243075\\
68	21.5005824027628\\
69	21.2704862221901\\
70	21.2356447209258\\
71	21.3400700978332\\
72	21.0472820666704\\
73	20.8989742279045\\
74	20.8417926155337\\
75	20.9730249276251\\
76	20.9597938198495\\
77	20.6096890230436\\
78	20.7271649718724\\
79	20.7699555249961\\
80	20.5891270741743\\
81	20.3165564596717\\
82	20.1554802774139\\
83	20.1300400517557\\
84	20.3517872412242\\
85	20.0318719395337\\
86	20.0330453943284\\
87	19.7062435671851\\
88	19.9924912328464\\
89	19.9584175441453\\
90	20.0065337943274\\
91	19.7576338499054\\
92	19.3590325740633\\
93	19.1713248587798\\
94	19.5110943052227\\
95	19.3282051688541\\
96	19.41275847943\\
97	19.1537531654419\\
98	19.075348681742\\
99	18.9979599019614\\
100	18.9869867896614\\
101	18.7387838756901\\
102	18.8876076984093\\
103	18.6282513394566\\
104	18.4634533854313\\
105	18.3417426265525\\
106	18.3502175352509\\
107	18.2014625517155\\
108	18.2920128890464\\
109	18.0417190969253\\
110	18.1035210248733\\
111	17.8275084420604\\
112	18.0557347030342\\
113	17.7036048572181\\
114	17.5076859955204\\
115	17.6813336845397\\
116	17.4137209983197\\
117	17.330398434448\\
118	17.3066755353882\\
119	16.7316235314561\\
120	17.0053876966014\\
121	16.8230248890553\\
122	16.8167657836704\\
123	16.6219059190988\\
124	16.408095856448\\
125	16.8528545393257\\
126	16.4770692301154\\
127	15.9589441379077\\
128	16.1166947453409\\
129	16.1818319312709\\
130	16.2639484164129\\
131	15.6609255565885\\
132	15.7445121910177\\
133	15.6234151203036\\
134	15.5674398587839\\
135	15.1941730302126\\
136	15.1096816221759\\
137	15.1870736953798\\
138	15.1630766563463\\
139	15.3384456436227\\
140	14.8905145402374\\
141	14.9664667714357\\
142	14.8968296767374\\
143	14.6844818748746\\
144	14.3914748901167\\
145	14.5843158570674\\
146	14.4571113042206\\
147	14.4370623554475\\
148	14.0929047210215\\
149	14.0841947854446\\
150	14.1564824001744\\
151	14.1602027696972\\
152	13.7945876790529\\
153	13.7189079756338\\
154	13.638455864996\\
155	13.6084541636502\\
156	13.5433280861871\\
157	13.0684516137975\\
158	13.5204286269382\\
159	13.4436877228201\\
160	13.2959078028229\\
161	13.0262326536372\\
162	13.2211697228615\\
163	12.7664699754636\\
164	12.5512138608893\\
165	12.6095464479178\\
166	12.5988464208294\\
167	12.1110035442692\\
168	12.1228075160124\\
169	12.4764287321471\\
170	12.0658890999932\\
171	12.0297318452652\\
172	11.9144625020428\\
173	11.9168695609507\\
174	11.8185237071651\\
175	11.8690463011666\\
176	11.8279590571518\\
177	11.5835443649238\\
178	11.7428651461526\\
179	11.4611837638626\\
180	11.4409868577831\\
181	11.5158621628138\\
182	11.3022672577853\\
183	11.1886294394123\\
184	11.098441816557\\
185	10.983931164146\\
186	11.0394075055922\\
187	10.7217080499467\\
188	10.7050760403138\\
189	10.7052991154632\\
190	10.4837432138762\\
191	10.6801909606485\\
192	10.7019688199631\\
193	10.5758545889199\\
194	10.4534849529596\\
195	10.4126289198726\\
196	10.2077180785173\\
197	10.135370869706\\
198	10.2481234493339\\
199	10.1527314056296\\
200	10.0963455040229\\
201	10.206397636485\\
202	9.97543892606872\\
203	9.50856771521031\\
204	9.85843105977697\\
205	9.7422506459871\\
206	9.72833207160223\\
207	9.31730548727128\\
208	9.59322675688292\\
209	9.35177133623371\\
210	9.20360647891622\\
211	9.21882797070744\\
212	9.33118659868009\\
213	9.27953810428177\\
214	9.09984418686572\\
215	9.1550892141789\\
216	9.18198961642172\\
217	8.96861301509216\\
218	8.98311603424021\\
219	8.97411191651058\\
220	8.89251828594231\\
221	9.01351426188369\\
222	8.93895857240938\\
223	8.90590416681641\\
224	8.66540992262364\\
225	8.6125953446709\\
226	8.30215828753279\\
227	8.54345435653108\\
228	8.72911830744722\\
229	8.48183195965136\\
230	8.40789159130773\\
231	8.42247066368218\\
232	8.167718098108\\
233	8.43002407027358\\
234	8.20926342431125\\
235	8.0968975491277\\
236	8.08140642559641\\
237	7.79748385606301\\
238	8.28333481292743\\
239	8.09131067873137\\
240	7.95761452859778\\
241	7.75759381277958\\
242	7.86224025866189\\
243	7.80344346910999\\
244	7.80031783163605\\
245	7.87054930457031\\
246	7.73824083893597\\
247	7.81369035718291\\
248	7.35023251783232\\
249	7.55447074093013\\
250	28.6724623402088\\
251	27.5857606664011\\
252	27.6996200737787\\
253	27.5461206413547\\
254	27.6600176252914\\
255	27.5523199152794\\
256	27.679293364943\\
257	27.6453832035515\\
258	27.5058482471044\\
259	27.6557142602792\\
260	27.5817457563605\\
261	27.4496397420308\\
262	27.5685784143913\\
263	27.4057950209383\\
264	27.5156681118294\\
265	27.4899626894709\\
266	27.4533110961288\\
267	27.4305198515642\\
268	27.2748537260267\\
269	27.3522474823121\\
270	27.3914043060977\\
271	27.320521594737\\
272	27.3804167411746\\
273	27.3632724841546\\
274	27.4564764246069\\
275	27.2602077335608\\
276	27.2002500501962\\
277	27.2535826448845\\
278	27.3613412255796\\
279	27.2876173957178\\
280	27.1080057083367\\
281	27.2019392543236\\
282	27.0741100747334\\
283	27.2023126185683\\
284	26.949814810561\\
285	27.0290523378308\\
286	26.9970817445287\\
287	26.765306153288\\
288	26.9217508679182\\
289	26.8775467251505\\
290	26.7615332335499\\
291	26.6859312784362\\
292	26.7406569277339\\
293	26.7597906727248\\
294	26.7040063038016\\
295	26.4862022160129\\
296	26.7660744266666\\
297	26.6360728634313\\
298	26.6665819705945\\
299	26.3856319770788\\
300	26.4778467460467\\
301	26.2299075598401\\
302	26.2445794672699\\
303	26.3551461335327\\
304	26.364594724357\\
305	26.2233664578619\\
306	26.0856435256735\\
307	26.1371487951081\\
308	26.0267441954593\\
309	25.8409630646638\\
310	25.870224213859\\
311	25.9402041424836\\
312	25.8988736826286\\
313	25.8869302179605\\
314	25.5678864309954\\
315	25.7320078278701\\
316	25.6662112418614\\
317	25.5073805056686\\
318	25.4841567908353\\
319	25.6342539396305\\
320	25.3020917125126\\
321	25.3117548843734\\
322	25.2618985490722\\
323	25.2257860388326\\
324	25.1006899386549\\
325	24.9931152377809\\
326	25.0801075633902\\
327	24.9964285711027\\
328	25.2062105513383\\
329	25.0110448717743\\
330	24.9498649825592\\
331	24.6213852627063\\
332	24.8723326915433\\
333	24.8796891413155\\
334	24.7499421524805\\
335	24.685838667376\\
336	24.6218263543061\\
337	24.499349207482\\
338	24.2290950522321\\
339	24.1543293886802\\
340	24.3139768942566\\
341	24.5125823979538\\
342	24.2381744084874\\
343	23.9854940069718\\
344	23.9748987727389\\
345	24.0445160905169\\
346	24.0139781646683\\
347	23.8425609176845\\
348	23.5767008922438\\
349	23.5238706248149\\
350	23.6479045425192\\
351	23.4708579204721\\
352	23.3166387967581\\
353	23.4502274736511\\
354	23.516409246758\\
355	23.6655797554977\\
356	23.1654792996199\\
357	23.3200400696088\\
358	23.3152887323699\\
359	22.8730116973719\\
360	23.0510208267953\\
361	22.7234309597919\\
362	22.816350284943\\
363	22.7972633361357\\
364	22.9506189647488\\
365	22.6791173498037\\
366	22.6211536702612\\
367	22.5086908275592\\
368	22.5957162792355\\
369	22.4495011064828\\
370	22.5297757003432\\
371	22.3109760222931\\
372	22.095270066371\\
373	22.1712591476511\\
374	22.0661577601733\\
375	22.0125147834805\\
376	21.6918812575977\\
377	21.8995110351742\\
378	21.8968383905352\\
379	21.6700448715226\\
380	21.8163284180215\\
381	21.5105644447159\\
382	21.5585000469593\\
383	21.2000815672494\\
384	21.1912449574804\\
385	21.3920671269353\\
386	21.0268421527705\\
387	21.2901137121752\\
388	21.4387305912956\\
389	20.7411982154792\\
390	20.9705011013155\\
391	20.9250106491584\\
392	20.8413327412458\\
393	20.5403676820173\\
394	20.7792048652222\\
395	20.8656349314158\\
396	21.2606939070908\\
397	20.3657922976781\\
398	21.0159213219276\\
399	20.8666100694318\\
400	20.3438539066483\\
401	20.4246117808092\\
402	20.3192091207026\\
403	20.0897716975919\\
404	20.1215121538115\\
405	19.8475082190738\\
406	20.1210842502808\\
407	19.7180638835124\\
408	19.8808341187088\\
409	19.7961200025712\\
410	19.7348384477284\\
411	19.4299118794489\\
412	19.7789553084135\\
413	19.532937650816\\
414	19.1281580560298\\
415	19.5567365223523\\
416	18.9313697258908\\
417	19.2717659460578\\
418	19.2069899518517\\
419	19.1400087470539\\
420	19.3164573473287\\
421	19.0544092021609\\
422	18.9546489886187\\
423	18.6976967398952\\
424	18.9343379062299\\
425	18.7328550348397\\
426	18.7058580902336\\
427	18.74036630544\\
428	18.5834918518426\\
429	18.4960980656444\\
430	18.7595088432008\\
431	18.3875014149884\\
432	18.1753627173476\\
433	18.0287116252772\\
434	18.1439549668628\\
435	17.8907156325465\\
436	18.1517228876939\\
437	17.9815331599876\\
438	17.6941233144339\\
439	17.7661101778935\\
440	17.8763476231035\\
441	17.9280135656539\\
442	17.5174808591883\\
443	17.6348811536569\\
444	17.4566460009869\\
445	17.8270223752466\\
446	17.7685149751725\\
447	17.6960951958066\\
448	17.3517133991717\\
449	17.3054182189751\\
450	17.0859290664936\\
451	17.0687721475825\\
452	16.9914497363158\\
453	16.7449838120932\\
454	16.903467864216\\
455	16.5496363888782\\
456	16.7963577309864\\
457	16.8450998251828\\
458	16.8097987751321\\
459	16.61855945851\\
460	16.5475940994053\\
461	16.4793348954309\\
462	16.4016719741464\\
463	16.5439015428362\\
464	16.4745271094455\\
465	16.1904029389018\\
466	16.1818052889646\\
467	16.3858178292115\\
468	16.0487676260619\\
469	15.9888350765902\\
470	16.1984339168462\\
471	16.30304425978\\
472	16.0627952340328\\
473	15.8283994645284\\
474	15.5534165591676\\
475	15.3557556004864\\
476	15.4829842069896\\
477	15.6059852716045\\
478	15.6982216514141\\
479	15.5080014790632\\
480	15.4757928881265\\
481	15.5588449671433\\
482	15.3189604880369\\
483	15.1230646716887\\
484	15.2904137934435\\
485	15.0409855724482\\
486	15.0350306809348\\
487	14.9753715369359\\
488	15.1421047047881\\
489	15.127330904372\\
490	14.7149576601347\\
491	14.661657235108\\
492	14.0256810360055\\
493	14.2590598849847\\
494	14.7061249421296\\
495	14.706811687282\\
496	14.3530012097866\\
497	14.3219443311683\\
498	14.5487182993651\\
499	14.2837864863543\\
500	28.4638197363459\\
501	27.2311179887597\\
502	27.1853158663152\\
503	27.2500028486718\\
504	27.3283546403107\\
505	27.3001736251876\\
506	27.2875727190031\\
507	27.3144135037095\\
508	27.1865191503696\\
509	27.3016171729541\\
510	27.1478140201201\\
511	27.1290408006629\\
512	27.3421894131431\\
513	27.2592221773659\\
514	27.2120899801103\\
515	27.1836837760263\\
516	27.0302999322638\\
517	27.1524260796581\\
518	27.0033547241935\\
519	27.2767307906349\\
520	27.2506749519152\\
521	27.0066107094616\\
522	27.2807798566315\\
523	27.1459511014269\\
524	27.16664580856\\
525	27.2558382250954\\
526	27.0733051093435\\
527	27.278154407815\\
528	27.027665233811\\
529	27.1361769384782\\
530	27.1632422990155\\
531	27.1587012414013\\
532	27.0802763270772\\
533	26.9012339828915\\
534	26.9348881564325\\
535	26.8281887299846\\
536	27.0056347661561\\
537	26.885661660433\\
538	26.7869104790508\\
539	26.901516605108\\
540	27.2779463659848\\
541	26.7555651553669\\
542	26.6350397946798\\
543	26.8470004644124\\
544	26.7453438156869\\
545	26.8126510575885\\
546	26.6833240099204\\
547	26.6813776935393\\
548	26.6872771383381\\
549	26.4825052311335\\
550	26.6990974164317\\
551	26.5474093726631\\
552	26.7917973514578\\
553	26.4961293854427\\
554	26.574089630017\\
555	26.6737342063426\\
556	26.5941080326093\\
557	26.5670629283843\\
558	26.491499827252\\
559	26.5159545594764\\
560	26.423672334859\\
561	26.2562527305297\\
562	26.4990419871648\\
563	26.377013400209\\
564	26.4172282086384\\
565	26.3182323896939\\
566	26.0473232056152\\
567	26.1468088942852\\
568	26.1713427635947\\
569	26.3385339867298\\
570	25.8453195539873\\
571	26.021920034498\\
572	25.9281124342876\\
573	26.0090064549551\\
574	26.1149025044776\\
575	25.6739376869108\\
576	26.1511661177116\\
577	25.734044697039\\
578	25.698359861977\\
579	25.8019910438267\\
580	25.8597188290631\\
581	25.6688296910895\\
582	25.9746807248595\\
583	25.50700586845\\
584	25.6656756560337\\
585	25.6601170663529\\
586	25.3940305844641\\
587	25.5694543121766\\
588	25.6225160955515\\
589	25.2255267560797\\
590	25.3766243404901\\
591	25.4425225174555\\
592	25.3289915340055\\
593	25.1639144215462\\
594	25.2749780776349\\
595	25.3811730274287\\
596	25.2803331203733\\
597	24.9699924164292\\
598	24.9411933989421\\
599	25.0382156848544\\
600	24.8403480162643\\
601	25.020126366634\\
602	24.9631108561473\\
603	24.7587551046899\\
604	24.9210252775682\\
605	24.7212851970713\\
606	24.8757931482952\\
607	24.5683665948955\\
608	24.6838956009758\\
609	24.4532479130453\\
610	24.515367849188\\
611	24.4976476359367\\
612	24.6463608088575\\
613	24.2970292557247\\
614	24.4348968030522\\
615	24.3224495296028\\
616	24.2015413651426\\
617	24.2988135799308\\
618	24.0941336838038\\
619	23.8326585798069\\
620	24.0477774125457\\
621	24.0059938458046\\
622	23.7902741147606\\
623	24.0232199641238\\
624	23.8211357401716\\
625	23.9860253003902\\
626	23.9440261444702\\
627	23.7744331970453\\
628	23.9580428022744\\
629	23.9596420778869\\
630	23.6057570000291\\
631	23.4234336837778\\
632	23.7935496515612\\
633	23.4149485619301\\
634	23.4288893630376\\
635	23.4052421356628\\
636	23.3569520888254\\
637	23.4374200425087\\
638	23.4813333827522\\
639	23.1915603816552\\
640	23.2591036728134\\
641	22.8640153584826\\
642	22.8694729279468\\
643	23.1320280418487\\
644	22.992862747097\\
645	22.9043126883135\\
646	22.8778635518293\\
647	23.1131355695528\\
648	22.5278880699908\\
649	22.6937131861377\\
650	22.5590370238724\\
651	22.5630137083877\\
652	22.6790388883\\
653	22.5418549524461\\
654	22.6039691196751\\
655	22.289554323395\\
656	22.2267056405994\\
657	22.9379634877849\\
658	22.4476818853883\\
659	22.3796904784098\\
660	22.2409941706163\\
661	22.0937757010641\\
662	22.0550936989528\\
663	22.1795696872565\\
664	21.9287806239185\\
665	22.0362502755021\\
666	21.9594682470862\\
667	21.7611952075066\\
668	21.586873457077\\
669	21.6813943725137\\
670	21.8850820165899\\
671	21.4951069854725\\
672	21.5004585952528\\
673	21.3674617500564\\
674	21.4352134516416\\
675	21.3244559301158\\
676	21.4224484395177\\
677	21.4995740386141\\
678	21.0967834165555\\
679	21.3222183827061\\
680	21.3974729406743\\
681	21.0568340577256\\
682	20.9943346915512\\
683	20.8400266430077\\
684	20.9103983055205\\
685	20.8156378571276\\
686	20.8248835110242\\
687	20.4247551134398\\
688	20.7243944567176\\
689	20.9556826081087\\
690	20.6588514615193\\
691	20.6099070252567\\
692	20.4605541018371\\
693	20.5377557169718\\
694	20.0971694598854\\
695	20.2087920238314\\
696	20.4916321669469\\
697	20.0588365469275\\
698	20.0527270205114\\
699	19.9706342826059\\
700	19.7967709261167\\
701	20.0114235707877\\
702	20.1250654085434\\
703	19.7133502198484\\
704	19.6479984299495\\
705	19.7116350079302\\
706	19.5917671168305\\
707	19.4319714156303\\
708	19.3288109555592\\
709	19.6242012497179\\
710	19.6220672985809\\
711	19.1975968447798\\
712	19.1470162480811\\
713	19.2566470192112\\
714	18.9095799869736\\
715	18.8476743373959\\
716	18.6802482064391\\
717	19.1020653038928\\
718	18.7628784466581\\
719	18.5214626162711\\
720	18.5716643250302\\
721	18.6184071822429\\
722	18.4679093740655\\
723	18.3690759488612\\
724	18.4227255597902\\
725	18.3907506797351\\
726	18.4832571745051\\
727	18.2553541333843\\
728	18.1248526469728\\
729	17.8553979482914\\
730	18.0409355697207\\
731	17.6352271413515\\
732	17.964386652177\\
733	17.5691594139259\\
734	17.9107913576364\\
735	17.7077702406142\\
736	17.4956455347532\\
737	17.612632441839\\
738	17.3033733793805\\
739	17.0991622741434\\
740	17.4056551188129\\
741	17.1571173773527\\
742	17.1660909696323\\
743	17.0506135697879\\
744	16.7946100332926\\
745	17.1662927811901\\
746	17.0775355929676\\
747	16.8336228859253\\
748	16.6113478211854\\
749	16.6601350151385\\
750	28.2145379901167\\
751	26.9655178498946\\
752	26.9967569162132\\
753	26.8479493216687\\
754	26.7566221165137\\
755	26.708778359826\\
756	26.9654479910856\\
757	26.9088338928232\\
758	26.9831351884894\\
759	26.9023550586284\\
760	26.8744977370336\\
761	27.0188674652168\\
762	26.8566063522023\\
763	26.8939389697469\\
764	26.7383764488395\\
765	26.6921965564163\\
766	26.7548660044362\\
767	26.8100985824717\\
768	26.9674527772537\\
769	27.0075229834894\\
770	26.8515798488515\\
771	26.8685914337421\\
772	26.8847400910033\\
773	26.6821588342842\\
774	26.841877307521\\
775	26.9012921692394\\
776	26.8596206044237\\
777	26.7830914998991\\
778	26.694600225056\\
779	26.7933956618734\\
780	26.7820519601389\\
781	26.8199808338324\\
782	26.7933999571304\\
783	26.7051964170343\\
784	26.7718534194533\\
785	26.7140300889919\\
786	26.7861589034583\\
787	26.7467259597822\\
788	26.7741702320119\\
789	26.780221449166\\
790	26.8855138302792\\
791	26.6184736580548\\
792	26.7564709960295\\
793	26.8156626545654\\
794	26.6740396268733\\
795	26.6629910106854\\
796	26.5875126000747\\
797	26.7339641608996\\
798	26.6671042374101\\
799	26.4774049581212\\
800	26.6133922553289\\
801	26.599392203984\\
802	26.4353806279725\\
803	26.5246698293619\\
804	26.5166600181971\\
805	26.5443928049695\\
806	26.5106912833069\\
807	26.4722407525872\\
808	26.4483882918433\\
809	26.4946350171494\\
810	26.463917242171\\
811	26.4198798246906\\
812	26.3162226656302\\
813	26.3302354770843\\
814	26.297883415162\\
815	26.3557928766505\\
816	26.4390537159744\\
817	26.1773888229263\\
818	26.1659927679129\\
819	26.3494751212511\\
820	26.1143829985898\\
821	26.1718095512072\\
822	26.3503262453329\\
823	26.2930004824986\\
824	26.2857156254763\\
825	26.0256288185909\\
826	26.2836282240432\\
827	26.0394954629961\\
828	26.0562030233173\\
829	26.1270664175759\\
830	26.1136815511139\\
831	25.9272051015501\\
832	25.9858634445844\\
833	25.9406711336105\\
834	25.9371683591444\\
835	25.9729202781667\\
836	25.9178441502724\\
837	25.965176132275\\
838	25.7692293276202\\
839	25.8038443486809\\
840	25.6780974310448\\
841	25.8801701436568\\
842	25.8308277845427\\
843	25.784559445925\\
844	25.7064202009573\\
845	25.7454559288667\\
846	25.5374996968097\\
847	25.4156971118936\\
848	25.8119625125295\\
849	25.5412789104473\\
850	25.2309696568694\\
851	25.3913497889321\\
852	25.6744836885796\\
853	25.5635173517004\\
854	25.4093313675946\\
855	25.3025672054987\\
856	25.422247737848\\
857	25.3124828270453\\
858	25.364023953965\\
859	25.1603789383488\\
860	25.3284708606783\\
861	25.266568242459\\
862	25.2928806783417\\
863	25.0947403049534\\
864	25.2276485402385\\
865	25.2912004242496\\
866	24.9689130282214\\
867	25.1613582097491\\
868	24.9109585948685\\
869	25.0880234762961\\
870	24.9513967678449\\
871	25.0133668994486\\
872	24.9293998709981\\
873	24.7977169748512\\
874	24.8386105428306\\
875	24.8531246490983\\
876	24.7950242365666\\
877	24.6808289712221\\
878	24.8907415585179\\
879	24.887130706143\\
880	24.7203281225289\\
881	24.5031597019269\\
882	24.4421677441489\\
883	24.6655276662208\\
884	24.4466276862114\\
885	24.2408009746415\\
886	24.4466457036778\\
887	24.430182308786\\
888	24.2077378051067\\
889	24.4703347986598\\
890	24.1030414486408\\
891	24.027362336185\\
892	24.4428503911387\\
893	24.1691727282468\\
894	24.2218970261533\\
895	23.9263667559497\\
896	23.9114797155552\\
897	23.8992434266686\\
898	23.7269326045172\\
899	23.8332510645104\\
900	23.8449738005564\\
901	23.6749563202983\\
902	23.7509461783771\\
903	23.8818648206128\\
904	23.7812683702199\\
905	23.766339993014\\
906	23.6229712096733\\
907	23.7505783275421\\
908	23.4513971854177\\
909	23.5771392288061\\
910	23.4932344976766\\
911	23.5288911891895\\
912	23.5603512974736\\
913	23.1613081710931\\
914	23.2440698652198\\
915	23.0424620056794\\
916	23.2543322442952\\
917	22.8566962345459\\
918	23.1369838504455\\
919	22.8140966693567\\
920	22.8768015093636\\
921	22.8697855730765\\
922	22.9905727585429\\
923	22.7422474928028\\
924	22.9554380391316\\
925	22.7811910311503\\
926	22.7654099157839\\
927	23.0464085854077\\
928	22.4473350614038\\
929	22.5461344550686\\
930	22.5442328748196\\
931	22.6951810982827\\
932	22.3523309863712\\
933	22.2730497910089\\
934	22.5296024011204\\
935	22.1788320012311\\
936	21.9509971683312\\
937	21.8902033543607\\
938	22.0137926860065\\
939	22.1359778793866\\
940	21.8573037200794\\
941	22.1092755080847\\
942	21.8223719142528\\
943	21.8292659040244\\
944	21.8675963039561\\
945	21.8479924781136\\
946	21.6110930815474\\
947	21.4676316992955\\
948	21.4524714909099\\
949	21.6243076911642\\
950	21.396385840568\\
951	21.2325683877872\\
952	21.3359999501612\\
953	20.9809642957969\\
954	21.1508985298947\\
955	21.0599130302783\\
956	20.8905654679437\\
957	20.7849649305508\\
958	20.7212243083141\\
959	21.0404565995192\\
960	20.9949164081061\\
961	20.856139334632\\
962	20.6377520666008\\
963	20.0576261415724\\
964	20.5262337265282\\
965	20.1972318677684\\
966	20.4350970750616\\
967	20.6068325140892\\
968	20.2595524755465\\
969	20.3260082646764\\
970	20.3132777593346\\
971	20.2231057158623\\
972	19.9259394114136\\
973	20.2540777504567\\
974	19.9245304114109\\
975	19.8607442370005\\
976	19.9372521895056\\
977	19.3726226376719\\
978	19.2644439661472\\
979	19.6167718007347\\
980	19.3131322814852\\
981	19.6311768776659\\
982	19.305709966521\\
983	19.0079560394373\\
984	19.1841776483326\\
985	19.1938806521793\\
986	19.0092803170982\\
987	18.8531951409084\\
988	18.7710787337011\\
989	18.6022413371149\\
990	18.2543237783147\\
991	18.9153505835408\\
992	18.2060724956473\\
993	18.5192616143872\\
994	18.3499859133016\\
995	18.364429479119\\
996	18.283988711607\\
997	18.322023126894\\
998	18.1450133831562\\
999	18.0166334886321\\
1000	27.9844746069631\\
};
\addlegendentry{TZF (H and V updated)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	26.2789526946122\\
2	23.6960136328919\\
3	23.6476609517529\\
4	24.0266109865442\\
5	23.9892463495924\\
6	24.0924780530659\\
7	23.9591530244235\\
8	23.8610551770299\\
9	23.7978025333913\\
10	23.805370026399\\
11	24.0973132199355\\
12	24.1867827414476\\
13	23.7555241036756\\
14	24.0795809728838\\
15	23.7354311290139\\
16	24.0958633943903\\
17	23.9878463037647\\
18	24.1581111721121\\
19	23.9411354790066\\
20	23.8125075191598\\
21	24.0100671444827\\
22	23.9143920827955\\
23	23.8322581187462\\
24	24.0550285052587\\
25	23.8782145036516\\
26	23.7646368842859\\
27	23.6158615858411\\
28	23.7083984024615\\
29	23.8786519789894\\
30	23.7403955237904\\
31	23.6858357810172\\
32	23.414161585752\\
33	23.7002047356729\\
34	23.4023482493395\\
35	23.478643262691\\
36	23.478396435134\\
37	23.1678781213624\\
38	23.3524961028543\\
39	23.3177399275249\\
40	23.1330469526289\\
41	23.201520284676\\
42	23.2732084212685\\
43	23.394771174216\\
44	23.0942658918295\\
45	23.2336967117447\\
46	22.9779512730363\\
47	22.7581742504761\\
48	23.0052069453561\\
49	22.8307744250938\\
50	22.6748012676432\\
51	22.6622059487751\\
52	22.6512043304378\\
53	22.54963838521\\
54	22.362972519105\\
55	22.258291870343\\
56	22.5355363262182\\
57	22.1088890362953\\
58	22.2259469773084\\
59	22.0063526230809\\
60	22.0583162291009\\
61	21.9540719375805\\
62	21.8468524938184\\
63	21.9682510465711\\
64	21.8924013799408\\
65	21.8467794219583\\
66	21.8322638481893\\
67	21.6914054119661\\
68	21.5829655702994\\
69	21.3612538695419\\
70	21.6351138105708\\
71	21.5805932087145\\
72	21.5540750953279\\
73	21.2823553603329\\
74	21.1096923628381\\
75	21.2875780126806\\
76	21.2849189225441\\
77	21.0592475520915\\
78	20.9618017155923\\
79	20.8594334684795\\
80	20.5152338671463\\
81	20.4088679379578\\
82	20.8567910912608\\
83	20.4921051983748\\
84	20.0667558225851\\
85	20.5756495277659\\
86	20.5911296074035\\
87	20.2683120893032\\
88	20.0945948741173\\
89	19.993840849409\\
90	19.6674845194382\\
91	20.0270801832448\\
92	19.7501371058986\\
93	20.0712417172024\\
94	19.7850081486486\\
95	19.6340879103016\\
96	19.3667693080798\\
97	19.4993167775058\\
98	19.4347609092368\\
99	19.2855181055512\\
100	19.2359758978378\\
101	18.8650147132512\\
102	19.1083937535132\\
103	18.8398805598959\\
104	18.6630956197147\\
105	18.5988126977035\\
106	18.7728919286431\\
107	18.5595136854375\\
108	18.4601727566628\\
109	18.656388847913\\
110	18.3345199074952\\
111	17.9513446681425\\
112	17.9975430548639\\
113	17.885230479445\\
114	18.2019531937752\\
115	17.8411472665548\\
116	18.0198311990791\\
117	17.7463116168351\\
118	17.5773681290854\\
119	17.6827104347693\\
120	17.6769431615746\\
121	17.1571041982002\\
122	17.1328223943365\\
123	17.2379286445025\\
124	16.736582946759\\
125	16.7417599079274\\
126	16.8904706383967\\
127	16.6390445839659\\
128	16.4431940089509\\
129	16.3766278309324\\
130	16.6049161195253\\
131	16.4027700719369\\
132	16.0220667329009\\
133	15.9769099550444\\
134	16.1181916650208\\
135	15.8334081935268\\
136	15.5869854123454\\
137	15.9939985122278\\
138	15.2950879039286\\
139	15.3226347898524\\
140	15.2347513136431\\
141	15.0558047535573\\
142	15.1029786391515\\
143	14.892087688012\\
144	14.6262332333608\\
145	14.8634069537083\\
146	14.6165770752333\\
147	14.9201405395998\\
148	14.5579104302279\\
149	14.6692430251509\\
150	14.094880688663\\
151	14.1087022417288\\
152	13.9685672697108\\
153	14.351034771164\\
154	14.2348381424811\\
155	13.857124312384\\
156	13.4414844351855\\
157	13.3694600901656\\
158	13.4500409059505\\
159	13.7221029919447\\
160	13.6169186831417\\
161	13.1714671508326\\
162	13.2621194849317\\
163	13.2806641244122\\
164	12.8999407006987\\
165	13.0176983897405\\
166	12.5801592449085\\
167	12.5552012130451\\
168	12.4740586386129\\
169	12.4618845901244\\
170	12.4451703122279\\
171	12.3491806161646\\
172	11.794188071214\\
173	12.1023213758687\\
174	12.0885488017426\\
175	12.1135426593328\\
176	12.1294285951533\\
177	11.9702048920486\\
178	11.5791716026083\\
179	11.41334504957\\
180	11.6727040083926\\
181	11.6371089105267\\
182	11.5970971072163\\
183	11.5446468617909\\
184	11.4067872461652\\
185	11.0113882762381\\
186	11.1260086718667\\
187	10.9796129416555\\
188	10.9934485395759\\
189	11.125756824593\\
190	10.9862027867499\\
191	10.8687729050661\\
192	10.7209134287556\\
193	10.4600186621176\\
194	10.5747083311907\\
195	10.4904926622114\\
196	10.5517206370177\\
197	10.4724321351313\\
198	10.5017191856929\\
199	10.4250650671731\\
200	10.1141721220542\\
201	9.95812807264575\\
202	10.0496643278737\\
203	10.0311850409963\\
204	10.0760943102931\\
205	10.0119582887966\\
206	9.74055908576459\\
207	9.88470765500799\\
208	9.9843077235944\\
209	9.59702699913383\\
210	9.72342548544129\\
211	9.72288823586946\\
212	9.55807737989243\\
213	9.38197355174609\\
214	9.54942053133997\\
215	9.33890424199907\\
216	9.39266730380565\\
217	9.12377271291142\\
218	9.23461997472876\\
219	9.09330442577895\\
220	9.20437673231109\\
221	9.29451695272345\\
222	8.94180863884734\\
223	9.21401645525159\\
224	9.16815381118183\\
225	8.74091766640989\\
226	9.07243697777997\\
227	8.78894506720211\\
228	8.92029547231742\\
229	9.07682163235235\\
230	8.66694565678313\\
231	8.79682555113734\\
232	8.71142765748711\\
233	8.60869850895125\\
234	8.29132368413338\\
235	8.58322271748422\\
236	8.34144088089161\\
237	8.29312565116923\\
238	8.40341519924977\\
239	8.28252131226084\\
240	8.14624622074578\\
241	8.27520968967426\\
242	8.01953558263531\\
243	8.21047351055311\\
244	8.03785893760449\\
245	8.18043670381633\\
246	8.01788839123337\\
247	8.2298010750736\\
248	8.03239832289915\\
249	7.65744320085286\\
250	16.5124841410537\\
251	15.6500769103732\\
252	15.2759780609256\\
253	15.6977233249865\\
254	15.3445626759693\\
255	15.1349820812586\\
256	15.3213241128887\\
257	14.7967844176999\\
258	15.0390893799682\\
259	14.5197971128418\\
260	14.9977766773158\\
261	15.0650880946289\\
262	14.7078804437209\\
263	14.6839002437902\\
264	14.356975497013\\
265	14.319320960973\\
266	14.492491489442\\
267	14.4240275961702\\
268	14.3627401809017\\
269	14.4591143924978\\
270	14.1212719711943\\
271	13.7803803566262\\
272	14.2002869449506\\
273	13.8264923439814\\
274	14.0246143685124\\
275	13.653103573417\\
276	13.6057046653838\\
277	13.6668917339989\\
278	13.7999131461923\\
279	13.8316678884863\\
280	14.021314079001\\
281	13.7407389227827\\
282	13.6189972726682\\
283	13.4872911535696\\
284	13.177770775663\\
285	13.5596128087701\\
286	13.4542450745196\\
287	13.7572962850028\\
288	12.9953727785534\\
289	13.4362175958051\\
290	13.5236387488709\\
291	13.8290579070458\\
292	13.6269013922162\\
293	12.9911282681315\\
294	13.6284603922177\\
295	13.2664205470201\\
296	13.4972560170376\\
297	13.1876275326903\\
298	13.2452452522504\\
299	13.0881907640907\\
300	13.3257801933835\\
301	13.0127397541186\\
302	13.1165064158359\\
303	13.2257654549008\\
304	12.9484098827071\\
305	12.65215029699\\
306	13.0108981339396\\
307	12.8843200148995\\
308	13.0268047361242\\
309	12.6508892272669\\
310	12.9124904972056\\
311	12.8541707566705\\
312	13.2064153841513\\
313	12.4486342344553\\
314	12.8274955234672\\
315	13.0127046322188\\
316	12.7318240235904\\
317	12.4719640954493\\
318	12.9460649298089\\
319	12.1252781122818\\
320	12.763044824246\\
321	12.6319483467597\\
322	12.5240211788199\\
323	12.3027925290507\\
324	12.7297111251994\\
325	12.4146045804388\\
326	12.3784247846468\\
327	12.4679861637625\\
328	12.9229768702989\\
329	12.6000777846923\\
330	12.4040576128355\\
331	12.5254550598623\\
332	12.2868631826241\\
333	12.7355220473914\\
334	12.5885616416922\\
335	12.4723825629579\\
336	12.3172758980487\\
337	12.3582061722411\\
338	12.3330034120819\\
339	12.3971847836126\\
340	12.4384450852966\\
341	12.274398381064\\
342	12.4685052259563\\
343	12.4365085891955\\
344	12.53327156534\\
345	12.5236285080766\\
346	12.3759499115622\\
347	12.5264091494748\\
348	12.2701719639663\\
349	12.3732638742151\\
350	12.3419989568953\\
351	12.5576401429126\\
352	12.6981401961898\\
353	12.7303204105746\\
354	12.2153042755773\\
355	12.6464344148342\\
356	12.7257791001259\\
357	12.4119013984856\\
358	12.5241051917598\\
359	12.5485027722682\\
360	12.5285458681965\\
361	12.4546876769786\\
362	12.5559204908758\\
363	12.508009977102\\
364	12.6972606303226\\
365	12.0920815769289\\
366	12.3494701779995\\
367	12.6225323055092\\
368	12.3296241143414\\
369	12.3713404905096\\
370	12.5769669710359\\
371	12.2717053412534\\
372	12.5066542924934\\
373	12.6086349255176\\
374	12.7710816854161\\
375	12.1855758078141\\
376	12.3088334744303\\
377	12.1735490660072\\
378	12.4495277772219\\
379	12.4560579968294\\
380	12.4931988497711\\
381	12.7030644919203\\
382	12.6291714706396\\
383	12.7548287292226\\
384	12.5665792074788\\
385	12.4900740819039\\
386	12.3165983061723\\
387	12.5446093263079\\
388	12.5452753502642\\
389	12.5285263874114\\
390	12.6051932730916\\
391	12.5918061932259\\
392	12.4900693585006\\
393	12.6579020690834\\
394	12.8039062872166\\
395	12.5514882829963\\
396	12.7906195278818\\
397	12.4667658225744\\
398	12.7135906336968\\
399	12.5436987750548\\
400	12.440505292979\\
401	12.7344874939791\\
402	12.886576597778\\
403	12.6992301390178\\
404	12.6944273974448\\
405	12.6702381024473\\
406	12.7373690333216\\
407	12.5670055689969\\
408	12.6348876933022\\
409	12.7196292968131\\
410	12.5423382118771\\
411	12.6617179790429\\
412	12.759767019462\\
413	12.3711290945439\\
414	12.6554374131307\\
415	12.8379289018873\\
416	12.8170940622757\\
417	12.7387336602889\\
418	12.7145950394078\\
419	12.6380781234672\\
420	12.9198506677875\\
421	12.8134119997967\\
422	12.7325493562421\\
423	12.5367533145746\\
424	12.7988418885674\\
425	12.6116364192155\\
426	12.6865003952247\\
427	12.444902094064\\
428	12.9373157483372\\
429	12.4768616599125\\
430	12.426405805582\\
431	12.5037731181796\\
432	12.7019713758723\\
433	12.552493977335\\
434	12.620189146462\\
435	12.4103898668567\\
436	12.695338371834\\
437	12.6842603834739\\
438	12.7686602108602\\
439	12.6943081021375\\
440	12.3217010495565\\
441	12.7308795937785\\
442	12.3547468525059\\
443	12.4439738210778\\
444	12.7402421800988\\
445	12.548169159839\\
446	12.5014112718688\\
447	12.4966606793233\\
448	12.38511940682\\
449	12.498403379183\\
450	12.5828423881841\\
451	12.4541892244439\\
452	12.5896697360831\\
453	12.3351585121007\\
454	12.5047014172316\\
455	12.4962899763933\\
456	12.3094979291589\\
457	12.3254880209297\\
458	12.4475919103262\\
459	12.43803397191\\
460	12.2900276520231\\
461	12.3563773455601\\
462	12.339690084545\\
463	12.1523298851359\\
464	12.1729853123937\\
465	12.1618707288784\\
466	12.1685141961621\\
467	12.426807423095\\
468	12.128933843265\\
469	12.1088586124646\\
470	12.1934940950474\\
471	12.3643544554622\\
472	12.3078290756104\\
473	12.1382281033809\\
474	12.0307573771482\\
475	12.0980317423823\\
476	11.9363801589012\\
477	11.954223395675\\
478	11.9053828368145\\
479	11.6274007976321\\
480	12.1025508711922\\
481	11.8860412973354\\
482	12.0293228375232\\
483	11.7929343098362\\
484	11.8120077499043\\
485	11.8899496081877\\
486	11.9139026636815\\
487	11.7101565053169\\
488	11.6877833453761\\
489	11.5961169027157\\
490	11.7498666397193\\
491	11.777933787007\\
492	11.7250076735672\\
493	11.6691135268177\\
494	11.8887750885538\\
495	11.6775456389349\\
496	11.4852700897271\\
497	11.561516579041\\
498	11.5109666405737\\
499	11.6525454570574\\
500	16.7190256949707\\
501	16.1827456803777\\
502	16.006342517115\\
503	15.9953456845766\\
504	15.9193093223207\\
505	15.9295594241168\\
506	15.8276430922859\\
507	15.7172328588443\\
508	15.8528664434133\\
509	15.6631824467267\\
510	15.7225100800502\\
511	15.861214881676\\
512	15.7945136118286\\
513	15.5045015866327\\
514	15.6563603785212\\
515	15.3980294004202\\
516	15.4221673782952\\
517	15.4444151350509\\
518	15.3996360963555\\
519	15.4354370488161\\
520	15.4453852799991\\
521	15.3546738489129\\
522	15.5970417274478\\
523	15.3669975457683\\
524	15.532197718132\\
525	15.0982134753693\\
526	15.1203327167115\\
527	15.2922084299216\\
528	14.9825947677267\\
529	15.2287157396342\\
530	15.0187640159745\\
531	15.0117280234618\\
532	14.9340459071479\\
533	15.108337075518\\
534	14.9902997835632\\
535	14.7083732656245\\
536	14.6970729323369\\
537	14.8118723798382\\
538	14.7433462087471\\
539	14.6310815238808\\
540	14.6093660244121\\
541	14.6920719199221\\
542	14.4622255949489\\
543	14.6341361456326\\
544	14.7342411110154\\
545	14.3789226152941\\
546	14.5282561453381\\
547	14.3760243385317\\
548	14.4441858117001\\
549	14.3016476976194\\
550	14.6423677120801\\
551	14.5248716337804\\
552	14.1037489871391\\
553	14.402124170716\\
554	14.2624003738095\\
555	14.3387834495046\\
556	14.18047534237\\
557	14.4654398814369\\
558	14.0995000348987\\
559	14.2617041476929\\
560	14.3446424745894\\
561	14.1390279588506\\
562	14.1438695720152\\
563	13.9750769236007\\
564	14.3744443657398\\
565	14.2599817001947\\
566	14.0976866053599\\
567	14.0977691491827\\
568	13.8870623187455\\
569	14.0375326389658\\
570	14.067666126105\\
571	14.0643555082462\\
572	13.8149498361092\\
573	13.7852640311272\\
574	13.7674695911427\\
575	13.7874296022829\\
576	13.6805436416585\\
577	13.72044458043\\
578	13.8711879183437\\
579	13.9218575233734\\
580	13.6407725082504\\
581	13.8609621767328\\
582	13.880476707077\\
583	13.5393781998606\\
584	13.7285817355743\\
585	13.4384275897826\\
586	13.8356087179546\\
587	13.6825421478637\\
588	13.6864936296945\\
589	13.2821793426217\\
590	13.6585778164578\\
591	13.5547323212134\\
592	13.5378369156055\\
593	13.2904210897545\\
594	13.8028944671368\\
595	13.7604258575687\\
596	13.6476045203261\\
597	13.4511886149988\\
598	13.6504422195084\\
599	13.2864916265205\\
600	13.4327353150332\\
601	13.2521385834252\\
602	13.2653297121674\\
603	13.4715559277895\\
604	13.0356355631363\\
605	13.4265937804232\\
606	13.2860466168607\\
607	13.5163162206129\\
608	13.5725345694419\\
609	13.1749232002861\\
610	13.4706165464575\\
611	13.2988860898677\\
612	13.331867108675\\
613	13.0289559977144\\
614	13.1612360243022\\
615	13.2360788963888\\
616	12.801245410245\\
617	13.0770889330408\\
618	13.1914197306907\\
619	13.3822813142931\\
620	13.2263987947144\\
621	13.1797102728706\\
622	13.0118559020239\\
623	13.1158868763568\\
624	13.0965633787146\\
625	12.9008317247043\\
626	12.8792209877944\\
627	13.1714662999197\\
628	13.0800499624835\\
629	13.2872303199176\\
630	13.3195175706306\\
631	13.0827742612655\\
632	13.0624221934163\\
633	13.1744976319765\\
634	12.9301164022583\\
635	12.7683634653196\\
636	12.6790511915853\\
637	13.0465197102638\\
638	12.7715691168721\\
639	12.7483433598559\\
640	12.7179928811918\\
641	12.8782386722936\\
642	12.6943926503752\\
643	12.7423052988746\\
644	12.8139722832401\\
645	12.9018339548488\\
646	12.976306182139\\
647	12.733524948348\\
648	12.6274977385567\\
649	12.6984018215597\\
650	12.7791424225999\\
651	12.4976539521042\\
652	12.6708502675148\\
653	12.6364333397756\\
654	12.5638163350378\\
655	12.6779543957657\\
656	12.4012657050051\\
657	12.5791399102219\\
658	12.595696735993\\
659	12.5650497369775\\
660	12.4389480510693\\
661	12.3507518626037\\
662	12.3780199946298\\
663	12.2476752673604\\
664	12.0391194274229\\
665	12.1471470380831\\
666	11.972080048283\\
667	12.1118504496568\\
668	12.4446279226711\\
669	12.5637379620745\\
670	12.2362464658498\\
671	12.3213925569235\\
672	12.1316223908277\\
673	11.8965010566781\\
674	11.8674640327444\\
675	12.0127553273455\\
676	11.8935560000445\\
677	12.0259824135596\\
678	11.9241002302402\\
679	11.8299112643823\\
680	11.7317438774691\\
681	11.8017725701087\\
682	11.5778246424262\\
683	11.9650612217488\\
684	11.8324054972809\\
685	11.616049721101\\
686	11.7586555622166\\
687	11.4390881904767\\
688	11.4699788204039\\
689	11.6689674792223\\
690	11.6205653092706\\
691	11.5122345083889\\
692	11.5664427035664\\
693	11.4329761622902\\
694	11.3774442101926\\
695	11.5499882475757\\
696	11.3886614290398\\
697	11.3958917290711\\
698	11.3412295854966\\
699	11.1282855445172\\
700	11.4189196015572\\
701	11.2042445393088\\
702	11.1543338443826\\
703	11.3097792260782\\
704	11.0678275288564\\
705	10.9395074534004\\
706	10.9083651782244\\
707	11.0569073415061\\
708	10.8341112847416\\
709	11.1972502088919\\
710	10.80955519932\\
711	10.937947631887\\
712	10.4078026448683\\
713	10.63853283112\\
714	10.8249950425743\\
715	10.5320612778541\\
716	10.7098812836392\\
717	10.4848089817621\\
718	10.8828264702346\\
719	10.3607141326047\\
720	10.8562502109269\\
721	10.3750473568767\\
722	10.3114077106546\\
723	10.2862394173086\\
724	10.1436145152772\\
725	10.1854737426871\\
726	10.0997849683409\\
727	10.2361451633307\\
728	10.4663324558359\\
729	9.97311533931359\\
730	9.86321021648178\\
731	9.74165600711405\\
732	9.82437323659993\\
733	9.89051220941063\\
734	9.54551578378511\\
735	9.93836490707344\\
736	9.80564793265776\\
737	9.99149280354276\\
738	9.84758560612174\\
739	9.75039000262158\\
740	9.50673526579349\\
741	9.50563813681874\\
742	9.44083612976988\\
743	9.37367057510843\\
744	9.14288105779214\\
745	9.5595935688116\\
746	9.22453332398057\\
747	8.95417917071899\\
748	9.2679099204174\\
749	9.23050768530779\\
750	10.6747020674621\\
751	10.5111488657878\\
752	10.2299001278682\\
753	10.0622221128835\\
754	10.2572949120028\\
755	10.1797915976453\\
756	10.057598103415\\
757	10.283792414875\\
758	9.91912830576862\\
759	9.86143086016886\\
760	10.060553110108\\
761	9.98338959726449\\
762	9.96610833684558\\
763	9.27692516137907\\
764	9.59396001038559\\
765	9.73290952572334\\
766	9.6202613388983\\
767	9.51025825384676\\
768	9.40475886899401\\
769	9.55415114927158\\
770	9.32682734378272\\
771	9.43352550279671\\
772	9.27605985398636\\
773	9.56825989095062\\
774	9.19112543522819\\
775	9.3296034204275\\
776	8.79000075746698\\
777	9.10504404024186\\
778	9.14342578888945\\
779	8.93628556944336\\
780	8.94029858618947\\
781	8.69611231964661\\
782	8.69752836787235\\
783	8.6379173564773\\
784	8.90881628388472\\
785	8.53720612884638\\
786	8.90401844313402\\
787	8.59768543093986\\
788	8.50888906030641\\
789	8.41273650682193\\
790	8.70013612452366\\
791	8.39697178460844\\
792	8.21858763949039\\
793	8.39031184705305\\
794	8.34518279831194\\
795	8.10191628603309\\
796	8.41114622290985\\
797	8.01914876213636\\
798	8.21595416596646\\
799	7.83305633857846\\
800	8.06769462431222\\
801	7.88685799432833\\
802	7.62259243264115\\
803	7.80835164160208\\
804	7.64806600105554\\
805	7.72427463678264\\
806	7.23812934888729\\
807	7.85897759230026\\
808	7.89529987966134\\
809	7.7804429772159\\
810	7.52124878765446\\
811	7.35095070933927\\
812	7.44415564933755\\
813	7.65601256129801\\
814	7.00474712435338\\
815	7.5982349945389\\
816	7.1665713348484\\
817	6.97637188809761\\
818	7.03738968801295\\
819	7.00940822398792\\
820	7.05419000343803\\
821	6.97423502610201\\
822	7.16405225967761\\
823	6.872019022603\\
824	7.24820578547118\\
825	6.45824287575483\\
826	7.13439515560667\\
827	6.78570707545839\\
828	7.23904772849597\\
829	6.98359950246547\\
830	6.76112566405419\\
831	6.73177365417711\\
832	7.09812504640351\\
833	6.85927730415917\\
834	6.5378839678002\\
835	6.73138568979147\\
836	6.47338724147265\\
837	6.57038284378194\\
838	6.63366067350971\\
839	6.62329255636008\\
840	6.90944895358301\\
841	6.3505281040972\\
842	6.50739148475136\\
843	6.40811312143915\\
844	6.48864881051655\\
845	6.462104118476\\
846	6.7034314263583\\
847	6.38094158307442\\
848	6.54256920347857\\
849	6.6247833972852\\
850	6.53372733383742\\
851	6.33077461486703\\
852	6.66180635847955\\
853	6.04983493339604\\
854	6.39656599902168\\
855	6.70298712487399\\
856	6.58243120192814\\
857	6.48556895661492\\
858	6.49597196693976\\
859	6.54264225175442\\
860	6.23506353738996\\
861	6.41731947585665\\
862	6.46395031027482\\
863	6.4730360678343\\
864	6.1847963703106\\
865	6.63910482401929\\
866	6.59988741824088\\
867	6.37398893905637\\
868	5.94244062120151\\
869	6.76830649120163\\
870	6.4046054717219\\
871	6.48142582915616\\
872	6.5036554115717\\
873	6.48223675269563\\
874	6.65699515641995\\
875	6.61179579468529\\
876	6.38460470032169\\
877	6.6483556595579\\
878	6.55580777471223\\
879	6.89992009462132\\
880	6.74743410290832\\
881	6.50590052397883\\
882	6.50352807099571\\
883	6.38144571564264\\
884	6.43790640332982\\
885	6.8235014600987\\
886	6.7664930458818\\
887	6.72575332358173\\
888	6.73964642848307\\
889	6.4735538624943\\
890	6.91516609686151\\
891	6.89817356578699\\
892	6.72251341766504\\
893	6.75065651336415\\
894	6.60376566182679\\
895	6.89042969855071\\
896	6.88139622993096\\
897	6.5703445925255\\
898	7.24289396397423\\
899	7.08567374770033\\
900	6.72726131156111\\
901	6.97512368638766\\
902	7.24797396686507\\
903	6.9825593913059\\
904	7.14699028376197\\
905	7.12404578084866\\
906	7.21324381749821\\
907	7.00425946132241\\
908	7.18543889486067\\
909	6.94441540802645\\
910	7.18377468899757\\
911	7.11648956227429\\
912	7.23361556655816\\
913	7.37279999843529\\
914	6.92057968723863\\
915	7.23245091454376\\
916	7.23342497286356\\
917	7.25143572097884\\
918	7.24309392188542\\
919	7.35540588546834\\
920	7.2441266976359\\
921	7.41933881020833\\
922	7.44123335744702\\
923	7.30989647136873\\
924	7.16743411952414\\
925	7.11455993345565\\
926	7.29322765259892\\
927	7.41330799838467\\
928	7.48986490892915\\
929	7.16824332934163\\
930	7.46265402273948\\
931	7.53419427912632\\
932	7.56625404984768\\
933	7.45184640924626\\
934	7.73741313571598\\
935	7.58214245437347\\
936	7.59060157042712\\
937	7.52620616141383\\
938	7.71143452766184\\
939	7.73606181486045\\
940	7.64857392790149\\
941	7.80308902334417\\
942	7.64471368768183\\
943	7.38823518074257\\
944	7.45781875025871\\
945	7.63194410261714\\
946	7.75231012813937\\
947	7.66586647732687\\
948	7.71573870044244\\
949	7.7030729722539\\
950	7.613145181836\\
951	7.74725016936589\\
952	7.68402849392745\\
953	7.83258822066667\\
954	7.89251120880536\\
955	7.72571860143093\\
956	7.63043380584503\\
957	7.60660555129449\\
958	7.74723494099716\\
959	8.02216863057423\\
960	7.90662022086804\\
961	7.85411877699054\\
962	7.82054097847045\\
963	7.77595554088901\\
964	7.88602483879205\\
965	7.97947009779671\\
966	7.87913869744883\\
967	7.70223416644231\\
968	8.04757256147899\\
969	8.15019857093571\\
970	7.98967993517245\\
971	7.78842721458473\\
972	7.86809619922776\\
973	8.09537021392369\\
974	8.02318430163546\\
975	7.86801792829858\\
976	7.95954056850098\\
977	8.16285233201308\\
978	8.12212235726838\\
979	7.89948229192797\\
980	7.8455954361516\\
981	8.13238573687292\\
982	8.13595112933197\\
983	8.05002491064166\\
984	8.04472138343898\\
985	8.04968772084936\\
986	8.03520694677091\\
987	7.82988161368755\\
988	8.08017021705922\\
989	8.06598959205181\\
990	7.86525787391531\\
991	7.89750854672561\\
992	8.13034692602513\\
993	8.02407467798672\\
994	8.07943978759889\\
995	7.9854773712794\\
996	8.16448760685051\\
997	7.85936299288289\\
998	8.08725596361406\\
999	8.15734136920741\\
1000	8.39862722097358\\
};
\addlegendentry{TZF (H updated)}

\end{axis}
\end{tikzpicture}%

==> fig5-zf-runtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Runtime $t$ [ms]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$F(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.4)}, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
23.027	0\\
23.027	0.01\\
23.3521	0.02\\
23.4875	0.03\\
23.8573	0.04\\
24.0316	0.05\\
24.2001	0.0600000000000001\\
24.225	0.0700000000000001\\
24.341	0.0800000000000001\\
24.5103	0.0900000000000001\\
24.6385	0.1\\
24.7728	0.11\\
24.7864	0.12\\
24.8367	0.13\\
24.9045	0.14\\
24.9808	0.15\\
24.9872	0.16\\
25.0159	0.17\\
25.0779	0.18\\
25.1278	0.19\\
25.1316	0.2\\
25.144	0.21\\
25.2045	0.22\\
25.2675	0.23\\
25.2739	0.24\\
25.3256	0.25\\
25.3599	0.26\\
25.3652	0.27\\
25.3793	0.28\\
25.4054	0.29\\
25.4342	0.3\\
25.5008	0.31\\
25.5256	0.32\\
25.5286	0.33\\
25.5339	0.34\\
25.5733	0.35\\
25.5812	0.36\\
25.5999	0.37\\
25.6353	0.38\\
25.6783	0.39\\
25.7562	0.4\\
25.7982	0.41\\
25.8275	0.42\\
25.8467	0.43\\
25.8974	0.44\\
25.9321	0.45\\
25.9483	0.46\\
26.043	0.47\\
26.085	0.48\\
26.0853	0.49\\
26.1541	0.5\\
26.1696	0.51\\
26.2251	0.52\\
26.2394	0.53\\
26.3587	0.54\\
26.375	0.55\\
26.4202	0.56\\
26.4666	0.570000000000001\\
26.5053	0.580000000000001\\
26.5795	0.590000000000001\\
26.6004	0.600000000000001\\
26.6159	0.610000000000001\\
26.6281	0.620000000000001\\
26.6697	0.63\\
26.7184	0.64\\
26.7931	0.65\\
26.83	0.66\\
26.9086	0.67\\
26.971	0.68\\
27.0166	0.69\\
27.0521	0.7\\
27.0806	0.71\\
27.2737	0.72\\
27.2833	0.73\\
27.2984	0.74\\
27.3526	0.75\\
27.4209	0.76\\
27.4514	0.77\\
27.8673	0.78\\
27.967	0.79\\
28.0135	0.8\\
28.0218	0.81\\
28.2511	0.82\\
28.33	0.83\\
28.3345	0.84\\
28.3934	0.85\\
28.609	0.86\\
28.829	0.87\\
28.849	0.88\\
29.0288	0.89\\
29.1484	0.9\\
29.2264	0.91\\
29.5327	0.92\\
29.6743	0.93\\
29.6851	0.94\\
29.7361	0.95\\
30.0278	0.96\\
30.1474	0.97\\
30.6559	0.98\\
30.6681	0.99\\
41.8641	1\\
};
\addlegendentry{ZF}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
10.1333	0\\
10.1333	0.01\\
10.2332	0.02\\
10.2528	0.03\\
10.2564	0.04\\
10.257	0.05\\
10.259	0.0600000000000001\\
10.2615	0.0700000000000001\\
10.2917	0.0800000000000001\\
10.293	0.0900000000000001\\
10.3285	0.1\\
10.3378	0.11\\
10.3394	0.12\\
10.3502	0.13\\
10.3646	0.14\\
10.3692	0.15\\
10.3755	0.16\\
10.3816	0.17\\
10.3981	0.18\\
10.3999	0.19\\
10.4142	0.2\\
10.4148	0.21\\
10.4229	0.22\\
10.4439	0.23\\
10.4701	0.24\\
10.491	0.25\\
10.5129	0.26\\
10.5416	0.27\\
10.5557	0.28\\
10.5811	0.29\\
10.5815	0.3\\
10.5955	0.31\\
10.6019	0.32\\
10.6019	0.33\\
10.6364	0.34\\
10.6368	0.35\\
10.6449	0.36\\
10.6451	0.37\\
10.6584	0.38\\
10.6726	0.39\\
10.6769	0.4\\
10.699	0.41\\
10.7217	0.42\\
10.7307	0.43\\
10.7335	0.44\\
10.7555	0.45\\
10.7942	0.46\\
10.7966	0.47\\
10.8467	0.48\\
10.8542	0.49\\
10.8656	0.5\\
10.8713	0.51\\
10.8906	0.52\\
10.9229	0.53\\
10.9336	0.54\\
10.9601	0.55\\
10.9958	0.56\\
11.0341	0.570000000000001\\
11.0409	0.580000000000001\\
11.0625	0.590000000000001\\
11.1122	0.600000000000001\\
11.1192	0.610000000000001\\
11.1465	0.620000000000001\\
11.1698	0.63\\
11.1828	0.64\\
11.212	0.65\\
11.2549	0.66\\
11.2718	0.67\\
11.2729	0.68\\
11.2852	0.69\\
11.2856	0.7\\
11.3346	0.71\\
11.3632	0.72\\
11.4466	0.73\\
11.4851	0.74\\
11.5943	0.75\\
11.6166	0.76\\
11.6751	0.77\\
11.7183	0.78\\
11.8078	0.79\\
11.9249	0.8\\
12.0504	0.81\\
12.188	0.82\\
12.2665	0.83\\
12.2687	0.84\\
12.3629	0.85\\
12.3858	0.86\\
12.5373	0.87\\
12.797	0.88\\
12.8322	0.89\\
12.8927	0.9\\
13.1009	0.91\\
13.1891	0.92\\
13.2133	0.93\\
13.2693	0.94\\
13.3166	0.95\\
13.6083	0.96\\
14.1482	0.97\\
14.2205	0.98\\
15.119	0.99\\
33.3159	1\\
};
\addlegendentry{TZF (H and \\ V updated)}

\end{axis}
\end{tikzpicture}%

==> track.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
    width=1.25in,
    height=1.5in,
scale only axis,
xmin=-60,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ [m]},
ymin=-60,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ [m]},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\draw (-10, 50) node [right] {UE $1$};
\draw ( 25, 40) node [right] {UE $2$};
\draw (  0, 10) node [right] {UE $3$};

\addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
8.1114918142605	39.1689124248706\\
8.08211285133894	39.1749850269049\\
8.05272934222912	39.1810355930111\\
8.02334130345926	39.1870641197858\\
7.99394875156013	39.193070603838\\
7.96455170306503	39.199055041789\\
7.93515017450981	39.2050174302726\\
7.90574418243283	39.2109577659349\\
7.87633374337495	39.2168760454345\\
7.84691887387955	39.2227722654423\\
7.81749959049248	39.2286464226418\\
7.78807590976211	39.2344985137287\\
7.75864784823925	39.2403285354113\\
7.72921542247717	39.24613648441\\
7.69977864903162	39.2519223574581\\
7.67033754446078	39.2576861513008\\
7.64089212532528	39.2634278626961\\
7.61144240818815	39.2691474884143\\
7.58198840961488	39.274845025238\\
7.55253014617332	39.2805204699625\\
7.52306763443376	39.2861738193952\\
7.49360089096885	39.2918050703562\\
7.46412993235364	39.2974142196779\\
7.43465477516553	39.3030012642051\\
7.40517543598431	39.3085662007951\\
7.3756919313921	39.3141090263177\\
7.34620427797338	39.319629737655\\
7.31671249231494	39.3251283317016\\
7.28721659100593	39.3306048053646\\
7.25771659063777	39.3360591555634\\
7.22821250780422	39.3414913792299\\
7.19870435910132	39.3469014733086\\
7.16919216112741	39.3522894347563\\
7.1396759304831	39.3576552605421\\
7.11015568377126	39.362998947648\\
7.08063143759704	39.3683204930679\\
7.05110320856784	39.3736198938087\\
7.02157101329325	39.3788971468892\\
6.99203486838516	39.3841522493412\\
6.96249479045763	39.3893851982085\\
6.93295079612698	39.3945959905478\\
6.90340290201168	39.3997846234278\\
6.87385112473243	39.40495109393\\
6.8442954809121	39.4100953991482\\
6.81473598717576	39.4152175361889\\
6.78517266015059	39.4203175021707\\
6.75560551646598	39.4253952942249\\
6.72603457275344	39.4304509094954\\
6.69645984564664	39.4354843451382\\
6.66688135178135	39.4404955983222\\
6.63729910779547	39.4454846662284\\
6.60771313032904	39.4504515460505\\
6.57812343602412	39.4553962349947\\
6.54853004152496	39.4603187302795\\
6.51893296347781	39.4652190291361\\
6.48933221853104	39.470097128808\\
6.45972782333508	39.4749530265513\\
6.43011979454238	39.4797867196346\\
6.40050814880747	39.4845982053389\\
6.3708929027869	39.4893874809577\\
6.34127407313923	39.4941545437971\\
6.31165167652507	39.4988993911757\\
6.282025729607	39.5036220204244\\
6.25239624904963	39.5083224288867\\
6.22276325151953	39.5130006139187\\
6.19312675368526	39.5176565728889\\
6.16348677221736	39.5222903031783\\
6.13384332378832	39.5269018021805\\
6.10419642507257	39.5314910673014\\
6.07454609274648	39.5360580959597\\
6.04489234348838	39.5406028855863\\
6.0152351939785	39.5451254336248\\
5.98557466089898	39.5496257375314\\
5.95591076093387	39.5541037947745\\
5.92624351076911	39.5585596028352\\
5.89657292709254	39.5629931592072\\
5.86689902659385	39.5674044613967\\
5.83722182596461	39.5717935069221\\
5.80754134189825	39.5761602933147\\
5.77785759109003	39.5805048181183\\
5.74817059023708	39.5848270788889\\
5.71848035603831	39.5891270731953\\
5.68878690519451	39.5934047986188\\
5.65909025440822	39.5976602527531\\
5.6293904203838	39.6018934332046\\
5.59968741982742	39.606104337592\\
5.56998126944702	39.6102929635469\\
5.5402719859523	39.6144593087129\\
5.51055958605473	39.6186033707467\\
5.48084408646754	39.6227251473171\\
5.4511255039057	39.6268246361056\\
5.42140385508591	39.6309018348064\\
5.39167915672659	39.6349567411259\\
5.36195142554789	39.6389893527833\\
5.33222067827165	39.6429996675102\\
5.30248693162141	39.6469876830508\\
5.27275020232242	39.6509533971619\\
5.24301050710158	39.6548968076128\\
5.21326786268748	39.6588179121853\\
5.18352228581033	39.6627167086737\\
5.15377379320204	39.6665931948851\\
5.12402240159612	39.6704473686388\\
5.09426812772773	39.6742792277669\\
5.06451098833366	39.678088770114\\
5.03475100015229	39.6818759935372\\
5.00498817992362	39.6856408959062\\
4.97522254438923	39.6893834751033\\
4.94545411029229	39.6931037290232\\
4.91568289437754	39.6968016555733\\
4.88590891339129	39.7004772526735\\
4.8561321840814	39.7041305182563\\
4.82635272319729	39.7077614502667\\
4.79657054748991	39.7113700466624\\
4.76678567371171	39.7149563054134\\
4.73699811861671	39.7185202245026\\
4.70720789896038	39.7220618019252\\
4.67741503149973	39.7255810356891\\
4.64761953299325	39.7290779238147\\
4.61782142020091	39.732552464335\\
4.58802070988414	39.7360046552956\\
4.55821741880584	39.7394344947546\\
4.52841156373036	39.7428419807828\\
4.49860316142351	39.7462271114634\\
4.46879222865249	39.7495898848923\\
4.43897878218595	39.752930299178\\
4.40916283879397	39.7562483524414\\
4.37934441524801	39.7595440428161\\
4.34952352832093	39.7628173684484\\
4.31970019478698	39.766068327497\\
4.2898744314218	39.7692969181331\\
4.26004625500235	39.7725031385408\\
4.23021568230699	39.7756869869166\\
4.20038273011543	39.7788484614694\\
4.17054741520869	39.7819875604211\\
4.14070975436913	39.7851042820057\\
4.11086976438046	39.7881986244703\\
4.08102746202764	39.7912705860742\\
4.05118286409699	39.7943201650895\\
4.02133598737609	39.7973473598007\\
3.9914868486538	39.800352168505\\
3.96163546472025	39.8033345895124\\
3.93178185236687	39.806294621145\\
3.9019260283863	39.809232261738\\
3.87206800957243	39.8121475096389\\
3.84220781272042	39.8150403632078\\
3.81234545462662	39.8179108208177\\
3.78248095208859	39.8207588808537\\
3.75261432190513	39.8235845417139\\
3.72274558087621	39.8263878018088\\
3.692874745803	39.8291686595617\\
3.66300183348784	39.8319271134082\\
3.63312686073425	39.8346631617968\\
3.60324984434689	39.8373768031884\\
3.5733708011316	39.8400680360566\\
3.54348974789532	39.8427368588876\\
3.51360670144615	39.8453832701802\\
3.48372167859331	39.8480072684457\\
3.45383469614711	39.8506088522081\\
3.42394577091899	39.8531880200042\\
3.39405491972146	39.855744770383\\
3.36416215936813	39.8582791019065\\
3.33426750667367	39.860791013149\\
3.30437097845383	39.8632805026976\\
3.2744725915254	39.865747569152\\
3.24457236270622	39.8681922111244\\
3.21467030881517	39.8706144272398\\
3.18476644667216	39.8730142161356\\
3.15486079309811	39.875391576462\\
3.12495336491494	39.8777465068816\\
3.0950441789456	39.8800790060699\\
3.06513325201398	39.8823890727148\\
3.03522060094499	39.8846767055169\\
3.00530624256449	39.8869419031894\\
2.9753901936993	39.8891846644581\\
2.94547247117721	39.8914049880615\\
2.91555309182694	39.8936028727506\\
2.88563207247813	39.8957783172892\\
2.85570942996135	39.8979313204536\\
2.8257851811081	39.9000618810326\\
2.79585934275075	39.9021699978279\\
2.7659319317226	39.9042556696536\\
2.7360029648578	39.9063188953365\\
2.70607245899141	39.9083596737161\\
2.67614043095934	39.9103780036444\\
2.64620689759834	39.9123738839862\\
2.61627187574604	39.9143473136187\\
2.58633538224088	39.9162982914319\\
2.55639743392212	39.9182268163284\\
2.52645804762988	39.9201328872233\\
2.49651724020505	39.9220165030445\\
2.46657502848935	39.9238776627325\\
2.43663142932526	39.9257163652404\\
2.40668645955604	39.9275326095339\\
2.37674013602576	39.9293263945913\\
2.34679247557922	39.9310977194037\\
2.31684349506197	39.9328465829746\\
2.28689321132031	39.9345729843205\\
2.25694164120128	39.93627692247\\
2.22698880155264	39.9379583964649\\
2.19703470922286	39.9396174053592\\
2.16707938106111	39.9412539482198\\
2.13712283391727	39.942868024126\\
2.10716508464189	39.9444596321701\\
2.07720615008621	39.9460287714567\\
2.04724604710211	39.9475754411031\\
2.01728479254218	39.9490996402394\\
1.9873224032596	39.9506013680083\\
1.95735889610822	39.9520806235649\\
1.92739428794252	39.9535374060772\\
1.89742859561757	39.9549717147257\\
1.86746183598909	39.9563835487038\\
1.83749402591338	39.9577729072171\\
1.80752518224733	39.9591397894842\\
1.77755532184841	39.9604841947363\\
1.74758446157466	39.961806122217\\
1.71761261828471	39.9631055711829\\
1.68763980883771	39.9643825409029\\
1.65766605009335	39.9656370306588\\
1.62769135891188	39.9668690397449\\
1.59771575215407	39.9680785674683\\
1.56773924668119	39.9692656131485\\
1.53776185935502	39.9704301761179\\
1.50778360703785	39.9715722557213\\
1.47780450659245	39.9726918513164\\
1.44782457488204	39.9737889622734\\
1.41784382877035	39.9748635879751\\
1.38786228512154	39.9759157278171\\
1.35787996080024	39.9769453812076\\
1.32789687267149	39.9779525475674\\
1.29791303760078	39.9789372263299\\
1.26792847245403	39.9798994169413\\
1.23794319409754	39.9808391188603\\
1.20795721939805	39.9817563315583\\
1.17797056522265	39.9826510545195\\
1.14798324843883	39.9835232872405\\
1.11799528591447	39.9843730292307\\
1.08800669451778	39.9852002800122\\
1.05801749111736	39.9860050391195\\
1.02802769258213	39.9867873061001\\
0.998037315781362	39.9875470805138\\
0.968046377584618	39.9882843619334\\
0.938054894861812	39.988999149944\\
0.908062884483152	39.9896914441438\\
0.878070363319144	39.9903612441431\\
0.84807734824058	39.9910085495653\\
0.818083856118529	39.9916333600462\\
0.788089903824331	39.9922356752344\\
0.758095508229592	39.9928154947911\\
0.728100686206141	39.9933728183901\\
0.698105454626073	39.993907645718\\
0.668109830361705	39.9944199764739\\
0.638113830285575	39.9949098103696\\
0.608117471270432	39.9953771471296\\
0.578120770189228	39.995821986491\\
0.548123743915114	39.9962443282036\\
0.518126409321401	39.9966441720298\\
0.488128783281595	39.9970215177447\\
0.458130882669362	39.9973763651361\\
0.42813272435852	39.9977087140043\\
0.398134325223031	39.9980185641624\\
0.368135702136995	39.9983059154361\\
0.338136871974636	39.9985707676638\\
0.308137851610296	39.9988131206965\\
0.278138657918431	39.9990329743979\\
0.24813930777357	39.9992303286443\\
0.218139818050354	39.9994051833247\\
0.188140205623497	39.9995575383407\\
0.158140487367778	39.9996873936067\\
0.12814068015804	39.9997947490495\\
0.0981408008691728	39.9998796046089\\
0.0681408663761164	39.999941960237\\
0.0381408935538156	39.9999818158989\\
0.00814089927726317	39.999999171572\\
-0.0218590995785449	39.9999940272466\\
-0.05185908613861	39.9999663829257\\
-0.0818590435279406	39.9999162386247\\
-0.111858954871561	39.9998435943719\\
-0.141858803294523	39.9997484502081\\
-0.171858571921911	39.9996308061869\\
-0.201858243878849	39.9994906623744\\
-0.231857802290538	39.9993280188495\\
-0.26185723028222	39.9991428757036\\
-0.291856510979216	39.9989352330409\\
-0.321855627506933	39.9987050909782\\
-0.351854562990868	39.9984524496449\\
-0.381853300556621	39.9981773091832\\
-0.411851823329893	39.9978796697477\\
-0.441850114436534	39.9975595315061\\
-0.471848157002498	39.9972168946382\\
-0.501845934153885	39.9968517593369\\
-0.531843429016948	39.9964641258076\\
-0.561840624718096	39.9960539942682\\
-0.591837504383908	39.9956213649495\\
-0.621834051141139	39.9951662380948\\
-0.651830248116723	39.9946886139602\\
-0.681826078437819	39.9941884928143\\
-0.711821525231764	39.9936658749385\\
-0.74181657162612	39.9931207606266\\
-0.771811200748674	39.9925531501853\\
-0.801805395727448	39.991963043934\\
-0.831799139690699	39.9913504422045\\
-0.861792415766965	39.9907153453414\\
-0.891785207085019	39.990057753702\\
-0.921777496773918	39.9893776676562\\
-0.951769267963	39.9886750875865\\
-0.981760503781893	39.9879500138881\\
-1.01175118736053	39.9872024469689\\
-1.04174130182915	39.9864323872493\\
-1.07173083031831	39.9856398351626\\
-1.10171975595891	39.9848247911546\\
-1.13170806188217	39.9839872556836\\
-1.16169573121968	39.9831272292209\\
-1.19168274710338	39.9822447122502\\
-1.22166909266556	39.9813397052678\\
-1.25165475103891	39.980412208783\\
-1.28163970535649	39.9794622233173\\
-1.31162393875176	39.9784897494052\\
-1.34160743435862	39.9774947875936\\
-1.37159017531132	39.9764773384423\\
-1.40157214474459	39.9754374025235\\
-1.43155332579356	39.9743749804223\\
-1.46153370159383	39.9732900727361\\
-1.49151325528143	39.9721826800754\\
-1.52149196999286	39.971052803063\\
-1.55146982886509	39.9699004423344\\
-1.58144681503559	39.9687255985378\\
-1.61142291164229	39.9675282723342\\
-1.64139810182366	39.966308464397\\
-1.67137236871863	39.9650661754123\\
-1.70134569546669	39.9638014060789\\
-1.73131806520784	39.9625141571083\\
-1.76128946108263	39.9612044292246\\
-1.79125986623213	39.9598722231644\\
-1.82122926379801	39.9585175396771\\
-1.85119763692248	39.9571403795248\\
-1.88116496874833	39.9557407434821\\
-1.91113124241893	39.9543186323362\\
-1.94109644107826	39.9528740468872\\
-1.97106054787089	39.9514069879476\\
-2.00102354594201	39.9499174563426\\
-2.03098541843745	39.9484054529101\\
-2.06094614850364	39.9468709785005\\
-2.09090571928766	39.9453140339771\\
-2.12086411393729	39.9437346202156\\
-2.1508213156009	39.9421327381045\\
-2.18077730742758	39.9405083885447\\
-2.21073207256709	39.93886157245\\
-2.24068559416986	39.9371922907467\\
-2.27063785538703	39.9355005443738\\
-2.30058883937048	39.933786334283\\
-2.33053852927277	39.9320496614383\\
-2.3604869082472	39.9302905268168\\
-2.3904339594478	39.9285089314079\\
-2.42037966602937	39.9267048762138\\
-2.45032401114743	39.9248783622492\\
-2.4802669779583	39.9230293905416\\
-2.51020854961907	39.921157962131\\
-2.54014870928758	39.9192640780702\\
-2.57008744012252	39.9173477394243\\
-2.60002472528334	39.9154089472714\\
-2.62996054793033	39.913447702702\\
-2.65989489122457	39.9114640068194\\
-2.689827738328	39.9094578607392\\
-2.71975907240341	39.9074292655901\\
-2.74968887661441	39.9053782225131\\
-2.77961713412548	39.9033047326619\\
-2.809543828102	39.9012087972028\\
-2.83946894171018	39.8990904173148\\
-2.86939245811716	39.8969495941895\\
-2.89931436049096	39.8947863290312\\
-2.92923463200051	39.8926006230565\\
-2.95915325581565	39.8903924774951\\
-2.98907021510717	39.8881618935889\\
-3.01898549304676	39.8859088725928\\
-3.04889907280709	39.8836334157739\\
-3.07881093756178	39.8813355244123\\
-3.1087210704854	39.8790151998005\\
-3.1386294547535	39.8766724432437\\
-3.1685360735426	39.8743072560598\\
-3.19844091003026	39.871919639579\\
-3.22834394739499	39.8695095951445\\
-3.25824516881633	39.8670771241119\\
-3.28814455747485	39.8646222278495\\
-3.31804209655214	39.8621449077381\\
-3.34793776923084	39.8596451651712\\
-3.37783155869464	39.857123001555\\
-3.40772344812827	39.8545784183082\\
-3.43761342071755	39.852011416862\\
-3.46750145964938	39.8494219986605\\
-3.49738754811171	39.8468101651602\\
-3.52727166929365	39.8441759178302\\
-3.55715380638537	39.8415192581523\\
-3.58703394257817	39.8388401876208\\
-3.61691206106447	39.8361387077428\\
-3.64678814503782	39.8334148200379\\
-3.67666217769295	39.8306685260381\\
-3.70653414222569	39.8278998272883\\
-3.73640402183308	39.825108725346\\
-3.76627179971331	39.822295221781\\
-3.79613745906575	39.8194593181761\\
-3.82600098309096	39.8166010161263\\
-3.85586235499073	39.8137203172395\\
-3.88572155796802	39.810817223136\\
-3.91557857522704	39.8078917354489\\
-3.94543338997321	39.8049438558238\\
-3.9752859854132	39.8019735859188\\
-4.00513634475493	39.7989809274047\\
-4.03498445120758	39.7959658819649\\
-4.06483028798157	39.7929284512953\\
-4.09467383828864	39.7898686371045\\
-4.12451508534177	39.7867864411137\\
-4.15435401235529	39.7836818650565\\
-4.18419060254478	39.7805549106794\\
-4.21402483912717	39.7774055797411\\
-4.2438567053207	39.7742338740133\\
-4.27368618434494	39.7710397952799\\
-4.30351325942082	39.7678233453377\\
-4.3333379137706	39.764584525996\\
-4.36316013061792	39.7613233390765\\
-4.39297989318777	39.7580397864136\\
-4.42279718470656	39.7547338698544\\
-4.45261198840205	39.7514055912585\\
-4.48242428750341	39.748054952498\\
-4.51223406524122	39.7446819554576\\
-4.5420413048475	39.7412866020347\\
-4.57184598955565	39.7378688941391\\
-4.60164810260056	39.7344288336932\\
-4.63144762721854	39.7309664226323\\
-4.66124454664735	39.7274816629037\\
-4.69103884412622	39.7239745564678\\
-4.72083050289587	39.7204451052972\\
-4.75061950619848	39.7168933113773\\
-4.78040583727775	39.713319176706\\
-4.81018947937886	39.7097227032936\\
-4.83997041574851	39.7061038931633\\
-4.86974862963493	39.7024627483506\\
-4.89952410428787	39.6987992709037\\
-4.92929682295864	39.6951134628832\\
-4.95906676890007	39.6914053263624\\
-4.98883392536658	39.6876748634272\\
-5.01859827561414	39.6839220761759\\
-5.04835980290029	39.6801469667195\\
-5.07811849048419	39.6763495371815\\
-5.10787432162657	39.6725297896979\\
-5.13762727958979	39.6686877264174\\
-5.1673773476378	39.664823349501\\
-5.19712450903618	39.6609366611226\\
-5.22686874705216	39.6570276634683\\
-5.25661004495461	39.653096358737\\
-5.28634838601405	39.6491427491401\\
-5.31608375350267	39.6451668369014\\
-5.3458161306943	39.6411686242574\\
-5.37554550086451	39.6371481134571\\
-5.40527184729051	39.633105306762\\
-5.43499515325125	39.6290402064463\\
-5.46471540202735	39.6249528147965\\
-5.49443257690118	39.6208431341117\\
-5.52414666115683	39.6167111667038\\
-5.55385763808013	39.6125569148968\\
-5.58356549095866	39.6083803810276\\
-5.61327020308175	39.6041815674456\\
-5.64297175774049	39.5999604765124\\
-5.67267013822777	39.5957171106025\\
-5.70236532783825	39.5914514721028\\
-5.73205730986838	39.5871635634126\\
-5.76174606761643	39.582853386944\\
-5.79143158438246	39.5785209451214\\
-5.82111384346837	39.5741662403819\\
-5.85079282817791	39.5697892751748\\
-5.88046852181664	39.5653900519624\\
-5.91014090769198	39.5609685732191\\
-5.93980996911321	39.556524841432\\
-5.96947568939149	39.5520588591007\\
-5.99913805183984	39.5475706287373\\
-6.02879703977321	39.5430601528665\\
-6.0584526365084	39.5385274340255\\
-6.08810482536415	39.5339724747638\\
-6.11775358966109	39.5293952776436\\
-6.14739891272179	39.5247958452396\\
-6.17704077787077	39.520174180139\\
-6.20667916843448	39.5155302849414\\
-6.23631406774132	39.5108641622591\\
-6.26594545912165	39.5061758147168\\
-6.29557332590783	39.5014652449516\\
-6.32519765143418	39.4967324556132\\
-6.35481841903702	39.4919774493639\\
-6.38443561205467	39.4872002288783\\
-6.41404921382745	39.4824007968436\\
-6.44365920769772	39.4775791559596\\
-6.47326557700985	39.4727353089382\\
-6.50286830511028	39.4678692585043\\
-6.53246737534745	39.462981007395\\
-6.56206277107189	39.4580705583599\\
-6.5916544756362	39.4531379141612\\
-6.62124247239503	39.4481830775734\\
-6.65082674470516	39.4432060513837\\
-6.68040727592541	39.4382068383917\\
-6.70998404941675	39.4331854414093\\
-6.73955704854223	39.4281418632611\\
-6.76912625666705	39.4230761067842\\
-6.79869165715854	39.417988174828\\
-6.82825323338614	39.4128780702545\\
-6.85781096872148	39.4077457959382\\
-6.88736484653833	39.4025913547658\\
-6.91691485021264	39.3974147496369\\
-6.94646096312253	39.3922159834632\\
-6.9760031686483	39.3869950591691\\
-7.00554145017249	39.3817519796912\\
-7.03507579107979	39.376486747979\\
-7.06460617475714	39.3711993669939\\
-7.0941325845937	39.3658898397103\\
-7.12365500398088	39.3605581691147\\
-7.1531734163123	39.3552043582061\\
-7.18268780498386	39.3498284099961\\
-7.21219815339372	39.3444303275087\\
-7.24170444494231	39.3390101137802\\
-7.27120666303234	39.3335677718596\\
-7.30070479106882	39.3281033048082\\
-7.33019881245904	39.3226167156997\\
-7.35968871061262	39.3171080076203\\
-7.3891744689415	39.3115771836687\\
-7.41865607085993	39.306024246956\\
-7.44813349978453	39.3004492006057\\
-7.47760673913422	39.2948520477537\\
-7.50707577233032	39.2892327915485\\
-7.5365405827965	39.2835914351509\\
-7.56600115395879	39.2779279817341\\
-7.59545746924564	39.2722424344839\\
-7.62490951208786	39.2665347965984\\
-7.65435726591868	39.2608050712881\\
-7.68380071417374	39.2550532617759\\
-7.7132398402911	39.2492793712973\\
-7.74267462771126	39.2434834031001\\
-7.77210505987714	39.2376653604446\\
-7.80153112023413	39.2318252466033\\
-7.83095279223006	39.2259630648613\\
-7.86037005931526	39.2200788185162\\
-7.88978290494251	39.2141725108777\\
-7.91919131256709	39.2082441452683\\
-7.94859526564676	39.2022937250225\\
-7.9779947476418	39.1963212534875\\
-8.00738974201501	39.1903267340229\\
-8.0367802322317	39.1843101700006\\
-8.06616620175972	39.1782715648048\\
-8.09554763406947	39.1722109218322\\
-8.12492451263388	39.1661282444921\\
-8.15429682092846	39.1600235362058\\
-8.1836645424313	39.1538968004074\\
-8.21302766062306	39.147748040543\\
-8.24238615898697	39.1415772600714\\
-8.27174002100888	39.1353844624636\\
-8.30108923017724	39.1291696512031\\
-8.33043376998314	39.1229328297857\\
-8.35977362392026	39.1166740017196\\
-8.38910877548494	39.1103931705254\\
-8.41843920817615	39.1040903397361\\
-8.44776490549553	39.097765512897\\
-8.47708585094738	39.0914186935658\\
-8.50640202803865	39.0850498853127\\
-8.53571342027901	39.07865909172\\
-8.5650200111808	39.0722463163826\\
-8.59432178425905	39.0658115629077\\
-8.62361872303152	39.0593548349148\\
-8.6529108110187	39.0528761360358\\
-8.68219803174377	39.0463754699151\\
-8.71148036873268	39.0398528402091\\
-8.74075780551411	39.033308250587\\
-8.77003032561949	39.02674170473\\
-8.79929791258306	39.0201532063319\\
-8.82856054994178	39.0135427590986\\
-8.85781822123543	39.0069103667485\\
-8.88707091000656	39.0002560330123\\
-8.91631859980054	38.9935797616332\\
-8.94556127416554	38.9868815563665\\
-8.97479891665256	38.9801614209799\\
-9.00403151081543	38.9734193592536\\
-9.03325904021081	38.9666553749799\\
-9.06248148839821	38.9598694719636\\
-9.09169883894002	38.9530616540217\\
-9.12091107540147	38.9462319249837\\
-9.15011818135067	38.9393802886912\\
-9.17932014035865	38.9325067489984\\
-9.20851693599929	38.9256113097715\\
-9.23770855184939	38.9186939748894\\
-9.26689497148868	38.9117547482428\\
-9.2960761784998	38.9047936337353\\
-9.3252521564683	38.8978106352823\\
-9.35442288898272	38.8908057568119\\
-9.3835883596345	38.8837790022643\\
-9.41274855201808	38.876730375592\\
-9.44190344973085	38.86965988076\\
-9.47105303637317	38.8625675217452\\
-9.50019729554842	38.8554533025373\\
-9.52933621086293	38.8483172271379\\
-9.55846976592608	38.841159299561\\
-9.58759794435024	38.8339795238331\\
-9.6167207297508	38.8267779039928\\
-9.6458381057462	38.8195544440909\\
-9.67495005595793	38.8123091481906\\
-9.70405656401051	38.8050420203675\\
-9.73315761353153	38.7977530647092\\
-9.76225318815164	38.7904422853159\\
-9.7913432715046	38.7831096862998\\
-9.82042784722722	38.7757552717855\\
-9.84950689895944	38.76837904591\\
-9.87858041034429	38.7609810128222\\
-9.90764836502791	38.7535611766836\\
-9.93671074665959	38.7461195416679\\
-9.96576753889173	38.738656111961\\
-9.9948187253799	38.731170891761\\
-10.0238642897828	38.7236638852784\\
-10.0529042157623	38.7161350967359\\
-10.0819384869834	38.7085845303685\\
-10.1109670871145	38.7010121904232\\
-10.1399899998268	38.6934180811597\\
-10.1690072087949	38.6858022068494\\
-10.1980186976968	38.6781645717765\\
-10.2270244502135	38.670505180237\\
-10.2560244500292	38.6628240365393\\
-10.2850186808313	38.6551211450042\\
-10.3140071263108	38.6473965099644\\
-10.3429897701615	38.6396501357651\\
-10.3719665960807	38.6318820267637\\
-10.400937587769	38.6240921873296\\
-10.4299027289302	38.6162806218446\\
-10.4588620032714	38.6084473347029\\
-10.487815394503	38.6005923303105\\
-10.5167628863386	38.592715613086\\
-10.5457044624955	38.5848171874599\\
-10.5746401066938	38.5768970578752\\
-10.6035698026574	38.5689552287869\\
-10.6324935341133	38.5609917046624\\
-10.6614112847918	38.553006489981\\
-10.6903230384267	38.5449995892344\\
-10.7192287787552	38.5369710069266\\
-10.7481284895179	38.5289207475737\\
-10.7770221544585	38.5208488157038\\
-10.8059097573244	38.5127552158575\\
-10.8347912818664	38.5046399525874\\
-10.8636667118386	38.4965030304584\\
-10.8925360309985	38.4883444540474\\
-10.9213992231072	38.4801642279436\\
-10.9502562719292	38.4719623567485\\
-10.9791071612322	38.4637388450756\\
-11.0079518747878	38.4554936975506\\
-11.0367903963707	38.4472269188114\\
-11.0656227097594	38.4389385135081\\
-11.0944487987355	38.4306284863029\\
-11.1232686470845	38.4222968418702\\
-11.1520822385952	38.4139435848965\\
-11.1808895570599	38.4055687200805\\
-11.2096905862746	38.3971722521332\\
-11.2384853100385	38.3887541857775\\
-11.2672737121548	38.3803145257486\\
-11.2960557764299	38.3718532767937\\
-11.3248314866739	38.3633704436724\\
-11.3536008267006	38.3548660311563\\
-11.382363780327	38.346340044029\\
-11.4111203313742	38.3377924870864\\
-11.4398704636664	38.3292233651366\\
-11.4686141610318	38.3206326829996\\
-11.4973514073021	38.3120204455078\\
-11.5260821863124	38.3033866575055\\
-11.5548064819019	38.2947313238492\\
-11.583524277913	38.2860544494076\\
-11.612235558192	38.2773560390613\\
-11.6409403065889	38.2686360977032\\
-11.6696385069571	38.2598946302384\\
-11.6983301431539	38.2511316415838\\
-11.7270151990404	38.2423471366687\\
-11.7556936584811	38.2335411204344\\
-11.7843655053444	38.2247135978342\\
-11.8130307235025	38.2158645738335\\
-11.8416892968311	38.2069940534101\\
-11.8703412092098	38.1981020415535\\
-11.8989864445218	38.1891885432656\\
-11.9276249866543	38.1802535635601\\
-11.956256819498	38.1712971074629\\
-11.9848819269477	38.1623191800122\\
-12.0135002929015	38.1533197862579\\
-12.0421119012617	38.1442989312622\\
-12.0707167359343	38.1352566200994\\
-12.0993147808291	38.1261928578557\\
-12.1279060198596	38.1171076496296\\
-12.1564904369433	38.1080010005314\\
-12.1850680160015	38.0988729156837\\
-12.2136387409592	38.089723400221\\
-12.2422025957455	38.0805524592898\\
-12.2707595642931	38.0713600980489\\
-12.2993096305387	38.0621463216689\\
-12.3278527784231	38.0529111353327\\
-12.3563889918906	38.0436545442349\\
-12.3849182548895	38.0343765535825\\
-12.4134405513723	38.0250771685942\\
-12.4419558652952	38.0157563945011\\
-12.4704641806181	38.0064142365459\\
-12.4989654813053	37.9970506999838\\
-12.5274597513248	37.9876657900816\\
-12.5559469746484	37.9782595121185\\
-12.5844271352523	37.9688318713853\\
-12.6129002171161	37.9593828731853\\
-12.641366204224	37.9499125228333\\
-12.6698250805637	37.9404208256566\\
-12.6982768301271	37.9309077869942\\
-12.7267214369101	37.9213734121971\\
-12.7551588849127	37.9118177066285\\
-12.7835891581387	37.9022406756635\\
-12.8120122405962	37.892642324689\\
-12.8404281162971	37.8830226591043\\
-12.8688367692576	37.8733816843203\\
-12.8972381834977	37.8637194057601\\
-12.9256323430416	37.8540358288587\\
-12.9540192319177	37.8443309590632\\
-12.9823988341584	37.8346048018325\\
-13.0107711338	37.8248573626376\\
-13.0391361148832	37.8150886469614\\
-13.0674937614527	37.8052986602989\\
-13.0958440575573	37.7954874081568\\
-13.1241869872499	37.7856548960541\\
-13.1525225345877	37.7758011295216\\
-13.180850683632	37.7659261141018\\
-13.2091714184481	37.7560298553497\\
-13.2374847231056	37.7461123588317\\
-13.2657905816783	37.7361736301265\\
-13.2940889782441	37.7262136748247\\
-13.3223798968852	37.7162324985286\\
-13.350663321688	37.7062301068528\\
-13.3789392367431	37.6962065054235\\
-13.4072076261452	37.6861616998791\\
-13.4354684739933	37.6760956958697\\
-13.4637217643908	37.6660084990575\\
-13.4919674814451	37.6559001151165\\
-13.5202056092681	37.6457705497326\\
-13.5484361319758	37.6356198086038\\
-13.5766590336885	37.6254478974399\\
-13.6048742985308	37.6152548219625\\
-13.6330819106318	37.6050405879053\\
-13.6612818541245	37.5948052010137\\
-13.6894741131465	37.5845486670452\\
-13.7176586718397	37.5742709917691\\
-13.7458355143503	37.5639721809665\\
-13.7740046248287	37.5536522404306\\
-13.80216598743	37.5433111759662\\
-13.8303195863132	37.5329489933904\\
-13.858465405642	37.5225656985317\\
-13.8866034295844	37.5121612972307\\
-13.9147336423127	37.5017357953401\\
-13.9428560280037	37.491289198724\\
-13.9709705708385	37.4808215132588\\
-13.9990772550028	37.4703327448324\\
-14.0271760646865	37.4598228993449\\
-14.0552669840841	37.449291982708\\
-14.0833499973943	37.4387400008453\\
-14.1114250888205	37.4281669596924\\
-14.1394922425705	37.4175728651965\\
-14.1675514428564	37.4069577233169\\
-14.1956026738951	37.3963215400245\\
-14.2236459199076	37.3856643213023\\
-14.2516811651197	37.3749860731449\\
-14.2797083937615	37.3642868015588\\
-14.3077275900677	37.3535665125623\\
-14.3357387382775	37.3428252121857\\
-14.3637418226346	37.3320629064708\\
-14.3917368273874	37.3212796014716\\
-14.4197237367885	37.3104753032536\\
-14.4477025350955	37.2996500178942\\
-14.4756732065701	37.2888037514827\\
-14.503635735479	37.27793651012\\
-14.5315901060931	37.267048299919\\
-14.5595363026882	37.2561391270044\\
-14.5874743095444	37.2452089975124\\
-14.6154041109468	37.2342579175914\\
-14.6433256911848	37.2232858934013\\
-14.6712390345524	37.2122929311139\\
-14.6991441253485	37.2012790369126\\
-14.7270409478763	37.1902442169929\\
-14.7549294864441	37.1791884775618\\
-14.7828097253644	37.1681118248381\\
-14.8106816489546	37.1570142650526\\
-14.8385452415367	37.1458958044475\\
-14.8664004874376	37.1347564492769\\
-14.8942473709886	37.1235962058069\\
-14.9220858765258	37.112415080315\\
-14.9499159883901	37.1012130790905\\
-14.9777376909271	37.0899902084347\\
-15.005550968487	37.0787464746604\\
-15.0333558054249	37.0674818840921\\
-15.0611521861005	37.0561964430663\\
-15.0889400948784	37.044890157931\\
-15.116719516128	37.0335630350459\\
-15.1444904342232	37.0222150807826\\
-15.1722528335429	37.0108463015242\\
-15.2000066984708	36.9994567036658\\
-15.2277520133953	36.988046293614\\
-15.2554887627098	36.9766150777871\\
-15.2832169308122	36.9651630626153\\
-15.3109365021055	36.9536902545401\\
-15.3386474609974	36.9421966600152\\
-15.3663497919005	36.9306822855056\\
-15.3940434792323	36.9191471374882\\
-15.421728507415	36.9075912224516\\
-15.4494048608758	36.8960145468958\\
-15.4770725240468	36.8844171173328\\
-15.5047314813649	36.8727989402862\\
-15.532381717272	36.8611600222911\\
-15.5600232162148	36.8495003698945\\
-15.5876559626449	36.8378199896549\\
-15.6152799410189	36.8261188881426\\
-15.6428951357984	36.8143970719393\\
-15.6705015314498	36.8026545476387\\
-15.6980991124445	36.7908913218458\\
-15.7256878632589	36.7791074011775\\
-15.7532677683742	36.7673027922623\\
-15.7808388122769	36.7554775017403\\
-15.8084009794581	36.7436315362631\\
-15.8359542544142	36.7317649024941\\
-15.8634986216464	36.7198776071084\\
-15.8910340656611	36.7079696567925\\
-15.9185605709696	36.6960410582446\\
-15.9460781220881	36.6840918181746\\
-15.9735867035381	36.6721219433039\\
-16.001086299846	36.6601314403656\\
-16.0285768955433	36.6481203161043\\
-16.0560584751666	36.6360885772763\\
-16.0835310232573	36.6240362306494\\
-16.1109945243623	36.6119632830031\\
-16.1384489630333	36.5998697411285\\
-16.1658943238271	36.587755611828\\
-16.1933305913058	36.5756209019161\\
-16.2207577500365	36.5634656182183\\
-16.2481757845914	36.551289767572\\
-16.2755846795479	36.5390933568263\\
-16.3029844194884	36.5268763928415\\
-16.3303749890005	36.5146388824897\\
-16.3577563726772	36.5023808326544\\
-16.3851285551164	36.490102250231\\
-16.4124915209211	36.4778031421259\\
-16.4398452546999	36.4654835152576\\
-16.4671897410661	36.4531433765557\\
-16.4945249646385	36.4407827329617\\
-16.521850910041	36.4284015914283\\
-16.5491675619029	36.41599995892\\
-16.5764749048584	36.4035778424127\\
-16.6037729235472	36.3911352488938\\
-16.6310616026142	36.3786721853623\\
-16.6583409267095	36.3661886588286\\
-16.6856108804885	36.3536846763148\\
-16.7128714486118	36.3411602448543\\
-16.7401226157453	36.3286153714921\\
-16.7673643665603	36.3160500632847\\
-16.7945966857333	36.3034643273002\\
-16.8218195579461	36.2908581706179\\
-16.8490329678858	36.2782316003288\\
-16.8762369002449	36.2655846235354\\
-16.9034313397213	36.2529172473517\\
-16.9306162710179	36.2402294789029\\
-16.9577916788433	36.227521325326\\
-16.9849575479114	36.2147927937693\\
-17.0121138629413	36.2020438913927\\
-17.0392606086576	36.1892746253673\\
-17.0663977697902	36.1764850028758\\
-17.0935253310746	36.1636750311125\\
-17.1206432772514	36.150844717283\\
-17.1477515930668	36.1379940686042\\
-17.1748502632724	36.1251230923048\\
-17.2019392726251	36.1122317956246\\
-17.2290186058875	36.0993201858149\\
-17.2560882478274	36.0863882701385\\
-17.2831481832181	36.0734360558698\\
-17.3101983968384	36.0604635502942\\
-17.3372388734725	36.0474707607088\\
-17.3642695979103	36.034457694422\\
-17.3912905549468	36.0214243587537\\
-17.4183017293829	36.0083707610352\\
-17.4453031060247	35.9952969086091\\
-17.472294669684	35.9822028088294\\
-17.4992764051779	35.9690884690616\\
-17.5262482973294	35.9559538966825\\
-17.5532103309667	35.9427990990803\\
-17.5801624909236	35.9296240836545\\
-17.6071047620395	35.9164288578161\\
-17.6340371291595	35.9032134289874\\
-17.6609595771341	35.8899778046021\\
-17.6878720908194	35.8767219921053\\
-17.7147746550771	35.8634459989533\\
-17.7416672547746	35.8501498326138\\
-17.7685498747846	35.836833500566\\
-17.7954224999859	35.8234970103003\\
-17.8222851152624	35.8101403693185\\
-17.849137705504	35.7967635851337\\
-17.8759802556062	35.7833666652703\\
-17.9028127504699	35.7699496172641\\
-17.9296351750019	35.7565124486622\\
-17.9564475141146	35.743055167023\\
-17.9832497527261	35.7295777799161\\
-18.01004187576	35.7160802949228\\
-18.0368238681459	35.7025627196352\\
-18.0635957148188	35.689025061657\\
-18.0903574007196	35.6754673286031\\
-18.1171089107949	35.6618895280998\\
-18.1438502299968	35.6482916677847\\
-18.1705813432835	35.6346737553063\\
-18.1973022356186	35.621035798325\\
-18.2240128919718	35.6073778045119\\
-18.2507132973181	35.5936997815498\\
-18.2774034366387	35.5800017371324\\
-18.3040832949204	35.5662836789651\\
-18.3307528571557	35.5525456147641\\
-18.357412108343	35.5387875522571\\
-18.3840610334864	35.5250094991831\\
-18.410699617596	35.5112114632921\\
-18.4373278456876	35.4973934523457\\
-18.4639457027827	35.4835554741163\\
-18.4905531739089	35.469697536388\\
-18.5171502440994	35.4558196469557\\
-18.5437368983933	35.4419218136258\\
-18.5703131218358	35.4280040442158\\
-18.5968788994776	35.4140663465545\\
-18.6234342163755	35.4001087284818\\
-18.6499790575922	35.3861311978489\\
-18.6765134081961	35.3721337625181\\
-18.7030372532617	35.358116430363\\
-18.7295505778694	35.3440792092683\\
-18.7560533671054	35.33002210713\\
-18.7825456060618	35.3159451318552\\
-18.8090272798369	35.3018482913622\\
-18.8354983735346	35.2877315935805\\
-18.8619588722649	35.2735950464506\\
-18.8884087611439	35.2594386579245\\
-18.9148480252934	35.2452624359651\\
-18.9412766498415	35.2310663885465\\
-18.9676946199219	35.216850523654\\
-18.9941019206746	35.2026148492839\\
-19.0204985372454	35.188359373444\\
-19.0468844547864	35.1740841041528\\
-19.0732596584553	35.1597890494403\\
-19.0996241334162	35.1454742173473\\
-19.125977864839	35.131139615926\\
-19.1523208378998	35.1167852532396\\
-19.1786530377806	35.1024111373625\\
-19.2049744496696	35.08801727638\\
-19.2312850587609	35.0736036783887\\
-19.2575848502549	35.0591703514962\\
-19.2838738093579	35.0447173038214\\
-19.3101519212825	35.030244543494\\
-19.3364191712471	35.015752078655\\
-19.3626755444764	35.0012399174563\\
-19.3889210262012	34.9867080680611\\
-19.4151556016584	34.9721565386436\\
-19.4413792560912	34.9575853373889\\
-19.4675919747486	34.9429944724934\\
-19.4937937428861	34.9283839521644\\
-19.5199845457651	34.9137537846204\\
-19.5461643686533	34.8991039780908\\
-19.5723331968245	34.8844345408161\\
-19.5984910155589	34.8697454810479\\
-19.6246378101425	34.8550368070488\\
-19.6507735658679	34.8403085270924\\
-19.6768982680337	34.8255606494634\\
-19.7030119019448	34.8107931824574\\
-19.7291144529122	34.7960061343812\\
-19.7552059062532	34.7811995135524\\
-19.7812862472914	34.7663733282999\\
-19.8073554613566	34.7515275869632\\
-19.8334135337849	34.7366622978932\\
-19.8594604499186	34.7217774694516\\
-19.8854961951063	34.7068731100111\\
-19.911520754703	34.6919492279554\\
-19.9375341140697	34.6770058316791\\
-19.963536258574	34.662042929588\\
-19.9895271735897	34.6470605300986\\
-20.0155068444969	34.6320586416386\\
-20.0414752566821	34.6170372726466\\
-20.0674323955379	34.6019964315719\\
-20.0933782464635	34.5869361268752\\
-20.1193127948644	34.5718563670279\\
-20.1452360261524	34.5567571605122\\
-20.1711479257456	34.5416385158216\\
-20.1970484790687	34.5265004414602\\
-20.2229376715525	34.5113429459432\\
-20.2488154886345	34.4961660377967\\
-20.2746819157582	34.4809697255577\\
-20.3005369383739	34.4657540177742\\
-20.3263805419381	34.4505189230049\\
-20.3522127119138	34.4352644498197\\
-20.3780334337704	34.4199906067991\\
-20.4038426929837	34.4046974025347\\
-20.429640475036	34.3893848456289\\
-20.4554267654161	34.374052944695\\
-20.4812015496192	34.3587017083573\\
-20.506964813147	34.3433311452508\\
-20.5327165415076	34.3279412640214\\
-20.5584567202156	34.3125320733259\\
-20.5841853347924	34.2971035818321\\
-20.6099023707654	34.2816557982184\\
-20.6356078136688	34.2661887311742\\
-20.6613016490434	34.2507023893998\\
-20.6869838624364	34.2351967816061\\
-20.7126544394015	34.2196719165152\\
-20.7383133654991	34.2041278028597\\
};
% \addlegendentry{data1}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
37.0506300407627	15.0748404164865\\
37.039313491021	15.1026241466133\\
37.0279761066666	15.1303993815144\\
37.0166178940765	15.1581661055662\\
37.0052388596398	15.18592430315\\
36.9938390097573	15.2136739586518\\
36.9824183508413	15.2414150564624\\
36.9709768893159	15.2691475809774\\
36.959514631617	15.2968715165973\\
36.9480315841921	15.3245868477274\\
36.9365277535004	15.3522935587778\\
36.9250031460129	15.3799916341635\\
36.913457768212	15.4076810583043\\
36.9018916265921	15.4353618156248\\
36.8903047276592	15.4630338905548\\
36.8786970779308	15.4906972675286\\
36.8670686839363	15.5183519309856\\
36.8554195522166	15.5459978653701\\
36.8437496893244	15.5736350551312\\
36.8320591018239	15.6012634847229\\
36.8203477962912	15.6288831386044\\
36.8086157793138	15.6564940012395\\
36.796863057491	15.6840960570972\\
36.7850896374338	15.7116892906512\\
36.7732955257645	15.7392736863804\\
36.7614807291175	15.7668492287686\\
36.7496452541386	15.7944159023045\\
36.7377891074852	15.8219736914819\\
36.7259122958263	15.8495225807995\\
36.7140148258428	15.877062554761\\
36.7020967042269	15.9045935978753\\
36.6901579376826	15.9321156946562\\
36.6781985329254	15.9596288296223\\
36.6662184966825	15.9871329872977\\
36.6542178356926	16.0146281522111\\
36.6421965567062	16.0421143088967\\
36.6301546664852	16.0695914418934\\
36.6180921718031	16.0970595357453\\
36.6060090794452	16.1245185750017\\
36.5939053962082	16.1519685442168\\
36.5817811289003	16.17940942795\\
36.5696362843415	16.2068412107658\\
36.5574708693632	16.2342638772339\\
36.5452848908085	16.261677411929\\
36.5330783555321	16.2890817994309\\
36.5208512704001	16.3164770243248\\
36.5086036422901	16.3438630712008\\
36.4963354780916	16.3712399246542\\
36.4840467847053	16.3986075692856\\
36.4717375690437	16.4259659897007\\
36.4594078380307	16.4533151705103\\
36.4470575986017	16.4806550963306\\
36.4346868577038	16.5079857517829\\
36.4222956222955	16.5353071214936\\
36.4098838993468	16.5626191900944\\
36.3974516958395	16.5899219422224\\
36.3849990187665	16.6172153625198\\
36.3725258751325	16.644499435634\\
36.3600322719536	16.6717741462176\\
36.3475182162576	16.6990394789288\\
36.3349837150835	16.7262954184306\\
36.3224287754821	16.7535419493918\\
36.3098534045154	16.780779056486\\
36.2972576092572	16.8080067243925\\
36.2846413967925	16.8352249377956\\
36.2720047742179	16.8624336813851\\
36.2593477486417	16.8896329398562\\
36.2466703271833	16.9168226979091\\
36.2339725169737	16.9440029402498\\
36.2212543251556	16.9711736515892\\
36.2085157588829	16.9983348166439\\
36.195756825321	17.0254864201357\\
36.1829775316469	17.0526284467918\\
36.1701778850489	17.0797608813449\\
36.1573578927268	17.106883708533\\
36.1445175618917	17.1339969130994\\
36.1316568997666	17.161100479793\\
36.1187759135853	17.188194393368\\
36.1058746105936	17.2152786385842\\
36.0929529980484	17.2423532002065\\
36.080011083218	17.2694180630057\\
36.0670488733824	17.2964732117576\\
36.0540663758327	17.3235186312438\\
36.0410635978716	17.3505543062512\\
36.0280405468132	17.3775802215723\\
36.014997229983	17.404596362005\\
36.0019336547177	17.4316027123527\\
35.9888498283658	17.4585992574243\\
35.9757457582867	17.4855859820343\\
35.9626214518516	17.5125628710027\\
35.9494769164429	17.5395299091549\\
35.9363121594544	17.5664870813219\\
35.9231271882912	17.5934343723405\\
35.90992201037	17.6203717670527\\
35.8966966331185	17.6472992503062\\
35.8834510639761	17.6742168069544\\
35.8701853103935	17.7011244218561\\
35.8568993798326	17.7280220798757\\
35.8435932797667	17.7549097658834\\
35.8302670176805	17.7817874647549\\
35.8169206010701	17.8086551613713\\
35.8035540374428	17.8355128406197\\
35.7901673343173	17.8623604873926\\
35.7767604992236	17.8891980865882\\
35.7633335397031	17.9160256231104\\
35.7498864633084	17.9428430818686\\
35.7364192776035	17.969650447778\\
35.7229319901637	17.9964477057595\\
35.7094246085756	18.0232348407397\\
35.6958971404371	18.0500118376508\\
35.6823495933574	18.0767786814306\\
35.668781974957	18.103535357023\\
35.6551942928677	18.1302818493771\\
35.6415865547325	18.1570181434482\\
35.6279587682059	18.1837442241971\\
35.6143109409533	18.2104600765904\\
35.6006430806518	18.2371656856003\\
35.5869551949895	18.263861036205\\
35.5732472916659	18.2905461133884\\
35.5595193783916	18.31722090214\\
35.5457714628885	18.3438853874554\\
35.53200355289	18.3705395543357\\
35.5182156561404	18.397183387788\\
35.5044077803954	18.4238168728252\\
35.490579933422	18.4504399944658\\
35.4767321229983	18.4770527377345\\
35.4628643569137	18.5036550876614\\
35.4489766429689	18.5302470292829\\
35.4350689889756	18.5568285476409\\
35.421141402757	18.5833996277833\\
35.4071938921472	18.6099602547639\\
35.3932264649919	18.6365104136424\\
35.3792391291475	18.6630500894842\\
35.3652318924821	18.6895792673609\\
35.3512047628747	18.7160979323497\\
35.3371577482155	18.7426060695339\\
35.3230908564061	18.7691036640027\\
35.309004095359	18.7955907008512\\
35.2948974729979	18.8220671651804\\
35.280770997258	18.8485330420974\\
35.2666246760854	18.874988316715\\
35.2524585174373	18.9014329741521\\
35.2382725292822	18.9278669995337\\
35.2240667195997	18.9542903779907\\
35.2098410963806	18.9807030946598\\
35.1955956676269	19.0071051346839\\
35.1813304413515	19.0334964832118\\
35.1670454255786	19.0598771253985\\
35.1527406283437	19.0862470464048\\
35.138416057693	19.1126062313977\\
35.1240717216843	19.13895466555\\
35.1097076283861	19.1652923340409\\
35.0953237858783	19.1916192220553\\
35.0809202022519	19.2179353147844\\
35.0664968856087	19.2442405974254\\
35.0520538440619	19.2705350551816\\
35.0375910857358	19.2968186732623\\
35.0231086187657	19.323091436883\\
35.0086064512978	19.3493533312653\\
34.9940845914898	19.3756043416369\\
34.97954304751	19.4018444532315\\
34.9649818275383	19.4280736512892\\
34.9504009397652	19.4542919210559\\
34.9358003923925	19.4804992477839\\
34.921180193633	19.5066956167316\\
34.9065403517105	19.5328810131636\\
34.89188087486	19.5590554223505\\
34.8772017713275	19.5852188295692\\
34.8625030493698	19.6113712201029\\
34.8477847172552	19.6375125792407\\
34.8330467832625	19.6636428922783\\
34.8182892556819	19.6897621445172\\
34.8035121428146	19.7158703212655\\
34.7887154529726	19.7419674078372\\
34.7738991944791	19.7680533895528\\
34.7590633756681	19.7941282517388\\
34.744208004885	19.8201919797283\\
34.7293330904858	19.8462445588603\\
34.7144386408376	19.8722859744802\\
34.6995246643186	19.8983162119398\\
34.6845911693179	19.9243352565971\\
34.6696381642356	19.9503430938163\\
34.6546656574827	19.976339708968\\
34.6396736574813	20.0023250874292\\
34.6246621726644	20.028299214583\\
34.6096312114759	20.0542620758191\\
34.5945807823708	20.0802136565332\\
34.5795108938149	20.1061539421278\\
34.564421554285	20.1320829180112\\
34.5493127722689	20.1580005695986\\
34.5341845562653	20.1839068823111\\
34.5190369147838	20.2098018415766\\
34.5038698563449	20.2356854328291\\
34.4886833894802	20.261557641509\\
34.473477522732	20.2874184530633\\
34.4582522646535	20.3132678529453\\
34.4430076238091	20.3391058266146\\
34.4277436087738	20.3649323595374\\
34.4124602281336	20.3907474371864\\
34.3971574904855	20.4165510450404\\
34.3818354044371	20.442343168585\\
34.3664939786073	20.4681237933121\\
34.3511332216255	20.4938929047201\\
34.3357531421322	20.5196504883139\\
34.3203537487786	20.5453965296048\\
34.304935050227	20.5711310141108\\
34.2894970551502	20.5968539273561\\
34.2740397722323	20.6225652548715\\
34.258563210168	20.6482649821946\\
34.2430673776627	20.6739530948692\\
34.227552283433	20.6996295784457\\
34.2120179362059	20.7252944184811\\
34.1964643447197	20.7509476005389\\
34.1808915177232	20.7765891101893\\
34.1652994639762	20.8022189330088\\
34.149688192249	20.8278370545808\\
34.1340577113232	20.8534434604949\\
34.1184080299908	20.8790381363476\\
34.1027391570548	20.904621067742\\
34.0870511013289	20.9301922402875\\
34.0713438716377	20.9557516396005\\
34.0556174768164	20.9812992513037\\
34.0398719257112	21.0068350610266\\
34.024107227179	21.0323590544054\\
34.0083233900873	21.0578712170828\\
33.9925204233146	21.0833715347081\\
33.9766983357501	21.1088599929375\\
33.9608571362936	21.1343365774338\\
33.9449968338559	21.1598012738662\\
33.9291174373584	21.185254067911\\
33.9132189557332	21.210694945251\\
33.8973013979233	21.2361238915756\\
33.8813647728822	21.2615408925811\\
33.8654090895743	21.2869459339703\\
33.8494343569747	21.3123390014531\\
33.8334405840692	21.3377200807457\\
33.8174277798542	21.3630891575714\\
33.801395953337	21.3884462176599\\
33.7853451135355	21.4137912467481\\
33.7692752694782	21.4391242305792\\
33.7531864302045	21.4644451549035\\
33.7370786047643	21.4897540054779\\
33.7209518022183	21.5150507680663\\
33.7048060316378	21.5403354284393\\
33.6886413021047	21.5656079723741\\
33.6724576227119	21.590868385655\\
33.6562550025625	21.6161166540729\\
33.6400334507705	21.6413527634259\\
33.6237929764606	21.6665766995185\\
33.6075335887681	21.6917884481622\\
33.5912552968388	21.7169879951756\\
33.5749581098293	21.7421753263837\\
33.5586420369067	21.7673504276188\\
33.5423070872489	21.7925132847199\\
33.5259532700442	21.8176638835328\\
33.5095805944917	21.8428022099104\\
33.493189069801	21.8679282497123\\
33.4767787051923	21.8930419888051\\
33.4603495098965	21.9181434130624\\
33.443901493155	21.9432325083646\\
33.4274346642197	21.9683092605991\\
33.4109490323533	21.9933736556602\\
33.394444606829	22.0184256794492\\
33.3779213969305	22.0434653178743\\
33.3613794119521	22.0684925568508\\
33.3448186611986	22.0935073823008\\
33.3282391539855	22.1185097801535\\
33.3116408996388	22.143499736345\\
33.295023907495	22.1684772368185\\
33.278388186901	22.1934422675241\\
33.2617337472146	22.2183948144191\\
33.2450605978039	22.2433348634675\\
33.2283687480474	22.2682624006407\\
33.2116582073344	22.2931774119169\\
33.1949289850645	22.3180798832813\\
33.1781810906479	22.3429698007264\\
33.1614145335054	22.3678471502516\\
33.144629323068	22.3927119178633\\
33.1278254687776	22.4175640895752\\
33.1110029800861	22.4424036514079\\
33.0941618664564	22.4672305893891\\
33.0773021373615	22.4920448895537\\
33.060423802285	22.5168465379437\\
33.043526870721	22.541635520608\\
33.026611352174	22.566411823603\\
33.009677256159	22.5911754329919\\
32.9927245922014	22.6159263348453\\
32.9757533698371	22.6406645152406\\
32.9587635986124	22.6653899602628\\
32.941755288084	22.6901026560037\\
32.9247284478192	22.7148025885625\\
32.9076830873955	22.7394897440454\\
32.8906192164009	22.764164108566\\
32.8735368444338	22.7888256682448\\
32.8564359811032	22.8134744092098\\
32.8393166360282	22.838110317596\\
32.8221788188384	22.8627333795458\\
32.8050225391739	22.8873435812086\\
32.7878478066851	22.9119409087413\\
32.7706546310328	22.9365253483079\\
32.7534430218881	22.9610968860795\\
32.7362129889326	22.9856555082347\\
32.7189645418581	23.0102012009594\\
32.7016976903669	23.0347339504464\\
32.6844124441717	23.0592537428962\\
32.6671088129953	23.0837605645164\\
32.6497868065711	23.1082544015219\\
32.6324464346426	23.1327352401349\\
32.6150877069639	23.157203066585\\
32.5977106332992	23.1816578671089\\
32.5803152234232	23.2060996279508\\
32.5629014871207	23.2305283353624\\
32.5454694341869	23.2549439756024\\
32.5280190744275	23.279346534937\\
32.5105504176582	23.3037359996398\\
32.4930634737051	23.3281123559917\\
32.4755582524047	23.352475590281\\
32.4580347636036	23.3768256888034\\
32.4404930171589	23.401162637862\\
32.4229330229376	23.4254864237672\\
32.4053547908174	23.4497970328369\\
32.387758330686	23.4740944513964\\
32.3701436524414	23.4983786657784\\
32.3525107659918	23.522649662323\\
32.3348596812558	23.5469074273778\\
32.317190408162	23.5711519472978\\
32.2995029566495	23.5953832084455\\
32.2817973366674	23.6196011971907\\
32.2640735581752	23.6438058999108\\
32.2463316311425	23.6679973029908\\
32.228571565549	23.6921753928229\\
32.210793371385	23.716340155807\\
32.1929970586504	23.7404915783503\\
32.1751826373559	23.7646296468678\\
32.157350117522	23.7887543477817\\
32.1394995091796	23.812865667522\\
32.1216308223695	23.8369635925259\\
32.1037440671428	23.8610481092384\\
32.085839253561	23.885119204112\\
32.0679163916955	23.9091768636067\\
32.0499754916279	23.93322107419\\
32.0320165634498	23.9572518223371\\
32.0140396172634	23.9812690945307\\
31.9960446631804	24.005272877261\\
31.9780317113232	24.029263157026\\
31.960000771824	24.0532399203311\\
31.9419518548252	24.0772031536894\\
31.9238849704793	24.1011528436215\\
31.905800128949	24.1250889766558\\
31.8876973404069	24.1490115393282\\
31.8695766150359	24.1729205181822\\
31.851437963029	24.1968158997691\\
31.833281394589	24.2206976706476\\
31.815106919929	24.2445658173844\\
31.7969145492723	24.2684203265535\\
31.7787042928519	24.2922611847369\\
31.7604761609113	24.3160883785239\\
31.7422301637036	24.3399018945119\\
31.7239663114923	24.3637017193057\\
31.7056846145508	24.387487839518\\
31.6873850831625	24.4112602417689\\
31.669067727621	24.4350189126867\\
31.6507325582297	24.4587638389069\\
31.6323795853021	24.4824950070731\\
31.6140088191619	24.5062124038366\\
31.5956202701426	24.5299160158562\\
31.5772139485876	24.5536058297986\\
31.5587898648507	24.5772818323385\\
31.5403480292953	24.600944010158\\
31.521888452295	24.6245923499471\\
31.5034111442332	24.6482268384036\\
31.4849161155035	24.6718474622333\\
31.4664033765094	24.6954542081493\\
31.4478729376641	24.7190470628731\\
31.4293248093912	24.7426260131335\\
31.4107590021238	24.7661910456674\\
31.3921755263054	24.7897421472195\\
31.3735743923891	24.8132793045423\\
31.354955610838	24.8368025043962\\
31.3363191921251	24.8603117335493\\
31.3176651467336	24.8838069787777\\
31.2989934851563	24.9072882268654\\
31.2803042178959	24.930755464604\\
31.2615973554652	24.9542086787934\\
31.2428729083869	24.9776478562411\\
31.2241308871934	25.0010729837625\\
31.205371302427	25.024484048181\\
31.1865941646402	25.0478810363278\\
31.1677994843949	25.0712639350423\\
31.1489872722632	25.0946327311715\\
31.1301575388271	25.1179874115704\\
31.1113102946781	25.141327963102\\
31.0924455504179	25.1646543726374\\
31.0735633166579	25.1879666270553\\
31.0546636040194	25.2112647132426\\
31.0357464231334	25.2345486180942\\
31.0168117846409	25.2578183285129\\
30.9978596991925	25.2810738314095\\
30.9788901774489	25.3043151137026\\
30.9599032300804	25.3275421623192\\
30.9408988677671	25.350754964194\\
30.921877101199	25.3739535062698\\
30.9028379410759	25.3971377754974\\
30.8837813981073	25.4203077588357\\
30.8647074830124	25.4434634432516\\
30.8456162065204	25.4666048157199\\
30.8265075793701	25.4897318632237\\
30.80738161231	25.512844572754\\
30.7882383160987	25.5359429313099\\
30.7690777015041	25.5590269258985\\
30.7498997793041	25.5820965435352\\
30.7307045602862	25.6051517712433\\
30.7114920552479	25.6281925960541\\
30.6922622749961	25.6512190050073\\
30.6730152303476	25.6742309851505\\
30.6537509321288	25.6972285235395\\
30.634469391176	25.720211607238\\
30.6151706183349	25.7431802233183\\
30.5958546244611	25.7661343588603\\
30.57652142042	25.7890740009524\\
30.5571710170863	25.8119991366911\\
30.5378034253447	25.8349097531809\\
30.5184186560896	25.8578058375347\\
30.4990167202247	25.8806873768734\\
30.4795976286637	25.9035543583261\\
30.4601613923299	25.9264067690302\\
30.4407080221561	25.9492445961312\\
30.4212375290848	25.9720678267827\\
30.4017499240682	25.9948764481468\\
30.3822452180681	26.0176704473936\\
30.3627234220559	26.0404498117014\\
30.3431845470125	26.0632145282569\\
30.3236286039286	26.0859645842549\\
30.3040556038044	26.1086999668986\\
30.2844655576498	26.1314206633991\\
30.2648584764841	26.1541266609763\\
30.2452343713363	26.1768179468579\\
30.2255932532449	26.19949450828\\
30.2059351332581	26.2221563324872\\
30.1862600224337	26.2448034067322\\
30.1665679318387	26.267435718276\\
30.1468588725501	26.2900532543878\\
30.1271328556542	26.3126560023454\\
30.1073898922468	26.3352439494347\\
30.0876299934334	26.3578170829499\\
30.067853170329	26.3803753901937\\
30.0480594340579	26.4029188584771\\
30.0282487957541	26.4254474751193\\
30.0084212665613	26.447961227448\\
29.9885768576322	26.4704601027992\\
29.9687155801295	26.4929440885173\\
29.948837445225	26.5154131719551\\
29.9289424641003	26.5378673404736\\
29.9090306479462	26.5603065814425\\
29.8891020079632	26.5827308822396\\
29.869156555361	26.6051402302512\\
29.8491943013591	26.6275346128723\\
29.8292152571862	26.6499140175057\\
29.8092194340805	26.6722784315633\\
29.7892068432897	26.6946278424649\\
29.7691774960707	26.7169622376391\\
29.7491314036903	26.7392816045228\\
29.7290685774242	26.7615859305612\\
29.7089890285578	26.7838752032082\\
29.6888927683858	26.8061494099262\\
29.6687798082125	26.8284085381858\\
29.6486501593513	26.8506525754663\\
29.6285038331252	26.8728815092555\\
29.6083408408664	26.8950953270495\\
29.5881611939167	26.9172940163531\\
29.5679649036271	26.9394775646796\\
29.5477519813581	26.9616459595506\\
29.5275224384793	26.9837991884964\\
29.5072762863699	27.005937239056\\
29.4870135364184	27.0280600987765\\
29.4667342000226	27.050167755214\\
29.4464382885895	27.0722601959328\\
29.4261258135357	27.094337408506\\
29.4057967862869	27.1163993805151\\
29.3854512182782	27.1384460995502\\
29.3650891209539	27.1604775532102\\
29.3447105057678	27.1824937291022\\
29.3243153841828	27.2044946148422\\
29.3039037676712	27.2264801980547\\
29.2834756677145	27.2484504663729\\
29.2630310958034	27.2704054074383\\
29.2425700634382	27.2923450089014\\
29.2220925821281	27.3142692584212\\
29.2015986633916	27.3361781436653\\
29.1810883187567	27.3580716523099\\
29.1605615597604	27.3799497720398\\
29.140018397949	27.4018124905488\\
29.119458844878	27.4236597955389\\
29.0988829121121	27.4454916747212\\
29.0782906112254	27.4673081158151\\
29.057681953801	27.4891091065489\\
29.0370569514312	27.5108946346595\\
29.0164156157177	27.5326646878927\\
28.9957579582712	27.5544192540027\\
28.9750839907115	27.5761583207526\\
28.9543937246679	27.5978818759141\\
28.9336871717786	27.6195899072679\\
28.912964343691	27.641282402603\\
28.8922252520618	27.6629593497175\\
28.8714699085566	27.6846207364181\\
28.8506983248503	27.7062665505203\\
28.829910512627	27.7278967798483\\
28.8091064835798	27.749511412235\\
28.7882862494109	27.7711104355224\\
28.7674498218318	27.7926938375608\\
28.7465972125629	27.8142616062097\\
28.7257284333339	27.8358137293372\\
28.7048434958833	27.8573501948201\\
28.6839424119591	27.8788709905444\\
28.663025193318	27.9003761044044\\
28.642091851726	27.9218655243036\\
28.621142398958	27.9433392381542\\
28.6001768467983	27.9647972338772\\
28.5791952070398	27.9862394994025\\
28.5581974914847	28.0076660226688\\
28.5371837119443	28.0290767916237\\
28.5161538802389	28.0504717942237\\
28.4951080081976	28.071851018434\\
28.4740461076588	28.0932144522288\\
28.4529681904699	28.1145620835913\\
28.431874268487	28.1358939005133\\
28.4107643535757	28.1572098909958\\
28.3896384576102	28.1785100430485\\
28.3684965924737	28.1997943446899\\
28.3473387700587	28.2210627839478\\
28.3261650022664	28.2423153488587\\
28.304975301007	28.2635520274679\\
28.2837696781998	28.2847728078298\\
28.2625481457728	28.3059776780078\\
28.2413107156633	28.327166626074\\
28.2200573998172	28.3483396401098\\
28.1987882101896	28.3694967082053\\
28.1775031587444	28.3906378184597\\
28.1562022574543	28.411762958981\\
28.1348855183013	28.4328721178864\\
28.1135529532759	28.453965283302\\
28.0922045743777	28.4750424433628\\
28.0708403936151	28.4961035862131\\
28.0494604230056	28.5171487000058\\
28.0280646745754	28.5381777729031\\
28.0066531603594	28.5591907930762\\
27.9852258924019	28.5801877487052\\
27.9637828827555	28.6011686279794\\
27.9423241434819	28.6221334190969\\
27.9208496866518	28.6430821102652\\
27.8993595243445	28.6640146897006\\
27.8778536686481	28.6849311456284\\
27.8563321316599	28.7058314662832\\
27.8347949254855	28.7267156399086\\
27.8132420622397	28.7475836547572\\
27.791673554046	28.7684354990907\\
27.7700894130366	28.78927116118\\
27.7484896513527	28.8100906293051\\
27.7268742811441	28.8308938917549\\
27.7052433145694	28.8516809368277\\
27.6835967637961	28.8724517528307\\
27.6619346410003	28.8932063280804\\
27.6402569583671	28.9139446509023\\
27.61856372809	28.934666709631\\
27.5968549623716	28.9553724926105\\
27.575130673423	28.9760619881938\\
27.553390873464	28.9967351847429\\
27.5316355747235	29.0173920706293\\
27.5098647894387	29.0380326342334\\
27.4880785298556	29.0586568639449\\
27.4662768082291	29.0792647481626\\
27.4444596368227	29.0998562752948\\
27.4226270279084	29.1204314337585\\
27.4007789937671	29.1409902119803\\
27.3789155466883	29.1615325983959\\
27.3570366989703	29.1820585814502\\
27.3351424629199	29.2025681495973\\
27.3132328508525	29.2230612913006\\
27.2913078750924	29.2435379950326\\
27.2693675479724	29.2639982492754\\
27.2474118818338	29.2844420425198\\
27.2254408890267	29.3048693632665\\
27.2034545819099	29.3252802000248\\
27.1814529728505	29.3456745413138\\
27.1594360742246	29.3660523756617\\
27.1374038984166	29.3864136916059\\
27.1153564578197	29.4067584776931\\
27.0932937648354	29.4270867224795\\
27.0712158318741	29.4473984145304\\
27.0491226713547	29.4676935424204\\
27.0270142957044	29.4879720947336\\
27.0048907173593	29.5082340600633\\
26.9827519487639	29.5284794270121\\
26.9605980023712	29.548708184192\\
26.9384288906429	29.5689203202243\\
26.916244626049	29.5891158237398\\
26.8940452210683	29.6092946833783\\
26.8718306881878	29.6294568877894\\
26.8496010399032	29.6496024256317\\
26.8273562887188	29.6697312855735\\
26.8050964471472	29.6898434562922\\
26.7828215277095	29.7099389264748\\
26.7605315429354	29.7300176848174\\
26.7382265053631	29.750079720026\\
26.715906427539	29.7701250208154\\
26.6935713220183	29.7901535759104\\
26.6712212013644	29.8101653740447\\
26.6488560781492	29.8301604039618\\
26.6264759649533	29.8501386544144\\
26.6040808743653	29.8701001141648\\
26.5816708189825	29.8900447719848\\
26.5592458114106	29.9099726166553\\
26.5368058642636	29.929883636967\\
26.514350990164	29.9497778217199\\
26.4918812017427	29.9696551597236\\
26.4693965116389	29.9895156397971\\
26.4468969325003	30.0093592507688\\
26.4243824769829	30.0291859814768\\
26.401853157751	30.0489958207684\\
26.3793089874773	30.0687887575006\\
26.3567499788431	30.08856478054\\
26.3341761445377	30.1083238787625\\
26.311587497259	30.1280660410536\\
26.2889840497129	30.1477912563083\\
26.266365814614	30.1674995134313\\
26.2437328046851	30.1871908013365\\
26.2210850326571	30.2068651089478\\
26.1984225112695	30.2265224251982\\
26.1757452532699	30.2461627390305\\
26.1530532714143	30.2657860393971\\
26.1303465784669	30.2853923152599\\
26.1076251872003	30.3049815555902\\
26.0848891103952	30.3245537493693\\
26.0621383608406	30.3441088855876\\
26.039372951334	30.3636469532455\\
26.0165928946807	30.3831679413529\\
25.9937982036946	30.402671838929\\
25.9709888911976	30.422158635003\\
25.9481649700202	30.4416283186136\\
25.9253264530006	30.4610808788091\\
25.9024733529855	30.4805163046474\\
25.8796056828299	30.499934585196\\
25.8567234553968	30.5193357095323\\
25.8338266835574	30.538719666743\\
25.8109153801912	30.5580864459247\\
25.7879895581858	30.5774360361836\\
25.7650492304369	30.5967684266356\\
25.7420944098485	30.6160836064061\\
25.7191251093327	30.6353815646304\\
25.6961413418096	30.6546622904533\\
25.6731431202078	30.6739257730296\\
25.6501304574636	30.6931720015234\\
25.6271033665217	30.7124009651087\\
25.6040618603349	30.7316126529693\\
25.5810059518639	30.7508070542987\\
25.5579356540778	30.7699841582998\\
25.5348509799535	30.7891439541857\\
25.5117519424762	30.8082864311789\\
25.4886385546391	30.8274115785118\\
25.4655108294435	30.8465193854265\\
25.4423687798988	30.8656098411749\\
25.4192124190223	30.8846829350185\\
25.3960417598394	30.9037386562288\\
25.3728568153837	30.922776994087\\
25.3496575986968	30.9417979378839\\
25.3264441228281	30.9608014769202\\
25.3032164008353	30.9797876005066\\
25.2799744457839	30.9987562979632\\
25.2567182707475	31.0177075586203\\
25.2334478888078	31.0366413718176\\
25.2101633130543	31.055557726905\\
25.1868645565847	31.074456613242\\
25.1635516325043	31.093338020198\\
25.1402245539269	31.1122019371521\\
25.1168833339737	31.1310483534935\\
25.0935279857744	31.149877258621\\
25.0701585224663	31.1686886419434\\
25.0467749571946	31.1874824928792\\
25.0233773031127	31.206258800857\\
24.9999655733817	31.225017555315\\
24.9765397811707	31.2437587457015\\
24.9530999396568	31.2624823614744\\
24.9296460620248	31.2811883921019\\
24.9061781614676	31.2998768270617\\
24.8826962511858	31.3185476558417\\
24.859200344388	31.3372008679394\\
24.8356904542906	31.3558364528624\\
24.8121665941181	31.3744544001283\\
24.7886287771025	31.3930546992644\\
24.7650770164838	31.4116373398081\\
24.74151132551	31.4302023113065\\
24.7179317174368	31.4487496033171\\
24.6943382055275	31.4672792054067\\
24.6707308030537	31.4857911071527\\
24.6471095232945	31.504285298142\\
24.6234743795368	31.5227617679716\\
24.5998253850754	31.5412205062486\\
24.5761625532129	31.5596615025899\\
24.5524858972596	31.5780847466224\\
24.5287954305336	31.5964902279831\\
24.5050911663609	31.6148779363189\\
24.481373118075	31.6332478612866\\
24.4576412990174	31.6515999925533\\
24.4338957225372	31.6699343197958\\
24.4101364019913	31.6882508327011\\
24.3863633507443	31.7065495209661\\
24.3625765821686	31.7248303742979\\
24.3387761096442	31.7430933824134\\
24.3149619465588	31.7613385350397\\
24.291134106308	31.7795658219139\\
24.267292602295	31.7977752327832\\
24.2434374479304	31.8159667574048\\
24.219568656633	31.8341403855459\\
24.1956862418288	31.8522961069838\\
24.1717902169517	31.8704339115061\\
24.1478805954433	31.8885537889101\\
24.1239573907527	31.9066557290035\\
24.1000206163367	31.9247397216038\\
24.0760702856597	31.9428057565389\\
24.0521064121938	31.9608538236466\\
24.0281290094187	31.9788839127749\\
24.0041380908217	31.9968960137818\\
23.9801336698976	32.0148901165355\\
23.956115760149	32.0328662109144\\
23.9320843750859	32.0508242868069\\
23.9080395282259	32.0687643341116\\
23.8839812330944	32.0866863427372\\
23.859909503224	32.1045903026025\\
23.8358243521552	32.1224762036367\\
23.8117257934358	32.1403440357789\\
23.7876138406212	32.1581937889783\\
23.7634885072745	32.1760254531947\\
23.7393498069662	32.1938390183975\\
23.7151977532742	32.2116344745668\\
23.6910323597841	32.2294118116925\\
23.6668536400889	32.2471710197749\\
23.6426616077892	32.2649120888245\\
23.6184562764929	32.2826350088618\\
23.5942376598157	32.3003397699178\\
23.5700057713803	32.3180263620336\\
23.5457606248173	32.3356947752604\\
23.5215022337646	32.3533449996597\\
23.4972306118675	32.3709770253033\\
23.4729457727788	32.3885908422732\\
23.4486477301588	32.4061864406616\\
23.424336497675	32.423763810571\\
23.4000120890025	32.4413229421141\\
23.3756745178238	32.4588638254139\\
23.3513237978289	32.4763864506036\\
23.3269599427149	32.4938908078268\\
23.3025829661866	32.5113768872373\\
23.278192881956	32.5288446789992\\
23.2537897037425	32.5462941732868\\
23.2293734452729	32.5637253602847\\
23.2049441202813	32.581138230188\\
23.1805017425093	32.598532773202\\
23.1560463257057	32.615908979542\\
23.1315778836266	32.6332668394342\\
23.1070964300356	32.6506063431146\\
23.0826019787034	32.6679274808298\\
23.0580945434083	32.6852302428367\\
23.0335741379355	32.7025146194024\\
23.009040776078	32.7197806008045\\
22.9844944716356	32.7370281773309\\
22.9599352384156	32.7542573392797\\
22.9353630902327	32.7714680769597\\
22.9107780409087	32.7886603806898\\
22.8861801042726	32.8058342407993\\
22.8615692941608	32.8229896476278\\
22.8369456244169	32.8401265915256\\
22.8123091088916	32.857245062853\\
22.7876597614431	32.874345051981\\
22.7629975959366	32.8914265492907\\
22.7383226262446	32.9084895451738\\
22.7136348662466	32.9255340300325\\
22.6889343298297	32.9425599942791\\
22.6642210308877	32.9595674283366\\
22.6394949833221	32.9765563226383\\
22.6147562010411	32.9935266676279\\
22.5900046979604	33.0104784537596\\
22.5652404880026	33.0274116714981\\
22.5404635850976	33.0443263113184\\
22.5156740031825	33.061222363706\\
22.4908717562013	33.0780998191569\\
22.4660568581053	33.0949586681775\\
22.441229322853	33.1117989012848\\
22.4163891644097	33.128620509006\\
22.3915363967482	33.1454234818791\\
22.366671033848	33.1622078104523\\
22.341793089696	33.1789734852845\\
22.3169025782859	33.195720496945\\
22.2919995136187	33.2124488360136\\
22.2670839097024	33.2291584930807\\
22.2421557805519	33.2458494587469\\
22.2172151401894	33.2625217236237\\
22.192262002644	33.2791752783329\\
22.1672963819518	33.2958101135069\\
22.142318292156	33.3124262197885\\
22.1173277473067	33.3290235878313\\
22.0923247614611	33.3456022082992\\
22.0673093486835	33.3621620718668\\
22.0422815230449	33.3787031692191\\
22.0172412986235	33.3952254910517\\
21.9921886895045	33.4117290280708\\
21.9671237097799	33.4282137709933\\
21.9420463735489	33.4446797105464\\
21.9169566949173	33.461126837468\\
21.8918546879981	33.4775551425067\\
21.8667403669113	33.4939646164215\\
21.8416137457836	33.510355249982\\
21.8164748387487	33.5267270339686\\
21.7913236599473	33.5430799591722\\
21.766160223527	33.5594140163942\\
21.740984543642	33.5757291964466\\
21.7157966344539	33.5920254901523\\
21.6905965101307	33.6083028883445\\
21.6653841848475	33.6245613818673\\
21.6401596727863	33.6408009615751\\
21.6149229881359	33.6570216183333\\
21.5896741450918	33.6732233430177\\
21.5644131578567	33.6894061265149\\
21.5391400406397	33.705569959722\\
21.5138548076569	33.7217148335469\\
21.4885574731315	33.7378407389081\\
21.463248051293	33.7539476667348\\
21.437926556378	33.7700356079668\\
21.4125930026299	33.7861045535546\\
21.3872474042988	33.8021544944596\\
21.3618897756417	33.8181854216535\\
21.336520130922	33.834197326119\\
21.3111384844104	33.8501901988494\\
21.2857448503839	33.8661640308488\\
21.2603392431266	33.8821188131317\\
21.2349216769289	33.8980545367237\\
21.2094921660884	33.9139711926609\\
21.1840507249091	33.9298687719902\\
21.1585973677018	33.9457472657693\\
21.133132108784	33.9616066650664\\
21.10765496248	33.9774469609606\\
21.0821659431207	33.9932681445418\\
21.0566650650435	34.0090702069106\\
21.0311523425928	34.0248531391783\\
21.0056277901195	34.040616932467\\
20.9800914219811	34.0563615779096\\
20.9545432525418	34.0720870666496\\
20.9289832961725	34.0877933898416\\
20.9034115672507	34.1034805386508\\
20.8778280801603	34.119148504253\\
20.8522328492923	34.1347972778351\\
20.8266258890438	34.1504268505946\\
20.8010072138188	34.1660372137399\\
20.7753768380278	34.1816283584902\\
20.7497347760879	34.1972002760754\\
20.7240810424227	34.2127529577364\\
20.6984156514624	34.2282863947247\\
20.6727386176439	34.2438005783028\\
20.6470499554105	34.2592954997441\\
20.621349679212	34.2747711503325\\
20.5956378035049	34.290227521363\\
20.569914342752	34.3056646041415\\
20.5441793114229	34.3210823899845\\
20.5184327239935	34.3364808702196\\
20.4926745949461	34.3518600361851\\
20.4669049387699	34.3672198792302\\
20.4411237699602	34.3825603907151\\
20.4153311030189	34.3978815620106\\
20.3895269524544	34.4131833844987\\
20.3637113327815	34.428465849572\\
20.3378842585215	34.4437289486342\\
20.3120457442022	34.4589726730998\\
20.2861958043577	34.4741970143941\\
20.2603344535285	34.4894019639536\\
20.2344617062618	34.5045875132253\\
20.2085775771109	34.5197536536675\\
20.1826820806357	34.5349003767491\\
20.1567752314022	34.5500276739503\\
20.1308570439833	34.5651355367617\\
20.1049275329578	34.5802239566853\\
20.0789867129111	34.5952929252339\\
20.0530345984349	34.6103424339311\\
20.0270712041273	34.6253724743116\\
20.0010965445927	34.640383037921\\
19.9751106344417	34.6553741163158\\
19.9491134882916	34.6703457010636\\
19.9231051207657	34.6852977837429\\
19.8970855464936	34.7002303559431\\
19.8710547801115	34.7151434092646\\
19.8450128362615	34.7300369353189\\
19.8189597295924	34.7449109257283\\
19.7928954747589	34.7597653721262\\
19.7668200864223	34.7746002661571\\
19.7407335792499	34.7894155994762\\
19.7146359679153	34.8042113637499\\
19.6885272670986	34.8189875506557\\
19.6624074914858	34.8337441518819\\
19.6362766557693	34.8484811591279\\
19.6101347746477	34.8631985641042\\
19.5839818628258	34.8778963585322\\
19.5578179350146	34.8925745341444\\
19.5316430059313	34.9072330826844\\
19.5054570902994	34.9218719959067\\
19.4792602028483	34.9364912655769\\
19.4530523583139	34.9510908834717\\
19.4268335714381	34.9656708413788\\
19.4006038569689	34.9802311310969\\
19.3743632296606	34.994771744436\\
19.3481117042734	35.0092926732169\\
19.3218492955739	35.0237939092716\\
19.2955760183347	35.0382754444431\\
19.2692918873345	35.0527372705856\\
19.2429969173581	35.0671793795644\\
19.2166911231965	35.0816017632556\\
19.1903745196466	35.0960044135468\\
19.1640471215116	35.1103873223365\\
19.1377089436005	35.1247504815342\\
19.1113600007287	35.1390938830606\\
19.0850003077173	35.1534175188477\\
19.0586298793938	35.1677213808384\\
19.0322487305915	35.1820054609867\\
19.0058568761498	35.1962697512578\\
18.9794543309141	35.2105142436282\\
18.9530411097359	35.2247389300852\\
18.9266172274725	35.2389438026275\\
18.9001826989874	35.2531288532649\\
18.8737375391501	35.2672940740182\\
18.8472817628358	35.2814394569195\\
18.8208153849261	35.295564994012\\
18.7943384203083	35.3096706773502\\
18.7678508838755	35.3237564989996\\
18.7413527905272	35.3378224510368\\
18.7148441551684	35.3518685255498\\
18.6883249927102	35.3658947146378\\
18.6617953180697	35.3799010104108\\
18.6352551461699	35.3938874049906\\
18.6087044919395	35.4078538905095\\
18.5821433703133	35.4218004591116\\
18.555571796232	35.4357271029519\\
18.5289897846421	35.4496338141966\\
18.5023973504958	35.4635205850232\\
18.4757945087516	35.4773874076204\\
18.4491812743734	35.4912342741882\\
18.4225576623313	35.5050611769376\\
18.3959236876009	35.518868108091\\
18.369279365164	35.5326550598821\\
18.3426247100079	35.5464220245556\\
18.3159597371259	35.5601689943676\\
18.289284461517	35.5738959615856\\
18.262598898186	35.587602918488\\
18.2359030621437	35.6012898573647\\
18.2091969684064	35.6149567705168\\
18.1824806319963	35.6286036502566\\
18.1557540679413	35.6422304889078\\
18.1290172912751	35.6558372788054\\
18.1022703170372	35.6694240122954\\
18.0755131602727	35.6829906817353\\
18.0487458360325	35.6965372794939\\
18.0219683593733	35.7100637979512\\
17.9951807453573	35.7235702294986\\
17.9683830090527	35.7370565665387\\
17.941575165533	35.7505228014854\\
17.9147572298779	35.763968926764\\
17.8879292171722	35.777394934811\\
17.8610911425068	35.7908008180742\\
17.8342430209782	35.804186569013\\
17.8073848676883	35.8175521800978\\
17.7805166977449	35.8308976438104\\
17.7536385262613	35.844222952644\\
17.7267503683565	35.8575280991032\\
17.6998522391551	35.8708130757037\\
17.6729441537873	35.8840778749728\\
17.6460261273888	35.8973224894491\\
17.6190981751012	35.9105469116825\\
17.5921603120712	35.9237511342341\\
17.5652125534516	35.9369351496767\\
17.5382549144004	35.9500989505942\\
17.5112874100812	35.963242529582\\
17.4843100556633	35.9763658792468\\
17.4573228663215	35.9894689922067\\
17.430325857236	36.0025518610913\\
17.4033190435927	36.0156144785414\\
17.3763024405829	36.0286568372094\\
17.3492760634034	36.0416789297588\\
17.3222399272566	36.0546807488647\\
17.2951940473503	36.0676622872137\\
17.2681384388978	36.0806235375036\\
17.2410731171179	36.0935644924437\\
17.2139980972348	36.1064851447548\\
17.1869133944782	36.1193854871689\\
17.1598190240833	36.1322655124296\\
17.1327150012907	36.1451252132919\\
17.1056013413463	36.1579645825222\\
17.0784780595016	36.1707836128984\\
17.0513451710135	36.1835822972098\\
17.0242026911441	36.1963606282571\\
16.9970506351612	36.2091185988525\\
16.9698890183378	36.2218562018196\\
16.9427178559522	36.2345734299936\\
16.9155371632883	36.247270276221\\
16.8883469556351	36.2599467333598\\
16.8611472482873	36.2726027942795\\
};
% \addlegendentry{data2}

\addplot [color=mycolor2, draw=none, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
40	0\\
39.9999887500005	0.0299999971875001\\
39.9999550000084	0.0599999775000025\\
39.9998987500427	0.0899999240625192\\
39.999820000135	0.119999820000081\\
39.9997187503296	0.149999648437747\\
39.9995950006834	0.179999392500615\\
39.9994487512662	0.209999035313829\\
39.99928000216	0.239998560002592\\
39.9990887534599	0.269997949692171\\
39.9988750052734	0.29999718750791\\
39.9986387577208	0.329996256575239\\
39.998380010935	0.359995140019683\\
39.9980987650614	0.38999382096687\\
39.9977950202584	0.419992282542543\\
39.9974687766967	0.449990507872568\\
39.9971200345598	0.479988480082944\\
39.996748794044	0.509986182299813\\
39.9963550553581	0.539983597649467\\
39.9959388187235	0.569980709258362\\
39.9955000843744	0.599977500253124\\
39.9950388525575	0.629973953760557\\
39.9945551235323	0.659970052907658\\
39.9940488975709	0.689965780821621\\
39.9935201749581	0.719961120629851\\
39.9929689559912	0.74995605545997\\
39.9923952409804	0.779950568439827\\
39.9917990302483	0.80994464269751\\
39.9911803241302	0.839938261361353\\
39.9905391229743	0.869931407559946\\
39.9898754271412	0.899924064422145\\
39.9891892370043	0.929916215077081\\
39.9884805529494	0.959907842654172\\
39.9877493753753	0.989898930283126\\
39.9869957046932	1.01988946109396\\
39.986219541327	1.04987941821699\\
39.9854208857135	1.07986878478289\\
39.9845997383017	1.10985754392261\\
39.9837560995537	1.1398456787675\\
39.9828899699439	1.16983317244923\\
39.9820013499595	1.19982000809983\\
39.9810902401004	1.2298061688517\\
39.9801566408792	1.25979163783764\\
39.9792005528208	1.28977639819081\\
39.9782219764633	1.31976043304479\\
39.9772209123569	1.34974372553357\\
39.9761973610648	1.37972625879153\\
39.9751513231627	1.40970801595351\\
39.9740827992391	1.43968898015477\\
39.9729917898949	1.46966913453102\\
39.9718782957439	1.49964846221841\\
39.9707423174125	1.52962694635359\\
39.9695838555395	1.55960457007364\\
39.9684029107767	1.58958131651617\\
39.9671994837883	1.61955716881925\\
39.9659735752512	1.64953211012147\\
39.9647251858551	1.67950612356191\\
39.963454316302	1.70947919228021\\
39.962160967307	1.73945129941651\\
39.9608451395975	1.76942242811149\\
39.9595068339137	1.79939256150641\\
39.9581460510083	1.82936168274306\\
39.9567627916468	1.85932977496381\\
39.9553570566073	1.88929682131161\\
39.9539288466806	1.91926280493\\
39.9524781626698	1.94922770896311\\
39.9510050053912	1.97919151655568\\
39.9495093756733	2.00915421085309\\
39.9479912743575	2.03911577500129\\
39.9464507022976	2.06907619214694\\
39.9448876603602	2.09903544543727\\
39.9433021494246	2.12899351802023\\
39.9416941703826	2.15895039304438\\
39.9400637241386	2.188906053659\\
39.9384108116099	2.21886048301402\\
39.9367354337261	2.24881366426007\\
39.9350375914298	2.2787655805485\\
39.9333172856758	2.30871621503135\\
39.9315745174319	2.3386655508614\\
39.9298092876784	2.36861357119213\\
39.9280215974082	2.39856025917778\\
39.9262114476269	2.42850559797336\\
39.9243788393527	2.4584495707346\\
39.9225237736165	2.48839216061802\\
39.9206462514617	2.51833335078092\\
39.9187462739445	2.54827312438137\\
39.9168238421335	2.57821146457826\\
39.9148789571102	2.60814835453127\\
39.9129116199685	2.6380837774009\\
39.910921831815	2.66801771634847\\
39.9089095937691	2.69795015453615\\
39.9068749069626	2.72788107512694\\
39.9048177725401	2.75781046128469\\
39.9027381916585	2.78773829617413\\
39.9006361654878	2.81766456296085\\
39.8985116952103	2.84758924481134\\
39.896364782021	2.87751232489294\\
39.8941954271276	2.90743378637394\\
39.8920036317503	2.93735361242351\\
39.8897893971221	2.96727178621175\\
39.8875527244883	2.99718829090969\\
39.8852936151072	3.0271031096893\\
39.8830120702494	3.05701622572349\\
39.8807080911985	3.08692762218613\\
39.8783816792503	3.11683728225206\\
39.8760328357134	3.1467451890971\\
39.8736615619091	3.17665132589806\\
39.8712678591713	3.20655567583273\\
39.8688517288463	3.23645822207992\\
39.8664131722933	3.26635894781945\\
39.8639521908839	3.29625783623215\\
39.8614687860025	3.3261548704999\\
39.8589629590459	3.35605003380563\\
39.8564347114237	3.38594330933331\\
39.8538840445581	3.41583468026796\\
39.8513109598837	3.44572412979569\\
39.8487154588479	3.47561164110369\\
39.8460975429108	3.50549719738024\\
39.8434572135448	3.5353807818147\\
39.8407944722352	3.56526237759757\\
39.8381093204798	3.59514196792044\\
39.8354017597889	3.62501953597605\\
39.8326717916856	3.65489506495827\\
39.8299194177054	3.68476853806211\\
39.8271446393966	3.71463993848375\\
39.8243474583201	3.74450924942052\\
39.8215278760491	3.77437645407093\\
39.8186858941697	3.80424153563469\\
39.8158215142806	3.83410447731268\\
39.8129347379929	3.86396526230701\\
39.8100255669305	3.89382387382098\\
39.8070940027298	3.92368029505912\\
39.8041400470397	3.9535345092272\\
39.8011637015219	3.98338649953222\\
39.7981649678506	4.01323624918244\\
39.7951438477125	4.04308374138738\\
39.792100342807	4.07292895935782\\
39.7890344548462	4.10277188630583\\
39.7859461855545	4.13261250544476\\
39.7828355366692	4.16245079998926\\
39.7797025099399	4.1922867531553\\
39.776547107129	4.22212034816015\\
39.7733693300114	4.25195156822242\\
39.7701691803746	4.28178039656204\\
39.7669466600187	4.3116068164003\\
39.7637017707563	4.34143081095984\\
39.7604345144128	4.37125236346466\\
39.7571448928258	4.40107145714015\\
39.7538329078459	4.43088807521305\\
39.7504985613361	4.46070220091153\\
39.7471418551719	4.49051381746514\\
39.7437627912414	4.52032290810485\\
39.7403613714454	4.55012945606304\\
39.7369375976971	4.57993344457353\\
39.7334914719226	4.60973485687158\\
39.7300229960601	4.63953367619389\\
39.7265321720607	4.66932988577863\\
39.723019001888	4.69912346886544\\
39.7194834875182	4.72891440869542\\
39.71592563094	4.75870268851116\\
39.7123454341546	4.78848829155677\\
39.708742899176	4.81827120107785\\
39.7051180280306	4.8480514003215\\
39.7014708227573	4.87782887253636\\
39.6978012854077	4.90760360097261\\
39.694109418046	4.93737556888197\\
39.6903952227487	4.9671447595177\\
39.6866587016052	4.99691115613463\\
39.6828998567172	5.02667474198917\\
39.6791186901991	5.0564355003393\\
39.6753152041778	5.08619341444459\\
39.6714894007927	5.11594846756623\\
39.6676412821959	5.14570064296698\\
39.6637708505519	5.17544992391126\\
39.6598781080378	5.20519629366509\\
39.6559630568433	5.23493973549614\\
39.6520256991707	5.26468023267373\\
39.6480660372347	5.29441776846883\\
39.6440840732625	5.32415232615408\\
39.6400798094942	5.35388388900378\\
39.6360532481819	5.38361244029393\\
39.6320043915908	5.41333796330223\\
39.6279332419982	5.44306044130807\\
39.6238398016942	5.47277985759255\\
39.6197240729814	5.50249619543851\\
39.6155860581749	5.5322094381305\\
39.6114257596022	5.56191956895483\\
39.6072431796036	5.59162657119955\\
39.6030383205317	5.62133042815447\\
39.5988111847519	5.65103112311117\\
39.5945617746417	5.68072863936301\\
39.5902900925917	5.71042296020514\\
39.5859961410045	5.74011406893451\\
39.5816799222955	5.76980194884987\\
39.5773414388926	5.79948658325178\\
39.5729806932361	5.82916795544264\\
39.5685976877791	5.85884604872669\\
39.564192424987	5.88852084640998\\
39.5597649073376	5.91819233180045\\
39.5553151373215	5.94786048820789\\
39.5508431174417	5.97752529894397\\
39.5463488502137	6.00718674732222\\
39.5418323381655	6.03684481665809\\
39.5372935838376	6.0664994902689\\
39.5327325897832	6.09615075147391\\
39.5281493585677	6.12579858359428\\
39.5235438927692	6.15544296995312\\
39.5189161949784	6.18508389387544\\
39.5142662677982	6.21472133868824\\
39.5095941138443	6.24435528772044\\
39.5048997357447	6.27398572430296\\
39.5001831361401	6.30361263176868\\
39.4954443176835	6.33323599345246\\
39.4906832830405	6.36285579269116\\
39.4859000348892	6.39247201282365\\
39.4810945759202	6.42208463719079\\
39.4762669088366	6.4516936491355\\
39.4714170363538	6.4812990320027\\
39.4665449612	6.51090076913936\\
39.4616506861157	6.54049884389451\\
39.4567342138539	6.57009323961924\\
39.4517955471802	6.59968393966669\\
39.4468346888725	6.6292709273921\\
39.4418516417213	6.65885418615279\\
39.4368464085297	6.68843369930817\\
39.4318189921129	6.71800945021978\\
39.426769395299	6.74758142225124\\
39.4216976209284	6.77714959876834\\
39.4166036718539	6.80671396313896\\
39.4114875509409	6.83627449873316\\
39.4063492610672	6.86583118892313\\
39.401188805123	6.89538401708324\\
39.3960061860112	6.92493296659002\\
39.390801406647	6.95447802082219\\
39.385574469958	6.98401916316066\\
39.3803253788844	7.01355637698853\\
39.3750541363788	7.04308964569113\\
39.3697607454063	7.07261895265599\\
39.3644452089444	7.10214428127287\\
39.3591075299831	7.13166561493378\\
39.3537477115249	7.16118293703297\\
39.3483657565846	7.19069623096694\\
39.3429616681896	7.22020548013448\\
39.3375354493797	7.24971066793662\\
39.3320871032072	7.27921177777671\\
39.3266166327367	7.30870879306036\\
39.3211240410454	7.33820169719551\\
39.3156093312228	7.3676904735924\\
39.3100725063711	7.39717510566359\\
39.3045135696046	7.42665557682397\\
39.2989325240502	7.4561318704908\\
39.2933293728473	7.48560397008364\\
39.2877041191477	7.51507185902444\\
39.2820567661156	7.54453552073753\\
39.2763873169276	7.57399493864958\\
39.2706957747727	7.60345009618967\\
39.2649821428525	7.63290097678929\\
39.2592464243809	7.66234756388232\\
39.2534886225842	7.69178984090503\\
39.2477087407012	7.72122779129617\\
39.2419067819831	7.75066139849688\\
39.2360827496934	7.78009064595075\\
39.2302366471082	7.80951551710384\\
39.224368477516	7.83893599540466\\
39.2184782442175	7.86835206430419\\
39.212565950526	7.89776370725589\\
39.2066315997672	7.92717090771571\\
39.2006751952792	7.95657364914211\\
39.1946967404124	7.98597191499604\\
39.1886962385297	8.01536568874097\\
39.1826736930064	8.04475495384292\\
39.1766291072303	8.07413969377042\\
39.1705624846012	8.10351989199455\\
39.1644738285318	8.13289553198896\\
39.1583631424469	8.16226659722985\\
39.1522304297838	8.19163307119599\\
39.1460756939921	8.22099493736874\\
39.1398989385338	8.25035217923206\\
39.1337001668834	8.27970478027249\\
39.1274793825277	8.30905272397921\\
39.1212365889659	8.33839599384398\\
39.1149717897096	8.36773457336123\\
39.1086849882826	8.397068446028\\
39.1023761882214	8.426397595344\\
39.0960453930745	8.45572200481157\\
39.0896926064032	8.48504165793573\\
39.0833178317809	8.51435653822418\\
39.0769210727932	8.54366662918731\\
39.0705023330385	8.57297191433818\\
39.0640616161273	8.60227237719258\\
39.0575989256824	8.63156800126899\\
39.0511142653392	8.66085877008863\\
39.0446076387452	8.69014466717543\\
39.0380790495605	8.7194256760561\\
39.0315285014573	8.74870178026004\\
39.0249559981204	8.77797296331947\\
39.0183615432467	8.80723920876934\\
39.0117451405457	8.83650050014739\\
39.0051067937392	8.86575682099413\\
38.998446506561	8.8950081548529\\
38.9917642827577	8.92425448526982\\
38.9850601260881	8.95349579579382\\
38.9783340403231	8.98273206997668\\
38.9715860292463	9.01196329137298\\
38.9648160966534	9.04118944354017\\
38.9580242463524	9.07041051003853\\
38.9512104821638	9.09962647443122\\
38.9443748079204	9.12883732028426\\
38.9375172274672	9.15804303116655\\
38.9306377446615	9.18724359064988\\
38.9237363633731	9.21643898230892\\
38.9168130874841	9.24562918972129\\
38.9098679208887	9.27481419646747\\
38.9029008674937	9.30399398613092\\
38.8959119312179	9.33316854229799\\
38.8889011159927	9.36233784855801\\
38.8818684257616	9.39150188850323\\
38.8748138644806	9.42066064572889\\
38.8677374361178	9.44981410383318\\
38.8606391446538	9.47896224641729\\
38.8535189940812	9.50810505708538\\
38.8463769884052	9.53724251944464\\
38.8392131316432	9.56637461710522\\
38.8320274278248	9.59550133368034\\
38.824819880992	9.6246226527862\\
38.8175904951991	9.65373855804208\\
38.8103392745125	9.68284903307028\\
38.8030662230111	9.71195406149615\\
38.795771344786	9.74105362694811\\
38.7884546439406	9.77014771305767\\
38.7811161245904	9.7992363034594\\
38.7737557908634	9.82831938179096\\
38.7663736468998	9.85739693169313\\
38.758969696852	9.88646893680979\\
38.7515439448849	9.91553538078793\\
38.7440963951752	9.94459624727768\\
38.7366270519124	9.97365151993231\\
38.7291359192979	10.0027011824082\\
38.7216230015454	10.031745218365\\
38.714088302881	10.0607836114653\\
38.706531827543	10.0898163453751\\
38.6989535797819	10.1188434037635\\
38.6913535638603	10.1478647703028\\
38.6837317840534	10.1768804286683\\
38.6760882446485	10.2058903625389\\
38.6684229499448	10.2348945555965\\
38.6607359042544	10.2638929915261\\
38.6530271119009	10.2928856540162\\
38.6452965772208	10.3218725267584\\
38.6375443045623	10.3508535934475\\
38.6297702982862	10.3798288377818\\
38.6219745627653	10.4087982434627\\
38.6141571023847	10.4377617941947\\
38.6063179215418	10.4667194736861\\
38.5984570246461	10.495671265648\\
38.5905744161193	10.5246171537952\\
38.5826701003954	10.5535571218454\\
38.5747440819206	10.5824911535201\\
38.5667963651533	10.6114192325437\\
38.558826954564	10.6403413426444\\
38.5508358546356	10.6692574675532\\
38.5428230698631	10.6981675910051\\
38.5347886047535	10.727071696738\\
38.5267324638264	10.7559697684933\\
38.5186546516134	10.7848617900159\\
38.510555172658	10.813747745054\\
38.5024340315165	10.8426276173593\\
38.4942912327568	10.8715013906869\\
38.4861267809592	10.9003690487952\\
38.4779406807164	10.9292305754462\\
38.469732936633	10.9580859544053\\
38.4615035533258	10.9869351694413\\
38.4532525354239	11.0157782043266\\
38.4449798875684	11.044615042837\\
38.4366856144128	11.0734456687517\\
38.4283697206225	11.1022700658535\\
38.4200322108752	11.1310882179286\\
38.4116730898609	11.1599001087669\\
38.4032923622814	11.1887057221618\\
38.3948900328511	11.2175050419099\\
38.386466106296	11.2462980518118\\
38.3780205873549	11.2750847356713\\
38.3695534807781	11.3038650772959\\
38.3610647913285	11.3326390604967\\
38.352554523781	11.3614066690884\\
38.3440226829226	11.390167886889\\
38.3354692735524	11.4189226977206\\
38.3268943004818	11.4476710854085\\
38.3182977685341	11.4764130337816\\
38.309679682545	11.5051485266727\\
38.301040047362	11.5338775479181\\
38.2923788678451	11.5626000813577\\
38.283696148866	11.591316110835\\
38.2749918953088	11.6200256201974\\
38.2662661120698	11.6487285932956\\
38.257518804057	11.6774250139843\\
38.2487499761909	11.7061148661217\\
38.239959633404	11.7347981335698\\
38.2311477806408	11.7634748001943\\
38.2223144228579	11.7921448498645\\
38.2134595650242	11.8208082664536\\
38.2045832121206	11.8494650338383\\
38.1956853691398	11.8781151358992\\
38.1867660410871	11.9067585565207\\
38.1778252329794	11.9353952795909\\
38.1688629498461	11.9640252890015\\
38.1598791967284	11.9926485686481\\
38.1508739786796	12.0212651024303\\
38.1418473007652	12.0498748742512\\
38.1327991680627	12.0784778680178\\
38.1237295856617	12.1070740676409\\
38.1146385586638	12.1356634570351\\
38.1055260921827	12.164246020119\\
38.0963921913442	12.1928217408148\\
38.0872368612861	12.2213906030487\\
38.0780601071583	12.2499525907507\\
38.0688619341227	12.2785076878547\\
38.0596423473532	12.3070558782985\\
38.0504013520359	12.3355971460236\\
38.0411389533688	12.3641314749757\\
38.0318551565621	12.3926588491041\\
38.0225499668379	12.4211792523623\\
38.0132233894303	12.4496926687075\\
38.0038754295856	12.4781990821008\\
37.9945060925619	12.5066984765075\\
37.9851153836296	12.5351908358967\\
37.9757033080708	12.5636761442413\\
37.96626987118	12.5921543855185\\
37.9568150782633	12.6206255437091\\
37.9473389346392	12.6490896027982\\
37.9378414456379	12.6775465467747\\
37.9283226166018	12.7059963596316\\
37.9187824528852	12.7344390253659\\
37.9092209598545	12.7628745279786\\
37.899638142888	12.7913028514747\\
37.8900340073761	12.8197239798633\\
37.880408558721	12.8481378971575\\
37.8707618023371	12.8765445873745\\
37.8610937436507	12.9049440345354\\
37.8514043881001	12.9333362226657\\
37.8416937411355	12.9617211357947\\
37.8319618082191	12.9900987579559\\
37.8222085948253	13.0184690731869\\
37.8124341064401	13.0468320655294\\
37.8026383485617	13.0751877190292\\
37.7928213267002	13.1035360177363\\
37.7829830463778	13.1318769457047\\
37.7731235131283	13.1602104869926\\
37.7632427324979	13.1885366256625\\
37.7533407100445	13.2168553457809\\
37.7434174513379	13.2451666314185\\
37.73347296196	13.2734704666502\\
37.7235072475045	13.3017668355552\\
37.7135203135772	13.3300557222166\\
37.7035121657957	13.3583371107221\\
37.6934828097896	13.3866109851633\\
37.6834322512005	13.4148773296361\\
37.6733604956816	13.4431361282408\\
37.6632675488985	13.4713873650818\\
37.6531534165284	13.4996310242678\\
37.6430181042605	13.5278670899117\\
37.6328616177959	13.5560955461306\\
37.6226839628477	13.5843163770462\\
37.6124851451406	13.6125295667842\\
37.6022651704117	13.6407350994747\\
37.5920240444097	13.668932959252\\
37.581761772895	13.6971231302549\\
37.5714783616404	13.7253055966264\\
37.5611738164302	13.7534803425139\\
37.5508481430607	13.781647352069\\
37.5405013473402	13.8098066094479\\
37.5301334350886	13.8379580988109\\
37.5197444121379	13.8661018043229\\
37.509334284332	13.8942377101529\\
37.4989030575266	13.9223658004746\\
37.4884507375891	13.9504860594659\\
37.4779773303992	13.9785984713092\\
37.4674828418479	14.0067030201912\\
37.4569672778386	14.0347996903031\\
37.4464306442861	14.0628884658405\\
37.4358729471174	14.0909693310036\\
37.4252941922711	14.1190422699968\\
37.4146943856979	14.1471072670291\\
37.40407353336	14.1751643063139\\
37.3934316412318	14.2032133720692\\
37.3827687152993	14.2312544485173\\
37.3720847615603	14.2592875198852\\
37.3613797860246	14.2873125704042\\
37.3506537947138	14.3153295843103\\
37.3399067936613	14.3433385458438\\
37.3291387889121	14.3713394392498\\
37.3183497865234	14.3993322487778\\
37.3075397925639	14.4273169586817\\
37.2967088131142	14.4552935532202\\
37.2858568542668	14.4832620166565\\
37.2749839221259	14.5112223332583\\
37.2640900228075	14.5391744872979\\
37.2531751624395	14.5671184630523\\
37.2422393471615	14.5950542448029\\
37.2312825831248	14.6229818168358\\
37.2203048764926	14.6509011634419\\
37.2093062334399	14.6788122689165\\
37.1982866601534	14.7067151175595\\
37.1872461628317	14.7346096936757\\
37.1761847476849	14.7624959815743\\
37.1651024209353	14.7903739655693\\
37.1539991888165	14.8182436299794\\
37.1428750575741	14.8461049591278\\
37.1317300334655	14.8739579373425\\
37.1205641227598	14.9018025489563\\
37.1093773317377	14.9296387783066\\
37.0981696666918	14.9574666097354\\
37.0869411339265	14.9852860275897\\
37.0756917397577	15.0130970162209\\
37.0644214905133	15.0408995599855\\
37.0531303925329	15.0686936432445\\
37.0418184521675	15.0964792503637\\
37.0304856757803	15.1242563657138\\
37.0191320697458	15.15202497367\\
37.0077576404505	15.1797850586126\\
36.9963623942925	15.2075366049265\\
36.9849463376817	15.2352795970014\\
36.9735094770395	15.263014019232\\
36.9620518187992	15.2907398560176\\
36.9505733694057	15.3184570917624\\
36.9390741353157	15.3461657108755\\
36.9275541229975	15.3738656977708\\
36.916013338931	15.4015570368671\\
36.904451789608	15.4292397125879\\
36.8928694815318	15.4569137093618\\
36.8812664212176	15.4845790116221\\
36.8696426151919	15.5122356038072\\
36.8579980699933	15.5398834703601\\
36.8463327921717	15.567522595729\\
36.8346467882889	15.5951529643669\\
36.8229400649182	15.6227745607316\\
36.8112126286447	15.650387369286\\
36.7994644860651	15.677991374498\\
36.7876956437877	15.7055865608402\\
36.7759061084325	15.7331729127904\\
36.764095886631	15.7607504148312\\
36.7522649850266	15.7883190514504\\
36.740413410274	15.8158788071405\\
36.72854116904	15.8434296663992\\
36.7166482680024	15.8709716137291\\
36.7047347138512	15.8985046336379\\
36.6928005132877	15.9260287106383\\
36.6808456730249	15.9535438292479\\
36.6688701997873	15.9810499739895\\
36.6568741003112	16.008547129391\\
36.6448573813444	16.0360352799851\\
36.6328200496463	16.0635144103098\\
36.6207621119879	16.0909845049081\\
36.6086835751517	16.118445548328\\
36.596584445932	16.1458975251228\\
36.5844647311346	16.1733404198505\\
36.5723244375766	16.2007742170748\\
36.5601635720872	16.2281989013639\\
36.5479821415067	16.2556144572916\\
36.5357801526872	16.2830208694366\\
36.5235576124923	16.3104181223828\\
36.5113145277973	16.3378062007192\\
36.4990509054888	16.3651850890401\\
36.4867667524651	16.3925547719448\\
36.474462075636	16.4199152340378\\
36.4621368819231	16.447266459929\\
36.449791178259	16.4746084342332\\
36.4374249715885	16.5019411415707\\
36.4250382688673	16.5292645665666\\
36.412631077063	16.5565786938517\\
36.4002034031548	16.5838835080617\\
36.387755254133	16.6111789938376\\
36.375286637	16.6384651358259\\
36.3627975587691	16.6657419186779\\
36.3502880264656	16.6930093270505\\
36.337758047126	16.7202673456058\\
36.3252076277984	16.7475159590112\\
36.3126367755426	16.7747551519393\\
36.3000454974295	16.801984909068\\
36.2874338005417	16.8292052150807\\
36.2748016919735	16.8564160546659\\
36.2621491788302	16.8836174125175\\
36.2494762682289	16.9108092733348\\
36.2367829672983	16.9379916218223\\
36.2240692831781	16.96516444269\\
36.21133522302	16.9923277206531\\
36.1985807939867	17.0194814404323\\
36.1858060032527	17.0466255867536\\
36.1730108580037	17.0737601443485\\
36.1601953654371	17.1008850979538\\
36.1473595327616	17.1280004323116\\
36.1345033671973	17.1551061321697\\
36.1216268759758	17.182202182281\\
36.1087300663401	17.2092885674041\\
36.0958129455448	17.2363652723027\\
36.0828755208555	17.2634322817464\\
36.0699177995498	17.2904895805099\\
36.0569397889163	17.3175371533734\\
36.043941496255	17.3445749851227\\
36.0309229288777	17.3716030605491\\
36.0178840941071	17.3986213644492\\
36.0048249992777	17.4256298816253\\
35.9917456517351	17.4526285968849\\
35.9786460588366	17.4796174950415\\
35.9655262279506	17.5065965609137\\
35.9523861664571	17.5335657793258\\
35.9392258817473	17.5605251351076\\
35.9260453812239	17.5874746130945\\
35.9128446723009	17.6144141981273\\
35.8996237624037	17.6413438750527\\
35.8863826589691	17.6682636287225\\
35.8731213694452	17.6951734439946\\
35.8598399012915	17.7220733057321\\
35.8465382619788	17.7489631988037\\
35.8332164589893	17.7758431080841\\
35.8198744998164	17.8027130184532\\
35.8065123919651	17.8295729147967\\
35.7931301429515	17.8564227820058\\
35.7797277603031	17.8832626049777\\
35.7663052515589	17.9100923686148\\
35.7528626242688	17.9369120578254\\
35.7393998859945	17.9637216575234\\
35.7259170443087	17.9905211526285\\
35.7124141067955	18.0173105280659\\
35.6988910810503	18.0440897687666\\
35.6853479746798	18.0708588596674\\
35.671784795302	18.0976177857104\\
35.6582015505462	18.124366531844\\
35.644598248053	18.1511050830218\\
35.6309748954742	18.1778334242035\\
35.6173315004729	18.2045515403544\\
35.6036680707236	18.2312594164455\\
35.589984613912	18.2579570374537\\
35.576281137735	18.2846443883616\\
35.5625576499008	18.3113214541574\\
35.5488141581288	18.3379882198354\\
35.5350506701498	18.3646446703956\\
35.5212671937057	18.3912907908435\\
35.5074637365498	18.4179265661909\\
35.4936403064464	18.4445519814551\\
35.4797969111714	18.4711670216593\\
35.4659335585115	18.4977716718325\\
35.4520502562649	18.5243659170097\\
35.4381470122409	18.5509497422315\\
35.4242238342602	18.5775231325446\\
35.4102807301546	18.6040860730014\\
35.3963177077669	18.6306385486602\\
35.3823347749515	18.6571805445854\\
35.3683319395737	18.683712045847\\
35.3543092095102	18.7102330375211\\
35.3402665926486	18.7367435046896\\
35.326204096888	18.7632434324403\\
35.3121217301385	18.7897328058672\\
35.2980195003215	18.8162116100698\\
35.2838974153694	18.8426798301539\\
35.269755483226	18.869137451231\\
35.2555937118461	18.8955844584189\\
35.2414121091956	18.922020836841\\
35.2272106832517	18.9484465716269\\
35.2129894420028	18.974861647912\\
35.1987483934482	19.001266050838\\
35.1844875455985	19.0276597655524\\
35.1702069064756	19.0540427772086\\
35.1559064841122	19.0804150709663\\
35.1415862865523	19.106776631991\\
35.1272463218511	19.1331274454543\\
35.1128865980748	19.159467496534\\
35.0985071233006	19.1857967704137\\
35.0841079056171	19.2121152522832\\
35.0696889531239	19.2384229273384\\
35.0552502739315	19.2647197807812\\
35.0407918761618	19.2910057978197\\
35.0263137679476	19.3172809636679\\
35.0118159574328	19.343545263546\\
34.9972984527725	19.3697986826805\\
34.9827612621327	19.3960412063037\\
34.9682043936906	19.4222728196542\\
34.9536278556344	19.4484935079768\\
34.9390316561636	19.4747032565223\\
34.9244158034883	19.5009020505478\\
34.9097803058301	19.5270898753163\\
34.8951251714213	19.5532667160973\\
34.8804504085056	19.5794325581663\\
34.8657560253374	19.605587386805\\
34.8510420301824	19.6317311873013\\
34.8363084313172	19.6578639449494\\
34.8215552370294	19.6839856450494\\
34.8067824556177	19.7100962729081\\
34.7919900953917	19.7361958138382\\
34.7771781646723	19.7622842531586\\
34.7623466717911	19.7883615761946\\
34.7474956250908	19.8144277682778\\
34.7326250329251	19.8404828147459\\
34.7177349036587	19.8665267009429\\
34.7028252456674	19.8925594122192\\
34.6878960673378	19.9185809339313\\
34.6729473770675	19.9445912514422\\
34.6579791832653	19.9705903501211\\
34.6429914943507	19.9965782153433\\
34.6279843187543	20.0225548324909\\
34.6129576649177	20.0485201869519\\
34.5979115412932	20.0744742641208\\
34.5828459563444	20.1004170493985\\
34.5677609185457	20.1263485281921\\
34.5526564363824	20.1522686859153\\
34.5375325183508	20.1781775079877\\
34.522389172958	20.2040749798359\\
34.5072264087222	20.2299610868925\\
34.4920442341725	20.2558358145964\\
34.4768426578488	20.2816991483933\\
34.461621688302	20.3075510737349\\
34.4463813340939	20.3333915760796\\
34.4311216037973	20.359220640892\\
34.4158425059956	20.3850382536434\\
34.4005440492835	20.4108443998113\\
34.3852262422662	20.4366390648797\\
34.36988909356	20.4624222343393\\
34.3545326117922	20.4881938936868\\
34.3391568056007	20.5139540284259\\
34.3237616836343	20.5397026240663\\
34.308347254553	20.5654396661245\\
34.2929135270272	20.5911651401235\\
34.2774605097384	20.6168790315926\\
34.261988211379	20.6425813260678\\
34.2464966406522	20.6682720090916\\
34.2309858062719	20.6939510662129\\
34.2154557169629	20.7196184829873\\
34.1999063814611	20.7452742449768\\
34.1843378085128	20.7709183377501\\
34.1687500068754	20.7965507468824\\
34.153142985317	20.8221714579554\\
34.1375167526165	20.8477804565576\\
34.1218713175639	20.8733777282838\\
34.1062066889594	20.8989632587355\\
34.0905228756147	20.924537033521\\
34.0748198863517	20.950099038255\\
34.0590977300034	20.9756492585588\\
34.0433564154135	21.0011876800604\\
34.0275959514366	21.0267142883946\\
34.0118163469378	21.0522290692025\\
33.9960176107933	21.0777320081321\\
33.9801997518897	21.103223090838\\
33.9643627791246	21.1287023029814\\
33.9485067014064	21.1541696302304\\
33.9326315276541	21.1796250582595\\
33.9167372667974	21.2050685727501\\
33.9008239277769	21.2305001593902\\
33.8848915195439	21.2559198038745\\
33.8689400510602	21.2813274919044\\
33.8529695312987	21.3067232091882\\
33.8369799692427	21.3321069414408\\
33.8209713738864	21.3574786743838\\
33.8049437542345	21.3828383937456\\
33.7888971193027	21.4081860852613\\
33.7728314781172	21.433521734673\\
33.7567468397148	21.4588453277292\\
33.7406432131432	21.4841568501855\\
33.7245206074607	21.5094562878041\\
33.7083790317363	21.5347436263542\\
33.6922184950495	21.5600188516115\\
33.6760390064907	21.5852819493588\\
33.6598405751609	21.6105329053855\\
33.6436232101717	21.6357717054881\\
33.6273869206452	21.6609983354697\\
33.6111317157145	21.6862127811402\\
33.5948576045231	21.7114150283167\\
33.5785645962252	21.7366050628227\\
33.5622526999856	21.761782870489\\
33.5459219249797	21.786948437153\\
33.5295722803937	21.8121017486591\\
33.5132037754241	21.8372427908585\\
33.4968164192782	21.8623715496094\\
33.4804102211741	21.8874880107769\\
33.46398519034	21.912592160233\\
33.4475413360152	21.9376839838566\\
33.4310786674492	21.9627634675335\\
33.4145971939024	21.9878305971565\\
33.3980969246455	22.0128853586254\\
33.38157786896	22.0379277378469\\
33.3650400361378	22.0629577207345\\
33.3484834354815	22.0879752932091\\
33.3319080763041	22.1129804411981\\
33.3153139679293	22.1379731506363\\
33.2987011196913	22.1629534074651\\
33.2820695409348	22.1879211976332\\
33.2654192410151	22.2128765070962\\
33.2487502292979	22.2378193218167\\
33.2320625151595	22.2627496277645\\
33.2153561079869	22.2876674109162\\
33.1986310171774	22.3125726572556\\
33.1818872521387	22.3374653527734\\
33.1651248222894	22.3623454834676\\
33.1483437370582	22.387213035343\\
33.1315440058846	22.4120679944117\\
33.1147256382183	22.4369103466927\\
33.0978886435197	22.4617400782123\\
33.0810330312597	22.4865571750036\\
33.0641588109194	22.5113616231071\\
33.0472659919907	22.5361534085703\\
33.0303545839757	22.5609325174479\\
33.0134245963871	22.5856989358014\\
32.9964760387481	22.6104526496999\\
32.9795089205922	22.6351936452194\\
32.9625232514633	22.6599219084431\\
32.9455190409161	22.6846374254612\\
32.9284962985152	22.7093401823715\\
32.911455033836	22.7340301652784\\
32.8943952564642	22.7587073602941\\
32.877316975996	22.7833717535374\\
32.8602202020378	22.8080233311347\\
32.8431049442067	22.8326620792195\\
32.8259712121299	22.8572879839324\\
32.8088190154451	22.8819010314215\\
32.7916483638005	22.9065012078419\\
32.7744592668546	22.9310884993559\\
32.7572517342761	22.9556628921332\\
32.7400257757445	22.9802243723508\\
32.7227814009492	23.0047729261928\\
32.7055186195903	23.0293085398506\\
32.6882374413779	23.053831199523\\
32.6709378760329	23.0783408914159\\
32.6536199332862	23.1028376017426\\
32.6362836228791	23.1273213167239\\
32.6189289545634	23.1517920225875\\
32.601555938101	23.1762497055687\\
32.5841645832642	23.2006943519101\\
32.5667548998357	23.2251259478614\\
32.5493268976084	23.2495444796801\\
32.5318805863857	23.2739499336306\\
32.5144159759809	23.2983422959849\\
32.496933076218	23.3227215530222\\
32.4794318969311	23.3470876910293\\
32.4619124479646	23.3714406963002\\
32.4443747391733	23.3957805551363\\
32.426818780422	23.4201072538465\\
32.409244581586	23.4444207787469\\
32.3916521525507	23.4687211161613\\
32.374041503212	23.4930082524207\\
32.3564126434758	23.5172821738635\\
32.3387655832583	23.5415428668358\\
32.3211003324861	23.5657903176908\\
32.3034169010957	23.5900245127893\\
32.2857152990342	23.6142454384998\\
32.2679955362587	23.6384530811977\\
32.2502576227366	23.6626474272665\\
32.2325015684454	23.6868284630966\\
32.2147273833729	23.7109961750864\\
32.1969350775171	23.7351505496415\\
32.1791246608862	23.759291573175\\
32.1612961434985	23.7834192321076\\
32.1434495353826	23.8075335128676\\
32.1255848465771	23.8316344018905\\
32.1077020871311	23.8557218856198\\
32.0898012671034	23.8797959505061\\
32.0718823965634	23.9038565830078\\
32.0539454855904	23.9279037695908\\
32.0359905442739	23.9519374967286\\
32.0180175827135	23.9759577509022\\
32.0000266110192	23.9999645186001\\
31.9820176393106	24.0239577863187\\
31.963990677718	24.0479375405616\\
31.9459457363815	24.0719037678403\\
31.9278828254514	24.0958564546738\\
31.909801955088	24.1197955875887\\
31.8917031354619	24.1437211531191\\
31.8735863767535	24.1676331378071\\
31.8554516891537	24.191531528202\\
31.8372990828632	24.2154163108611\\
31.8191285680927	24.2392874723492\\
31.8009401550633	24.2631449992387\\
31.7827338540059	24.2869888781098\\
31.7645096751615	24.3108190955503\\
31.7462676287813	24.3346356381557\\
31.7280077251263	24.3584384925291\\
31.7097299744679	24.3822276452816\\
31.6914343870871	24.4060030830317\\
31.6731209732754	24.4297647924056\\
31.654789743334	24.4535127600375\\
31.6364407075741	24.4772469725692\\
31.6180738763172	24.50096741665\\
31.5996892598946	24.5246740789374\\
31.5812868686476	24.5483669460962\\
31.5628667129276	24.5720460047992\\
31.5444288030958	24.595711241727\\
31.5259731495238	24.6193626435679\\
31.5074997625926	24.643000197018\\
31.4890086526936	24.6666238887811\\
31.4704998302282	24.6902337055689\\
31.4519733056074	24.7138296341009\\
31.4334290892524	24.7374116611043\\
31.4148671915944	24.7609797733144\\
31.3962876230744	24.784533957474\\
31.3776903941435	24.8080742003339\\
31.3590755152626	24.8316004886527\\
31.3404429969025	24.8551128091969\\
31.321792849544	24.8786111487409\\
31.3031250836779	24.9020954940666\\
31.2844397098048	24.9255658319644\\
31.2657367384351	24.949022149232\\
31.2470161800894	24.9724644326753\\
31.2282780452979	24.995892669108\\
31.2095223446008	25.0193068453517\\
31.1907490885482	25.0427069482361\\
31.1719582877001	25.0660929645984\\
31.1531499526262	25.0894648812841\\
31.1343240939063	25.1128226851464\\
31.11548072213	25.1361663630466\\
31.0966198478965	25.159495901854\\
31.0777414818153	25.1828112884455\\
31.0588456345052	25.2061125097064\\
31.0399323165953	25.2293995525296\\
31.0210015387243	25.2526724038163\\
31.0020533115407	25.2759310504754\\
30.983087645703	25.2991754794239\\
30.9641045518793	25.3224056775869\\
30.9451040407476	25.3456216318974\\
30.9260861229957	25.3688233292964\\
30.9070508093211	25.392010756733\\
30.8879981104313	25.4151839011641\\
30.8689280370434	25.438342749555\\
30.8498405998843	25.4614872888787\\
30.8307358096906	25.4846175061165\\
30.8116136772089	25.5077333882577\\
30.7924742131952	25.5308349222995\\
30.7733174284157	25.5539220952473\\
30.7541433336459	25.5769948941146\\
30.7349519396713	25.600053305923\\
30.715743257287	25.623097317702\\
30.696517297298	25.6461269164895\\
30.6772740705188	25.6691420893312\\
30.6580135877737	25.6921428232813\\
30.6387358598968	25.7151291054016\\
30.6194408977318	25.7381009227625\\
30.6001287121321	25.7610582624424\\
30.5807993139608	25.7840011115276\\
30.5614527140907	25.8069294571129\\
30.5420889234042	25.829843286301\\
30.5227079527935	25.852742586203\\
30.5033098131604	25.875627343938\\
30.4838945154164	25.8984975466332\\
30.4644620704825	25.9213531814243\\
30.4450124892894	25.9441942354549\\
30.4255457827777	25.9670206958769\\
30.4060619618972	25.9898325498505\\
30.3865610376077	26.0126297845439\\
30.3670430208784	26.0354123871338\\
30.3475079226883	26.0581803448048\\
30.3279557540257	26.0809336447502\\
30.3083865258888	26.103672274171\\
30.2888002492852	26.1263962202769\\
30.2691969352324	26.1491054702856\\
30.249576594757	26.1718000114231\\
30.2299392388956	26.1944798309239\\
30.2102848786942	26.2171449160304\\
30.1906135252084	26.2397952539936\\
30.1709251895032	26.2624308320726\\
30.1512198826534	26.2850516375351\\
30.1314976157433	26.3076576576566\\
30.1117583998665	26.3302488797214\\
30.0920022461264	26.3528252910219\\
30.0722291656358	26.3753868788589\\
30.0524391695171	26.3979336305415\\
30.0326322689022	26.4204655333871\\
30.0128084749324	26.4429825747215\\
29.9929677987587	26.4654847418789\\
29.9731102515413	26.4879720222019\\
29.9532358444502	26.5104444030413\\
29.9333445886648	26.5329018717564\\
29.9134364953738	26.5553444157149\\
29.8935115757755	26.5777720222929\\
29.8735698410778	26.6001846788748\\
29.8536113024979	26.6225823728535\\
29.8336359712624	26.6449650916304\\
29.8136438586074	26.6673328226151\\
29.7936349757785	26.6896855532257\\
29.7736093340308	26.712023270889\\
29.7535669446286	26.7343459630399\\
29.7335078188457	26.7566536171218\\
29.7134319679655	26.7789462205869\\
29.6933394032807	26.8012237608953\\
29.6732301360931	26.8234862255161\\
29.6531041777144	26.8457336019267\\
29.6329615394654	26.8679658776128\\
29.6128022326763	26.8901830400687\\
29.5926262686867	26.9123850767975\\
29.5724336588457	26.9345719753103\\
29.5522244145115	26.9567437231271\\
29.5319985470518	26.9789003077763\\
29.5117560678437	27.0010417167948\\
29.4914969882736	27.023167937728\\
29.4712213197372	27.0452789581299\\
29.4509290736397	27.0673747655632\\
29.4306202613952	27.0894553475988\\
29.4102948944277	27.1115206918166\\
29.3899529841701	27.1335707858047\\
29.3695945420647	27.1556056171599\\
29.3492195795631	27.1776251734877\\
29.3288281081263	27.199629442402\\
29.3084201392244	27.2216184115255\\
29.287995684337	27.2435920684893\\
};
% \addlegendentry{data3}

\addplot [color=black, draw=none, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
% \addlegendentry{data4}

\end{axis}

\begin{axis}[%
    width=1.25in,
    height=1.5in,
    at={(1.45in,0in)},
    scale only axis,
    xmin=-60,
    xmax=60,
    xlabel style={font=\color{white!15!black}},
    xlabel={$x$ [m]},
    ymin=-60,
    ymax=60,
    ylabel style={font=\color{white!15!black}},
    ytick=\empty,
    ylabel={},
    axis background/.style={fill=white},
    % xmajorgrids,
    % ymajorgrids,
    legend style={legend cell align=left, align=left, draw=white!15!black}
    ]

    \draw ( 15, 40) node [right] {UE $1$};
    \draw ( 15, -10) node [right] {UE $2$};
    \draw ( -60, 0) node [right] {UE $3$};

    \addplot [color=mycolor1, draw=none, mark=o, mark options={solid, mycolor1}]
      table[row sep=crcr]{%
    10	20\\
    10	20.03\\
    10	20.06\\
    10	20.09\\
    10	20.12\\
    10	20.15\\
    10	20.18\\
    10	20.21\\
    10	20.24\\
    10	20.27\\
    10	20.3\\
    10	20.33\\
    10	20.36\\
    10	20.39\\
    10	20.42\\
    10	20.45\\
    10	20.48\\
    10	20.51\\
    10	20.54\\
    10	20.57\\
    10	20.6\\
    10	20.63\\
    10	20.66\\
    10	20.69\\
    10	20.72\\
    10	20.75\\
    10	20.78\\
    10	20.81\\
    10	20.84\\
    10	20.87\\
    10	20.9\\
    10	20.93\\
    10	20.96\\
    10	20.99\\
    10	21.02\\
    10	21.05\\
    10	21.08\\
    10	21.11\\
    10	21.14\\
    10	21.17\\
    10	21.2\\
    10	21.23\\
    10	21.26\\
    10	21.29\\
    10	21.32\\
    10	21.35\\
    10	21.38\\
    10	21.41\\
    10	21.44\\
    10	21.47\\
    10	21.5\\
    10	21.53\\
    10	21.56\\
    10	21.59\\
    10	21.62\\
    10	21.65\\
    10	21.68\\
    10	21.71\\
    10	21.74\\
    10	21.77\\
    10	21.8\\
    10	21.83\\
    10	21.86\\
    10	21.89\\
    10	21.92\\
    10	21.95\\
    10	21.98\\
    10	22.01\\
    10	22.04\\
    10	22.07\\
    10	22.1\\
    10	22.13\\
    10	22.16\\
    10	22.19\\
    10	22.22\\
    10	22.25\\
    10	22.28\\
    10	22.31\\
    10	22.34\\
    10	22.37\\
    10	22.4\\
    10	22.43\\
    10	22.46\\
    10	22.49\\
    10	22.52\\
    10	22.55\\
    10	22.58\\
    10	22.61\\
    10	22.64\\
    10	22.67\\
    10	22.7\\
    10	22.73\\
    10	22.76\\
    10	22.79\\
    10	22.82\\
    10	22.85\\
    10	22.88\\
    10	22.91\\
    10	22.94\\
    10	22.97\\
    10	23\\
    10	23.03\\
    10	23.06\\
    10	23.09\\
    10	23.12\\
    10	23.15\\
    10	23.18\\
    10	23.21\\
    10	23.24\\
    10	23.27\\
    10	23.3\\
    10	23.33\\
    10	23.36\\
    10	23.39\\
    10	23.42\\
    10	23.45\\
    10	23.48\\
    10	23.51\\
    10	23.54\\
    10	23.57\\
    10	23.6\\
    10	23.63\\
    10	23.66\\
    10	23.69\\
    10	23.72\\
    10	23.75\\
    10	23.78\\
    10	23.81\\
    10	23.84\\
    10	23.87\\
    10	23.9\\
    10	23.93\\
    10	23.96\\
    10	23.99\\
    10	24.02\\
    10	24.05\\
    10	24.08\\
    10	24.11\\
    10	24.14\\
    10	24.17\\
    10	24.2\\
    10	24.23\\
    10	24.26\\
    10	24.29\\
    10	24.32\\
    10	24.35\\
    10	24.38\\
    10	24.41\\
    10	24.44\\
    10	24.47\\
    10	24.5\\
    10	24.53\\
    10	24.56\\
    10	24.59\\
    10	24.62\\
    10	24.65\\
    10	24.68\\
    10	24.71\\
    10	24.74\\
    10	24.77\\
    10	24.8\\
    10	24.83\\
    10	24.86\\
    10	24.89\\
    10	24.92\\
    10	24.95\\
    10	24.98\\
    10	25.01\\
    10	25.04\\
    10	25.07\\
    10	25.1\\
    10	25.13\\
    10	25.16\\
    10	25.19\\
    10	25.22\\
    10	25.25\\
    10	25.28\\
    10	25.31\\
    10	25.34\\
    10	25.37\\
    10	25.4\\
    10	25.43\\
    10	25.46\\
    10	25.49\\
    10	25.52\\
    10	25.55\\
    10	25.58\\
    10	25.61\\
    10	25.64\\
    10	25.67\\
    10	25.7\\
    10	25.73\\
    10	25.76\\
    10	25.79\\
    10	25.82\\
    10	25.85\\
    10	25.88\\
    10	25.91\\
    10	25.94\\
    10	25.97\\
    10	26\\
    10	26.03\\
    10	26.06\\
    10	26.09\\
    10	26.12\\
    10	26.15\\
    10	26.18\\
    10	26.21\\
    10	26.24\\
    10	26.27\\
    10	26.3\\
    10	26.33\\
    10	26.36\\
    10	26.39\\
    10	26.42\\
    10	26.45\\
    10	26.48\\
    10	26.51\\
    10	26.54\\
    10	26.57\\
    10	26.6\\
    10	26.63\\
    10	26.66\\
    10	26.69\\
    10	26.72\\
    10	26.75\\
    10	26.78\\
    10	26.81\\
    10	26.84\\
    10	26.87\\
    10	26.9\\
    10	26.93\\
    10	26.96\\
    10	26.99\\
    10	27.02\\
    10	27.05\\
    10	27.08\\
    10	27.11\\
    10	27.14\\
    10	27.17\\
    10	27.2\\
    10	27.23\\
    10	27.26\\
    10	27.29\\
    10	27.32\\
    10	27.35\\
    10	27.38\\
    10	27.41\\
    10	27.44\\
    10	27.47\\
    10	27.5\\
    10	27.53\\
    10	27.56\\
    10	27.59\\
    10	27.62\\
    10	27.65\\
    10	27.68\\
    10	27.71\\
    10	27.74\\
    10	27.77\\
    10	27.8\\
    10	27.83\\
    10	27.86\\
    10	27.89\\
    10	27.92\\
    10	27.95\\
    10	27.98\\
    10	28.01\\
    10	28.04\\
    10	28.07\\
    10	28.1\\
    10	28.13\\
    10	28.16\\
    10	28.19\\
    10	28.22\\
    10	28.25\\
    10	28.28\\
    10	28.31\\
    10	28.34\\
    10	28.37\\
    10	28.4\\
    10	28.43\\
    10	28.46\\
    10	28.49\\
    10	28.52\\
    10	28.55\\
    10	28.58\\
    10	28.61\\
    10	28.64\\
    10	28.67\\
    10	28.7\\
    10	28.73\\
    10	28.76\\
    10	28.79\\
    10	28.82\\
    10	28.85\\
    10	28.88\\
    10	28.91\\
    10	28.94\\
    10	28.97\\
    10	29\\
    10	29.03\\
    10	29.06\\
    10	29.09\\
    10	29.12\\
    10	29.15\\
    10	29.18\\
    10	29.21\\
    10	29.24\\
    10	29.27\\
    10	29.3\\
    10	29.33\\
    10	29.36\\
    10	29.39\\
    10	29.42\\
    10	29.45\\
    10	29.48\\
    10	29.51\\
    10	29.54\\
    10	29.57\\
    10	29.6\\
    10	29.63\\
    10	29.66\\
    10	29.69\\
    10	29.72\\
    10	29.75\\
    10	29.78\\
    10	29.81\\
    10	29.84\\
    10	29.87\\
    10	29.9\\
    10	29.93\\
    10	29.96\\
    10	29.99\\
    10	30.02\\
    10	30.05\\
    10	30.08\\
    10	30.11\\
    10	30.14\\
    10	30.17\\
    10	30.2\\
    10	30.23\\
    10	30.26\\
    10	30.29\\
    10	30.32\\
    10	30.35\\
    10	30.38\\
    10	30.41\\
    10	30.44\\
    10	30.47\\
    10	30.5\\
    10	30.53\\
    10	30.56\\
    10	30.59\\
    10	30.62\\
    10	30.65\\
    10	30.68\\
    10	30.71\\
    10	30.74\\
    10	30.77\\
    10	30.8\\
    10	30.83\\
    10	30.86\\
    10	30.89\\
    10	30.92\\
    10	30.95\\
    10	30.98\\
    10	31.01\\
    10	31.04\\
    10	31.07\\
    10	31.1\\
    10	31.13\\
    10	31.16\\
    10	31.19\\
    10	31.22\\
    10	31.25\\
    10	31.28\\
    10	31.31\\
    10	31.34\\
    10	31.37\\
    10	31.4\\
    10	31.43\\
    10	31.46\\
    10	31.49\\
    10	31.52\\
    10	31.55\\
    10	31.58\\
    10	31.61\\
    10	31.64\\
    10	31.67\\
    10	31.7\\
    10	31.73\\
    10	31.76\\
    10	31.79\\
    10	31.82\\
    10	31.85\\
    10	31.88\\
    10	31.91\\
    10	31.94\\
    10	31.97\\
    10	32\\
    10	32.03\\
    10	32.06\\
    10	32.09\\
    10	32.12\\
    10	32.15\\
    10	32.18\\
    10	32.21\\
    10	32.24\\
    10	32.27\\
    10	32.3\\
    10	32.33\\
    10	32.36\\
    10	32.39\\
    10	32.42\\
    10	32.45\\
    10	32.48\\
    10	32.51\\
    10	32.54\\
    10	32.57\\
    10	32.6\\
    10	32.63\\
    10	32.66\\
    10	32.69\\
    10	32.72\\
    10	32.75\\
    10	32.78\\
    10	32.81\\
    10	32.84\\
    10	32.87\\
    10	32.9\\
    10	32.93\\
    10	32.96\\
    10	32.99\\
    10	33.02\\
    10	33.05\\
    10	33.08\\
    10	33.11\\
    10	33.14\\
    10	33.17\\
    10	33.2\\
    10	33.23\\
    10	33.26\\
    10	33.29\\
    10	33.32\\
    10	33.35\\
    10	33.38\\
    10	33.41\\
    10	33.44\\
    10	33.47\\
    10	33.5\\
    10	33.53\\
    10	33.56\\
    10	33.59\\
    10	33.62\\
    10	33.65\\
    10	33.68\\
    10	33.71\\
    10	33.74\\
    10	33.77\\
    10	33.8\\
    10	33.83\\
    10	33.86\\
    10	33.89\\
    10	33.92\\
    10	33.95\\
    10	33.98\\
    10	34.01\\
    10	34.04\\
    10	34.07\\
    10	34.1\\
    10	34.13\\
    10	34.16\\
    10	34.19\\
    10	34.22\\
    10	34.25\\
    10	34.28\\
    10	34.31\\
    10	34.34\\
    10	34.37\\
    10	34.4\\
    10	34.43\\
    10	34.46\\
    10	34.49\\
    10	34.52\\
    10	34.55\\
    10	34.58\\
    10	34.61\\
    10	34.64\\
    10	34.67\\
    10	34.7\\
    10	34.73\\
    10	34.76\\
    10	34.79\\
    10	34.82\\
    10	34.85\\
    10	34.88\\
    10	34.91\\
    10	34.94\\
    10	34.97\\
    10	35\\
    10	35.03\\
    10	35.06\\
    10	35.09\\
    10	35.12\\
    10	35.15\\
    10	35.18\\
    10	35.21\\
    10	35.24\\
    10	35.27\\
    10	35.3\\
    10	35.33\\
    10	35.36\\
    10	35.39\\
    10	35.42\\
    10	35.45\\
    10	35.48\\
    10	35.51\\
    10	35.54\\
    10	35.57\\
    10	35.6\\
    10	35.63\\
    10	35.66\\
    10	35.69\\
    10	35.72\\
    10	35.75\\
    10	35.78\\
    10	35.81\\
    10	35.84\\
    10	35.87\\
    10	35.9\\
    10	35.93\\
    10	35.96\\
    10	35.99\\
    10	36.02\\
    10	36.05\\
    10	36.08\\
    10	36.11\\
    10	36.14\\
    10	36.17\\
    10	36.2\\
    10	36.23\\
    10	36.26\\
    10	36.29\\
    10	36.32\\
    10	36.35\\
    10	36.38\\
    10	36.41\\
    10	36.44\\
    10	36.47\\
    10	36.5\\
    10	36.53\\
    10	36.56\\
    10	36.59\\
    10	36.62\\
    10	36.65\\
    10	36.68\\
    10	36.71\\
    10	36.74\\
    10	36.77\\
    10	36.8\\
    10	36.83\\
    10	36.86\\
    10	36.89\\
    10	36.92\\
    10	36.95\\
    10	36.98\\
    10	37.01\\
    10	37.04\\
    10	37.07\\
    10	37.1\\
    10	37.13\\
    10	37.16\\
    10	37.19\\
    10	37.22\\
    10	37.25\\
    10	37.28\\
    10	37.31\\
    10	37.34\\
    10	37.37\\
    10	37.4\\
    10	37.43\\
    10	37.46\\
    10	37.49\\
    10	37.52\\
    10	37.55\\
    10	37.58\\
    10	37.61\\
    10	37.64\\
    10	37.67\\
    10	37.7\\
    10	37.73\\
    10	37.76\\
    10	37.79\\
    10	37.82\\
    10	37.85\\
    10	37.88\\
    10	37.91\\
    10	37.94\\
    10	37.97\\
    10	38\\
    10	38.03\\
    10	38.06\\
    10	38.09\\
    10	38.12\\
    10	38.15\\
    10	38.18\\
    10	38.21\\
    10	38.24\\
    10	38.27\\
    10	38.3\\
    10	38.33\\
    10	38.36\\
    10	38.39\\
    10	38.42\\
    10	38.45\\
    10	38.48\\
    10	38.51\\
    10	38.54\\
    10	38.57\\
    10	38.6\\
    10	38.63\\
    10	38.66\\
    10	38.69\\
    10	38.72\\
    10	38.75\\
    10	38.78\\
    10	38.81\\
    10	38.84\\
    10	38.87\\
    10	38.9\\
    10	38.93\\
    10	38.96\\
    10	38.99\\
    10	39.02\\
    10	39.05\\
    10	39.08\\
    10	39.11\\
    10	39.14\\
    10	39.17\\
    10	39.2\\
    10	39.23\\
    10	39.26\\
    10	39.29\\
    10	39.32\\
    10	39.35\\
    10	39.38\\
    10	39.41\\
    10	39.44\\
    10	39.47\\
    10	39.5\\
    10	39.53\\
    10	39.56\\
    10	39.59\\
    10	39.62\\
    10	39.65\\
    10	39.68\\
    10	39.71\\
    10	39.74\\
    10	39.77\\
    10	39.8\\
    10	39.83\\
    10	39.86\\
    10	39.89\\
    10	39.92\\
    10	39.95\\
    10	39.98\\
    10	40.01\\
    10	40.04\\
    10	40.07\\
    10	40.1\\
    10	40.13\\
    10	40.16\\
    10	40.19\\
    10	40.22\\
    10	40.25\\
    10	40.28\\
    10	40.31\\
    10	40.34\\
    10	40.37\\
    10	40.4\\
    10	40.43\\
    10	40.46\\
    10	40.49\\
    10	40.52\\
    10	40.55\\
    10	40.58\\
    10	40.61\\
    10	40.64\\
    10	40.67\\
    10	40.7\\
    10	40.73\\
    10	40.76\\
    10	40.79\\
    10	40.82\\
    10	40.85\\
    10	40.88\\
    10	40.91\\
    10	40.94\\
    10	40.97\\
    10	41\\
    10	41.03\\
    10	41.06\\
    10	41.09\\
    10	41.12\\
    10	41.15\\
    10	41.18\\
    10	41.21\\
    10	41.24\\
    10	41.27\\
    10	41.3\\
    10	41.33\\
    10	41.36\\
    10	41.39\\
    10	41.42\\
    10	41.45\\
    10	41.48\\
    10	41.51\\
    10	41.54\\
    10	41.57\\
    10	41.6\\
    10	41.63\\
    10	41.66\\
    10	41.69\\
    10	41.72\\
    10	41.75\\
    10	41.78\\
    10	41.81\\
    10	41.84\\
    10	41.87\\
    10	41.9\\
    10	41.93\\
    10	41.96\\
    10	41.99\\
    10	42.02\\
    10	42.05\\
    10	42.08\\
    10	42.11\\
    10	42.14\\
    10	42.17\\
    10	42.2\\
    10	42.23\\
    10	42.26\\
    10	42.29\\
    10	42.32\\
    10	42.35\\
    10	42.38\\
    10	42.41\\
    10	42.44\\
    10	42.47\\
    10	42.5\\
    10	42.53\\
    10	42.56\\
    10	42.59\\
    10	42.62\\
    10	42.65\\
    10	42.68\\
    10	42.71\\
    10	42.74\\
    10	42.77\\
    10	42.8\\
    10	42.83\\
    10	42.86\\
    10	42.89\\
    10	42.92\\
    10	42.95\\
    10	42.98\\
    10	43.01\\
    10	43.04\\
    10	43.07\\
    10	43.1\\
    10	43.13\\
    10	43.16\\
    10	43.19\\
    10	43.22\\
    10	43.25\\
    10	43.28\\
    10	43.31\\
    10	43.34\\
    10	43.37\\
    10	43.4\\
    10	43.43\\
    10	43.46\\
    10	43.49\\
    10	43.52\\
    10	43.55\\
    10	43.58\\
    10	43.61\\
    10	43.64\\
    10	43.67\\
    10	43.7\\
    10	43.73\\
    10	43.76\\
    10	43.79\\
    10	43.82\\
    10	43.85\\
    10	43.88\\
    10	43.91\\
    10	43.94\\
    10	43.97\\
    10	44\\
    10	44.03\\
    10	44.06\\
    10	44.09\\
    10	44.12\\
    10	44.15\\
    10	44.18\\
    10	44.21\\
    10	44.24\\
    10	44.27\\
    10	44.3\\
    10	44.33\\
    10	44.36\\
    10	44.39\\
    10	44.42\\
    10	44.45\\
    10	44.48\\
    10	44.51\\
    10	44.54\\
    10	44.57\\
    10	44.6\\
    10	44.63\\
    10	44.66\\
    10	44.69\\
    10	44.72\\
    10	44.75\\
    10	44.78\\
    10	44.81\\
    10	44.84\\
    10	44.87\\
    10	44.9\\
    10	44.93\\
    10	44.96\\
    10	44.99\\
    10	45.02\\
    10	45.05\\
    10	45.08\\
    10	45.11\\
    10	45.14\\
    10	45.17\\
    10	45.2\\
    10	45.23\\
    10	45.26\\
    10	45.29\\
    10	45.32\\
    10	45.35\\
    10	45.38\\
    10	45.41\\
    10	45.44\\
    10	45.47\\
    10	45.5\\
    10	45.53\\
    10	45.56\\
    10	45.59\\
    10	45.62\\
    10	45.65\\
    10	45.68\\
    10	45.71\\
    10	45.74\\
    10	45.77\\
    10	45.8\\
    10	45.83\\
    10	45.86\\
    10	45.89\\
    10	45.92\\
    10	45.95\\
    10	45.98\\
    10	46.01\\
    10	46.04\\
    10	46.07\\
    10	46.1\\
    10	46.13\\
    10	46.16\\
    10	46.19\\
    10	46.22\\
    10	46.25\\
    10	46.28\\
    10	46.31\\
    10	46.34\\
    10	46.37\\
    10	46.4\\
    10	46.43\\
    10	46.46\\
    10	46.49\\
    10	46.52\\
    10	46.55\\
    10	46.58\\
    10	46.61\\
    10	46.64\\
    10	46.67\\
    10	46.7\\
    10	46.73\\
    10	46.76\\
    10	46.79\\
    10	46.82\\
    10	46.85\\
    10	46.88\\
    10	46.91\\
    10	46.94\\
    10	46.97\\
    10	47\\
    10	47.03\\
    10	47.06\\
    10	47.09\\
    10	47.12\\
    10	47.15\\
    10	47.18\\
    10	47.21\\
    10	47.24\\
    10	47.27\\
    10	47.3\\
    10	47.33\\
    10	47.36\\
    10	47.39\\
    10	47.42\\
    10	47.45\\
    10	47.48\\
    10	47.51\\
    10	47.54\\
    10	47.57\\
    10	47.6\\
    10	47.63\\
    10	47.66\\
    10	47.69\\
    10	47.72\\
    10	47.75\\
    10	47.78\\
    10	47.81\\
    10	47.84\\
    10	47.87\\
    10	47.9\\
    10	47.93\\
    10	47.96\\
    10	47.99\\
    10	48.02\\
    10	48.05\\
    10	48.08\\
    10	48.11\\
    10	48.14\\
    10	48.17\\
    10	48.2\\
    10	48.23\\
    10	48.26\\
    10	48.29\\
    10	48.32\\
    10	48.35\\
    10	48.38\\
    10	48.41\\
    10	48.44\\
    10	48.47\\
    10	48.5\\
    10	48.53\\
    10	48.56\\
    10	48.59\\
    10	48.62\\
    10	48.65\\
    10	48.68\\
    10	48.71\\
    10	48.74\\
    10	48.77\\
    10	48.8\\
    10	48.83\\
    10	48.86\\
    10	48.89\\
    10	48.92\\
    10	48.95\\
    10	48.98\\
    10	49.01\\
    10	49.04\\
    10	49.07\\
    10	49.1\\
    10	49.13\\
    10	49.16\\
    10	49.19\\
    10	49.22\\
    10	49.25\\
    10	49.28\\
    10	49.31\\
    10	49.34\\
    10	49.37\\
    10	49.4\\
    10	49.43\\
    10	49.46\\
    10	49.49\\
    10	49.52\\
    10	49.55\\
    10	49.58\\
    10	49.61\\
    10	49.64\\
    10	49.67\\
    10	49.7\\
    10	49.73\\
    10	49.76\\
    10	49.79\\
    10	49.82\\
    10	49.85\\
    10	49.88\\
    10	49.91\\
    10	49.94\\
    10	49.97\\
    };
    % \addlegendentry{data1}
    
    \addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}]
      table[row sep=crcr]{%
    10	-10\\
    10.0259807621135	-10.015\\
    10.0519615242271	-10.03\\
    10.0779422863406	-10.045\\
    10.1039230484541	-10.06\\
    10.1299038105677	-10.075\\
    10.1558845726812	-10.09\\
    10.1818653347947	-10.105\\
    10.2078460969083	-10.12\\
    10.2338268590218	-10.135\\
    10.2598076211353	-10.15\\
    10.2857883832489	-10.165\\
    10.3117691453624	-10.18\\
    10.3377499074759	-10.195\\
    10.3637306695895	-10.21\\
    10.389711431703	-10.225\\
    10.4156921938165	-10.24\\
    10.4416729559301	-10.255\\
    10.4676537180436	-10.27\\
    10.4936344801571	-10.285\\
    10.5196152422707	-10.3\\
    10.5455960043842	-10.315\\
    10.5715767664977	-10.33\\
    10.5975575286113	-10.345\\
    10.6235382907248	-10.36\\
    10.6495190528383	-10.375\\
    10.6754998149519	-10.39\\
    10.7014805770654	-10.405\\
    10.7274613391789	-10.42\\
    10.7534421012925	-10.435\\
    10.779422863406	-10.45\\
    10.8054036255195	-10.465\\
    10.8313843876331	-10.48\\
    10.8573651497466	-10.495\\
    10.8833459118601	-10.51\\
    10.9093266739737	-10.525\\
    10.9353074360872	-10.54\\
    10.9612881982007	-10.555\\
    10.9872689603143	-10.57\\
    11.0132497224278	-10.585\\
    11.0392304845413	-10.6\\
    11.0652112466549	-10.615\\
    11.0911920087684	-10.63\\
    11.1171727708819	-10.645\\
    11.1431535329955	-10.66\\
    11.169134295109	-10.675\\
    11.1951150572225	-10.69\\
    11.2210958193361	-10.705\\
    11.2470765814496	-10.72\\
    11.2730573435631	-10.735\\
    11.2990381056767	-10.75\\
    11.3250188677902	-10.765\\
    11.3509996299037	-10.78\\
    11.3769803920173	-10.795\\
    11.4029611541308	-10.81\\
    11.4289419162443	-10.825\\
    11.4549226783579	-10.84\\
    11.4809034404714	-10.855\\
    11.5068842025849	-10.87\\
    11.5328649646985	-10.885\\
    11.558845726812	-10.9\\
    11.5848264889255	-10.915\\
    11.6108072510391	-10.93\\
    11.6367880131526	-10.945\\
    11.6627687752661	-10.96\\
    11.6887495373797	-10.975\\
    11.7147302994932	-10.99\\
    11.7407110616067	-11.005\\
    11.7666918237203	-11.02\\
    11.7926725858338	-11.035\\
    11.8186533479473	-11.05\\
    11.8446341100609	-11.065\\
    11.8706148721744	-11.08\\
    11.8965956342879	-11.095\\
    11.9225763964015	-11.11\\
    11.948557158515	-11.125\\
    11.9745379206285	-11.14\\
    12.0005186827421	-11.155\\
    12.0264994448556	-11.17\\
    12.0524802069691	-11.185\\
    12.0784609690827	-11.2\\
    12.1044417311962	-11.215\\
    12.1304224933097	-11.23\\
    12.1564032554233	-11.245\\
    12.1823840175368	-11.26\\
    12.2083647796503	-11.275\\
    12.2343455417639	-11.29\\
    12.2603263038774	-11.305\\
    12.2863070659909	-11.32\\
    12.3122878281045	-11.335\\
    12.338268590218	-11.35\\
    12.3642493523315	-11.365\\
    12.390230114445	-11.38\\
    12.4162108765586	-11.395\\
    12.4421916386721	-11.41\\
    12.4681724007857	-11.425\\
    12.4941531628992	-11.44\\
    12.5201339250127	-11.455\\
    12.5461146871263	-11.47\\
    12.5720954492398	-11.485\\
    12.5980762113533	-11.5\\
    12.6240569734668	-11.515\\
    12.6500377355804	-11.53\\
    12.6760184976939	-11.545\\
    12.7019992598074	-11.56\\
    12.727980021921	-11.575\\
    12.7539607840345	-11.59\\
    12.779941546148	-11.605\\
    12.8059223082616	-11.62\\
    12.8319030703751	-11.635\\
    12.8578838324886	-11.65\\
    12.8838645946022	-11.665\\
    12.9098453567157	-11.68\\
    12.9358261188292	-11.695\\
    12.9618068809428	-11.71\\
    12.9877876430563	-11.725\\
    13.0137684051698	-11.74\\
    13.0397491672834	-11.755\\
    13.0657299293969	-11.77\\
    13.0917106915104	-11.785\\
    13.117691453624	-11.8\\
    13.1436722157375	-11.815\\
    13.169652977851	-11.83\\
    13.1956337399646	-11.845\\
    13.2216145020781	-11.86\\
    13.2475952641916	-11.875\\
    13.2735760263052	-11.89\\
    13.2995567884187	-11.905\\
    13.3255375505322	-11.92\\
    13.3515183126458	-11.935\\
    13.3774990747593	-11.95\\
    13.4034798368728	-11.965\\
    13.4294605989864	-11.98\\
    13.4554413610999	-11.995\\
    13.4814221232134	-12.01\\
    13.507402885327	-12.025\\
    13.5333836474405	-12.04\\
    13.559364409554	-12.055\\
    13.5853451716676	-12.07\\
    13.6113259337811	-12.085\\
    13.6373066958946	-12.1\\
    13.6632874580082	-12.115\\
    13.6892682201217	-12.13\\
    13.7152489822352	-12.145\\
    13.7412297443488	-12.16\\
    13.7672105064623	-12.175\\
    13.7931912685758	-12.19\\
    13.8191720306894	-12.205\\
    13.8451527928029	-12.22\\
    13.8711335549164	-12.235\\
    13.89711431703	-12.25\\
    13.9230950791435	-12.265\\
    13.949075841257	-12.28\\
    13.9750566033706	-12.295\\
    14.0010373654841	-12.31\\
    14.0270181275976	-12.325\\
    14.0529988897112	-12.34\\
    14.0789796518247	-12.355\\
    14.1049604139382	-12.37\\
    14.1309411760518	-12.385\\
    14.1569219381653	-12.4\\
    14.1829027002788	-12.415\\
    14.2088834623924	-12.43\\
    14.2348642245059	-12.445\\
    14.2608449866194	-12.46\\
    14.286825748733	-12.475\\
    14.3128065108465	-12.49\\
    14.33878727296	-12.505\\
    14.3647680350736	-12.52\\
    14.3907487971871	-12.535\\
    14.4167295593006	-12.55\\
    14.4427103214142	-12.565\\
    14.4686910835277	-12.58\\
    14.4946718456412	-12.595\\
    14.5206526077548	-12.61\\
    14.5466333698683	-12.625\\
    14.5726141319818	-12.64\\
    14.5985948940954	-12.655\\
    14.6245756562089	-12.67\\
    14.6505564183224	-12.685\\
    14.676537180436	-12.7\\
    14.7025179425495	-12.715\\
    14.728498704663	-12.73\\
    14.7544794667766	-12.745\\
    14.7804602288901	-12.76\\
    14.8064409910036	-12.775\\
    14.8324217531172	-12.79\\
    14.8584025152307	-12.805\\
    14.8843832773442	-12.82\\
    14.9103640394578	-12.835\\
    14.9363448015713	-12.85\\
    14.9623255636848	-12.865\\
    14.9883063257984	-12.88\\
    15.0142870879119	-12.895\\
    15.0402678500254	-12.91\\
    15.066248612139	-12.925\\
    15.0922293742525	-12.94\\
    15.118210136366	-12.955\\
    15.1441908984796	-12.97\\
    15.1701716605931	-12.985\\
    15.1961524227066	-13\\
    15.2221331848202	-13.015\\
    15.2481139469337	-13.03\\
    15.2740947090472	-13.045\\
    15.3000754711608	-13.06\\
    15.3260562332743	-13.075\\
    15.3520369953878	-13.09\\
    15.3780177575014	-13.105\\
    15.4039985196149	-13.12\\
    15.4299792817284	-13.135\\
    15.455960043842	-13.15\\
    15.4819408059555	-13.165\\
    15.507921568069	-13.18\\
    15.5339023301826	-13.195\\
    15.5598830922961	-13.21\\
    15.5858638544096	-13.225\\
    15.6118446165232	-13.24\\
    15.6378253786367	-13.255\\
    15.6638061407502	-13.27\\
    15.6897869028638	-13.285\\
    15.7157676649773	-13.3\\
    15.7417484270908	-13.315\\
    15.7677291892044	-13.33\\
    15.7937099513179	-13.345\\
    15.8196907134314	-13.36\\
    15.845671475545	-13.375\\
    15.8716522376585	-13.39\\
    15.897632999772	-13.405\\
    15.9236137618856	-13.42\\
    15.9495945239991	-13.435\\
    15.9755752861126	-13.45\\
    16.0015560482262	-13.465\\
    16.0275368103397	-13.48\\
    16.0535175724532	-13.495\\
    16.0794983345668	-13.51\\
    16.1054790966803	-13.525\\
    16.1314598587938	-13.54\\
    16.1574406209074	-13.555\\
    16.1834213830209	-13.57\\
    16.2094021451344	-13.585\\
    16.235382907248	-13.6\\
    16.2613636693615	-13.615\\
    16.287344431475	-13.63\\
    16.3133251935886	-13.645\\
    16.3393059557021	-13.66\\
    16.3652867178156	-13.675\\
    16.3912674799292	-13.69\\
    16.4172482420427	-13.705\\
    16.4432290041562	-13.72\\
    16.4692097662698	-13.735\\
    16.4951905283833	-13.75\\
    16.5211712904968	-13.765\\
    16.5471520526104	-13.78\\
    16.5731328147239	-13.795\\
    16.5991135768374	-13.81\\
    16.625094338951	-13.825\\
    16.6510751010645	-13.84\\
    16.677055863178	-13.855\\
    16.7030366252916	-13.87\\
    16.7290173874051	-13.885\\
    16.7549981495186	-13.9\\
    16.7809789116322	-13.915\\
    16.8069596737457	-13.93\\
    16.8329404358592	-13.945\\
    16.8589211979728	-13.96\\
    16.8849019600863	-13.975\\
    16.9108827221998	-13.99\\
    16.9368634843134	-14.005\\
    16.9628442464269	-14.02\\
    16.9888250085404	-14.035\\
    17.014805770654	-14.05\\
    17.0407865327675	-14.065\\
    17.066767294881	-14.08\\
    17.0927480569946	-14.095\\
    17.1187288191081	-14.11\\
    17.1447095812216	-14.125\\
    17.1706903433352	-14.14\\
    17.1966711054487	-14.155\\
    17.2226518675622	-14.17\\
    17.2486326296758	-14.185\\
    17.2746133917893	-14.2\\
    17.3005941539028	-14.215\\
    17.3265749160164	-14.23\\
    17.3525556781299	-14.245\\
    17.3785364402434	-14.26\\
    17.404517202357	-14.275\\
    17.4304979644705	-14.29\\
    17.456478726584	-14.305\\
    17.4824594886976	-14.32\\
    17.5084402508111	-14.335\\
    17.5344210129246	-14.35\\
    17.5604017750381	-14.365\\
    17.5863825371517	-14.38\\
    17.6123632992652	-14.395\\
    17.6383440613787	-14.41\\
    17.6643248234923	-14.425\\
    17.6903055856058	-14.44\\
    17.7162863477193	-14.455\\
    17.7422671098329	-14.47\\
    17.7682478719464	-14.485\\
    17.7942286340599	-14.5\\
    17.8202093961735	-14.515\\
    17.846190158287	-14.53\\
    17.8721709204005	-14.545\\
    17.8981516825141	-14.56\\
    17.9241324446276	-14.575\\
    17.9501132067411	-14.59\\
    17.9760939688547	-14.605\\
    18.0020747309682	-14.62\\
    18.0280554930817	-14.635\\
    18.0540362551953	-14.65\\
    18.0800170173088	-14.665\\
    18.1059977794223	-14.68\\
    18.1319785415359	-14.695\\
    18.1579593036494	-14.71\\
    18.1839400657629	-14.725\\
    18.2099208278765	-14.74\\
    18.23590158999	-14.755\\
    18.2618823521035	-14.77\\
    18.2878631142171	-14.785\\
    18.3138438763306	-14.8\\
    18.3398246384441	-14.815\\
    18.3658054005577	-14.83\\
    18.3917861626712	-14.845\\
    18.4177669247847	-14.86\\
    18.4437476868983	-14.875\\
    18.4697284490118	-14.89\\
    18.4957092111253	-14.905\\
    18.5216899732389	-14.92\\
    18.5476707353524	-14.935\\
    18.5736514974659	-14.95\\
    18.5996322595795	-14.965\\
    18.625613021693	-14.98\\
    18.6515937838065	-14.995\\
    18.6775745459201	-15.01\\
    18.7035553080336	-15.025\\
    18.7295360701471	-15.04\\
    18.7555168322607	-15.055\\
    18.7814975943742	-15.07\\
    18.8074783564877	-15.085\\
    18.8334591186013	-15.1\\
    18.8594398807148	-15.115\\
    18.8854206428283	-15.13\\
    18.9114014049419	-15.145\\
    18.9373821670554	-15.16\\
    18.9633629291689	-15.175\\
    18.9893436912825	-15.19\\
    19.015324453396	-15.205\\
    19.0413052155095	-15.22\\
    19.0672859776231	-15.235\\
    19.0932667397366	-15.25\\
    19.1192475018501	-15.265\\
    19.1452282639637	-15.28\\
    19.1712090260772	-15.295\\
    19.1971897881907	-15.31\\
    19.2231705503043	-15.325\\
    19.2491513124178	-15.34\\
    19.2751320745313	-15.355\\
    19.3011128366449	-15.37\\
    19.3270935987584	-15.385\\
    19.3530743608719	-15.4\\
    19.3790551229855	-15.415\\
    19.405035885099	-15.43\\
    19.4310166472125	-15.445\\
    19.4569974093261	-15.46\\
    19.4829781714396	-15.475\\
    19.5089589335531	-15.49\\
    19.5349396956667	-15.505\\
    19.5609204577802	-15.52\\
    19.5869012198937	-15.535\\
    19.6128819820073	-15.55\\
    19.6388627441208	-15.565\\
    19.6648435062343	-15.58\\
    19.6908242683479	-15.595\\
    19.7168050304614	-15.61\\
    19.7427857925749	-15.625\\
    19.7687665546885	-15.64\\
    19.794747316802	-15.655\\
    19.8207280789155	-15.67\\
    19.8467088410291	-15.685\\
    19.8726896031426	-15.7\\
    19.8986703652561	-15.715\\
    19.9246511273697	-15.73\\
    19.9506318894832	-15.745\\
    19.9766126515967	-15.76\\
    20.0025934137103	-15.775\\
    20.0285741758238	-15.79\\
    20.0545549379373	-15.805\\
    20.0805357000509	-15.82\\
    20.1065164621644	-15.835\\
    20.1324972242779	-15.85\\
    20.1584779863915	-15.865\\
    20.184458748505	-15.88\\
    20.2104395106185	-15.895\\
    20.2364202727321	-15.91\\
    20.2624010348456	-15.925\\
    20.2883817969591	-15.94\\
    20.3143625590727	-15.955\\
    20.3403433211862	-15.97\\
    20.3663240832997	-15.985\\
    20.3923048454133	-16\\
    20.4182856075268	-16.015\\
    20.4442663696403	-16.03\\
    20.4702471317539	-16.045\\
    20.4962278938674	-16.06\\
    20.5222086559809	-16.075\\
    20.5481894180945	-16.09\\
    20.574170180208	-16.105\\
    20.6001509423215	-16.12\\
    20.6261317044351	-16.135\\
    20.6521124665486	-16.15\\
    20.6780932286621	-16.165\\
    20.7040739907757	-16.18\\
    20.7300547528892	-16.195\\
    20.7560355150027	-16.21\\
    20.7820162771163	-16.225\\
    20.8079970392298	-16.24\\
    20.8339778013433	-16.255\\
    20.8599585634569	-16.27\\
    20.8859393255704	-16.285\\
    20.9119200876839	-16.3\\
    20.9379008497975	-16.315\\
    20.963881611911	-16.33\\
    20.9898623740245	-16.345\\
    21.0158431361381	-16.36\\
    21.0418238982516	-16.375\\
    21.0678046603651	-16.39\\
    21.0937854224787	-16.405\\
    21.1197661845922	-16.42\\
    21.1457469467057	-16.435\\
    21.1717277088193	-16.45\\
    21.1977084709328	-16.465\\
    21.2236892330463	-16.48\\
    21.2496699951599	-16.495\\
    21.2756507572734	-16.51\\
    21.3016315193869	-16.525\\
    21.3276122815005	-16.54\\
    21.353593043614	-16.555\\
    21.3795738057275	-16.57\\
    21.4055545678411	-16.585\\
    21.4315353299546	-16.6\\
    21.4575160920681	-16.615\\
    21.4834968541817	-16.63\\
    21.5094776162952	-16.645\\
    21.5354583784087	-16.66\\
    21.5614391405223	-16.675\\
    21.5874199026358	-16.69\\
    21.6134006647493	-16.705\\
    21.6393814268629	-16.72\\
    21.6653621889764	-16.735\\
    21.6913429510899	-16.75\\
    21.7173237132035	-16.765\\
    21.743304475317	-16.78\\
    21.7692852374305	-16.795\\
    21.7952659995441	-16.81\\
    21.8212467616576	-16.825\\
    21.8472275237711	-16.84\\
    21.8732082858847	-16.855\\
    21.8991890479982	-16.87\\
    21.9251698101117	-16.885\\
    21.9511505722253	-16.9\\
    21.9771313343388	-16.915\\
    22.0031120964523	-16.93\\
    22.0290928585659	-16.945\\
    22.0550736206794	-16.96\\
    22.0810543827929	-16.975\\
    22.1070351449065	-16.99\\
    22.13301590702	-17.005\\
    22.1589966691335	-17.02\\
    22.1849774312471	-17.035\\
    22.2109581933606	-17.05\\
    22.2369389554741	-17.065\\
    22.2629197175876	-17.08\\
    22.2889004797012	-17.095\\
    22.3148812418147	-17.11\\
    22.3408620039283	-17.125\\
    22.3668427660418	-17.14\\
    22.3928235281553	-17.155\\
    22.4188042902689	-17.17\\
    22.4447850523824	-17.185\\
    22.4707658144959	-17.2\\
    22.4967465766094	-17.215\\
    22.522727338723	-17.23\\
    22.5487081008365	-17.245\\
    22.57468886295	-17.26\\
    22.6006696250636	-17.275\\
    22.6266503871771	-17.29\\
    22.6526311492906	-17.305\\
    22.6786119114042	-17.32\\
    22.7045926735177	-17.335\\
    22.7305734356312	-17.35\\
    22.7565541977448	-17.365\\
    22.7825349598583	-17.38\\
    22.8085157219718	-17.395\\
    22.8344964840854	-17.41\\
    22.8604772461989	-17.425\\
    22.8864580083124	-17.44\\
    22.912438770426	-17.455\\
    22.9384195325395	-17.47\\
    22.964400294653	-17.485\\
    22.9903810567666	-17.5\\
    23.0163618188801	-17.515\\
    23.0423425809936	-17.53\\
    23.0683233431072	-17.545\\
    23.0943041052207	-17.56\\
    23.1202848673342	-17.575\\
    23.1462656294478	-17.59\\
    23.1722463915613	-17.605\\
    23.1982271536748	-17.62\\
    23.2242079157884	-17.635\\
    23.2501886779019	-17.65\\
    23.2761694400154	-17.665\\
    23.302150202129	-17.68\\
    23.3281309642425	-17.695\\
    23.354111726356	-17.71\\
    23.3800924884696	-17.725\\
    23.4060732505831	-17.74\\
    23.4320540126966	-17.755\\
    23.4580347748102	-17.77\\
    23.4840155369237	-17.785\\
    23.5099962990372	-17.8\\
    23.5359770611508	-17.815\\
    23.5619578232643	-17.83\\
    23.5879385853778	-17.845\\
    23.6139193474914	-17.86\\
    23.6399001096049	-17.875\\
    23.6658808717184	-17.89\\
    23.691861633832	-17.905\\
    23.7178423959455	-17.92\\
    23.743823158059	-17.935\\
    23.7698039201726	-17.95\\
    23.7957846822861	-17.965\\
    23.8217654443996	-17.98\\
    23.8477462065132	-17.995\\
    23.8737269686267	-18.01\\
    23.8997077307402	-18.025\\
    23.9256884928538	-18.04\\
    23.9516692549673	-18.055\\
    23.9776500170808	-18.07\\
    24.0036307791944	-18.085\\
    24.0296115413079	-18.1\\
    24.0555923034214	-18.115\\
    24.081573065535	-18.13\\
    24.1075538276485	-18.145\\
    24.133534589762	-18.16\\
    24.1595153518756	-18.175\\
    24.1854961139891	-18.19\\
    24.2114768761026	-18.205\\
    24.2374576382162	-18.22\\
    24.2634384003297	-18.235\\
    24.2894191624432	-18.25\\
    24.3153999245568	-18.265\\
    24.3413806866703	-18.28\\
    24.3673614487838	-18.295\\
    24.3933422108974	-18.31\\
    24.4193229730109	-18.325\\
    24.4453037351244	-18.34\\
    24.471284497238	-18.355\\
    24.4972652593515	-18.37\\
    24.523246021465	-18.385\\
    24.5492267835786	-18.4\\
    24.5752075456921	-18.415\\
    24.6011883078056	-18.43\\
    24.6271690699192	-18.445\\
    24.6531498320327	-18.46\\
    24.6791305941462	-18.475\\
    24.7051113562598	-18.49\\
    24.7310921183733	-18.505\\
    24.7570728804868	-18.52\\
    24.7830536426004	-18.535\\
    24.8090344047139	-18.55\\
    24.8350151668274	-18.565\\
    24.860995928941	-18.58\\
    24.8869766910545	-18.595\\
    24.912957453168	-18.61\\
    24.9389382152816	-18.625\\
    24.9649189773951	-18.64\\
    24.9908997395086	-18.655\\
    25.0168805016222	-18.67\\
    25.0428612637357	-18.685\\
    25.0688420258492	-18.7\\
    25.0948227879628	-18.715\\
    25.1208035500763	-18.73\\
    25.1467843121898	-18.745\\
    25.1727650743034	-18.76\\
    25.1987458364169	-18.775\\
    25.2247265985304	-18.79\\
    25.250707360644	-18.805\\
    25.2766881227575	-18.82\\
    25.302668884871	-18.835\\
    25.3286496469846	-18.85\\
    25.3546304090981	-18.865\\
    25.3806111712116	-18.88\\
    25.4065919333252	-18.895\\
    25.4325726954387	-18.91\\
    25.4585534575522	-18.925\\
    25.4845342196658	-18.94\\
    25.5105149817793	-18.955\\
    25.5364957438928	-18.97\\
    25.5624765060064	-18.985\\
    25.5884572681199	-19\\
    25.6144380302334	-19.015\\
    25.640418792347	-19.03\\
    25.6663995544605	-19.045\\
    25.692380316574	-19.06\\
    25.7183610786876	-19.075\\
    25.7443418408011	-19.09\\
    25.7703226029146	-19.105\\
    25.7963033650282	-19.12\\
    25.8222841271417	-19.135\\
    25.8482648892552	-19.15\\
    25.8742456513688	-19.165\\
    25.9002264134823	-19.18\\
    25.9262071755958	-19.195\\
    25.9521879377094	-19.21\\
    25.9781686998229	-19.225\\
    26.0041494619364	-19.24\\
    26.03013022405	-19.255\\
    26.0561109861635	-19.27\\
    26.082091748277	-19.285\\
    26.1080725103906	-19.3\\
    26.1340532725041	-19.315\\
    26.1600340346176	-19.33\\
    26.1860147967312	-19.345\\
    26.2119955588447	-19.36\\
    26.2379763209582	-19.375\\
    26.2639570830718	-19.39\\
    26.2899378451853	-19.405\\
    26.3159186072988	-19.42\\
    26.3418993694124	-19.435\\
    26.3678801315259	-19.45\\
    26.3938608936394	-19.465\\
    26.419841655753	-19.48\\
    26.4458224178665	-19.495\\
    26.47180317998	-19.51\\
    26.4977839420936	-19.525\\
    26.5237647042071	-19.54\\
    26.5497454663206	-19.555\\
    26.5757262284342	-19.57\\
    26.6017069905477	-19.585\\
    26.6276877526612	-19.6\\
    26.6536685147748	-19.615\\
    26.6796492768883	-19.63\\
    26.7056300390018	-19.645\\
    26.7316108011154	-19.66\\
    26.7575915632289	-19.675\\
    26.7835723253424	-19.69\\
    26.809553087456	-19.705\\
    26.8355338495695	-19.72\\
    26.861514611683	-19.735\\
    26.8874953737966	-19.75\\
    26.9134761359101	-19.765\\
    26.9394568980236	-19.78\\
    26.9654376601372	-19.795\\
    26.9914184222507	-19.81\\
    27.0173991843642	-19.825\\
    27.0433799464778	-19.84\\
    27.0693607085913	-19.855\\
    27.0953414707048	-19.87\\
    27.1213222328184	-19.885\\
    27.1473029949319	-19.9\\
    27.1732837570454	-19.915\\
    27.199264519159	-19.93\\
    27.2252452812725	-19.945\\
    27.251226043386	-19.96\\
    27.2772068054996	-19.975\\
    27.3031875676131	-19.99\\
    27.3291683297266	-20.005\\
    27.3551490918402	-20.02\\
    27.3811298539537	-20.035\\
    27.4071106160672	-20.05\\
    27.4330913781808	-20.065\\
    27.4590721402943	-20.08\\
    27.4850529024078	-20.095\\
    27.5110336645213	-20.11\\
    27.5370144266349	-20.125\\
    27.5629951887484	-20.14\\
    27.588975950862	-20.155\\
    27.6149567129755	-20.17\\
    27.640937475089	-20.185\\
    27.6669182372026	-20.2\\
    27.6928989993161	-20.215\\
    27.7188797614296	-20.23\\
    27.7448605235431	-20.245\\
    27.7708412856567	-20.26\\
    27.7968220477702	-20.275\\
    27.8228028098838	-20.29\\
    27.8487835719973	-20.305\\
    27.8747643341108	-20.32\\
    27.9007450962243	-20.335\\
    27.9267258583379	-20.35\\
    27.9527066204514	-20.365\\
    27.9786873825649	-20.38\\
    28.0046681446785	-20.395\\
    28.030648906792	-20.41\\
    28.0566296689055	-20.425\\
    28.0826104310191	-20.44\\
    28.1085911931326	-20.455\\
    28.1345719552461	-20.47\\
    28.1605527173597	-20.485\\
    28.1865334794732	-20.5\\
    28.2125142415867	-20.515\\
    28.2384950037003	-20.53\\
    28.2644757658138	-20.545\\
    28.2904565279273	-20.56\\
    28.3164372900409	-20.575\\
    28.3424180521544	-20.59\\
    28.3683988142679	-20.605\\
    28.3943795763815	-20.62\\
    28.420360338495	-20.635\\
    28.4463411006085	-20.65\\
    28.4723218627221	-20.665\\
    28.4983026248356	-20.68\\
    28.5242833869491	-20.695\\
    28.5502641490627	-20.71\\
    28.5762449111762	-20.725\\
    28.6022256732897	-20.74\\
    28.6282064354033	-20.755\\
    28.6541871975168	-20.77\\
    28.6801679596303	-20.785\\
    28.7061487217439	-20.8\\
    28.7321294838574	-20.815\\
    28.7581102459709	-20.83\\
    28.7840910080845	-20.845\\
    28.810071770198	-20.86\\
    28.8360525323115	-20.875\\
    28.8620332944251	-20.89\\
    28.8880140565386	-20.905\\
    28.9139948186521	-20.92\\
    28.9399755807657	-20.935\\
    28.9659563428792	-20.95\\
    28.9919371049927	-20.965\\
    29.0179178671063	-20.98\\
    29.0438986292198	-20.995\\
    29.0698793913333	-21.01\\
    29.0958601534469	-21.025\\
    29.1218409155604	-21.04\\
    29.1478216776739	-21.055\\
    29.1738024397875	-21.07\\
    29.199783201901	-21.085\\
    29.2257639640145	-21.1\\
    29.2517447261281	-21.115\\
    29.2777254882416	-21.13\\
    29.3037062503551	-21.145\\
    29.3296870124687	-21.16\\
    29.3556677745822	-21.175\\
    29.3816485366957	-21.19\\
    29.4076292988093	-21.205\\
    29.4336100609228	-21.22\\
    29.4595908230363	-21.235\\
    29.4855715851499	-21.25\\
    29.5115523472634	-21.265\\
    29.5375331093769	-21.28\\
    29.5635138714905	-21.295\\
    29.589494633604	-21.31\\
    29.6154753957175	-21.325\\
    29.6414561578311	-21.34\\
    29.6674369199446	-21.355\\
    29.6934176820581	-21.37\\
    29.7193984441717	-21.385\\
    29.7453792062852	-21.4\\
    29.7713599683987	-21.415\\
    29.7973407305123	-21.43\\
    29.8233214926258	-21.445\\
    29.8493022547393	-21.46\\
    29.8752830168529	-21.475\\
    29.9012637789664	-21.49\\
    29.9272445410799	-21.505\\
    29.9532253031935	-21.52\\
    29.979206065307	-21.535\\
    30.0051868274205	-21.55\\
    30.0311675895341	-21.565\\
    30.0571483516476	-21.58\\
    30.0831291137611	-21.595\\
    30.1091098758747	-21.61\\
    30.1350906379882	-21.625\\
    30.1610714001017	-21.64\\
    30.1870521622153	-21.655\\
    30.2130329243288	-21.67\\
    30.2390136864423	-21.685\\
    30.2649944485559	-21.7\\
    30.2909752106694	-21.715\\
    30.3169559727829	-21.73\\
    30.3429367348965	-21.745\\
    30.36891749701	-21.76\\
    30.3948982591235	-21.775\\
    30.4208790212371	-21.79\\
    30.4468597833506	-21.805\\
    30.4728405454641	-21.82\\
    30.4988213075777	-21.835\\
    30.5248020696912	-21.85\\
    30.5507828318047	-21.865\\
    30.5767635939183	-21.88\\
    30.6027443560318	-21.895\\
    30.6287251181453	-21.91\\
    30.6547058802589	-21.925\\
    30.6806866423724	-21.94\\
    30.7066674044859	-21.955\\
    30.7326481665995	-21.97\\
    30.758628928713	-21.985\\
    30.7846096908265	-22\\
    30.8105904529401	-22.015\\
    30.8365712150536	-22.03\\
    30.8625519771671	-22.045\\
    30.8885327392807	-22.06\\
    30.9145135013942	-22.075\\
    30.9404942635077	-22.09\\
    30.9664750256213	-22.105\\
    30.9924557877348	-22.12\\
    31.0184365498483	-22.135\\
    31.0444173119619	-22.15\\
    31.0703980740754	-22.165\\
    31.0963788361889	-22.18\\
    31.1223595983025	-22.195\\
    31.148340360416	-22.21\\
    31.1743211225295	-22.225\\
    31.2003018846431	-22.24\\
    31.2262826467566	-22.255\\
    31.2522634088701	-22.27\\
    31.2782441709837	-22.285\\
    31.3042249330972	-22.3\\
    31.3302056952107	-22.315\\
    31.3561864573243	-22.33\\
    31.3821672194378	-22.345\\
    31.4081479815513	-22.36\\
    31.4341287436649	-22.375\\
    31.4601095057784	-22.39\\
    31.4860902678919	-22.405\\
    31.5120710300055	-22.42\\
    31.538051792119	-22.435\\
    31.5640325542325	-22.45\\
    31.5900133163461	-22.465\\
    31.6159940784596	-22.48\\
    31.6419748405731	-22.495\\
    31.6679556026867	-22.51\\
    31.6939363648002	-22.525\\
    31.7199171269137	-22.54\\
    31.7458978890273	-22.555\\
    31.7718786511408	-22.57\\
    31.7978594132543	-22.585\\
    31.8238401753679	-22.6\\
    31.8498209374814	-22.615\\
    31.8758016995949	-22.63\\
    31.9017824617085	-22.645\\
    31.927763223822	-22.66\\
    31.9537439859355	-22.675\\
    31.9797247480491	-22.69\\
    32.0057055101626	-22.705\\
    32.0316862722761	-22.72\\
    32.0576670343897	-22.735\\
    32.0836477965032	-22.75\\
    32.1096285586167	-22.765\\
    32.1356093207303	-22.78\\
    32.1615900828438	-22.795\\
    32.1875708449573	-22.81\\
    32.2135516070709	-22.825\\
    32.2395323691844	-22.84\\
    32.2655131312979	-22.855\\
    32.2914938934115	-22.87\\
    32.317474655525	-22.885\\
    32.3434554176385	-22.9\\
    32.3694361797521	-22.915\\
    32.3954169418656	-22.93\\
    32.4213977039791	-22.945\\
    32.4473784660927	-22.96\\
    32.4733592282062	-22.975\\
    32.4993399903197	-22.99\\
    32.5253207524332	-23.005\\
    32.5513015145468	-23.02\\
    32.5772822766603	-23.035\\
    32.6032630387738	-23.05\\
    32.6292438008874	-23.065\\
    32.6552245630009	-23.08\\
    32.6812053251144	-23.095\\
    32.707186087228	-23.11\\
    32.7331668493415	-23.125\\
    32.759147611455	-23.14\\
    32.7851283735686	-23.155\\
    32.8111091356821	-23.17\\
    32.8370898977957	-23.185\\
    32.8630706599092	-23.2\\
    32.8890514220227	-23.215\\
    32.9150321841363	-23.23\\
    32.9410129462498	-23.245\\
    32.9669937083633	-23.26\\
    32.9929744704768	-23.275\\
    33.0189552325904	-23.29\\
    33.0449359947039	-23.305\\
    33.0709167568174	-23.32\\
    33.096897518931	-23.335\\
    33.1228782810445	-23.35\\
    33.148859043158	-23.365\\
    33.1748398052716	-23.38\\
    33.2008205673851	-23.395\\
    33.2268013294986	-23.41\\
    33.2527820916122	-23.425\\
    33.2787628537257	-23.44\\
    33.3047436158392	-23.455\\
    33.3307243779528	-23.47\\
    33.3567051400663	-23.485\\
    33.3826859021798	-23.5\\
    33.4086666642934	-23.515\\
    33.4346474264069	-23.53\\
    33.4606281885204	-23.545\\
    33.486608950634	-23.56\\
    33.5125897127475	-23.575\\
    33.538570474861	-23.59\\
    33.5645512369746	-23.605\\
    33.5905319990881	-23.62\\
    33.6165127612016	-23.635\\
    33.6424935233152	-23.65\\
    33.6684742854287	-23.665\\
    33.6944550475422	-23.68\\
    33.7204358096558	-23.695\\
    33.7464165717693	-23.71\\
    33.7723973338828	-23.725\\
    33.7983780959964	-23.74\\
    33.8243588581099	-23.755\\
    33.8503396202234	-23.77\\
    33.876320382337	-23.785\\
    33.9023011444505	-23.8\\
    33.928281906564	-23.815\\
    33.9542626686776	-23.83\\
    33.9802434307911	-23.845\\
    34.0062241929046	-23.86\\
    34.0322049550182	-23.875\\
    34.0581857171317	-23.89\\
    34.0841664792452	-23.905\\
    34.1101472413588	-23.92\\
    34.1361280034723	-23.935\\
    34.1621087655858	-23.95\\
    34.1880895276994	-23.965\\
    34.2140702898129	-23.98\\
    34.2400510519264	-23.995\\
    34.26603181404	-24.01\\
    34.2920125761535	-24.025\\
    34.317993338267	-24.04\\
    34.3439741003806	-24.055\\
    34.3699548624941	-24.07\\
    34.3959356246076	-24.085\\
    34.4219163867212	-24.1\\
    34.4478971488347	-24.115\\
    34.4738779109482	-24.13\\
    34.4998586730618	-24.145\\
    34.5258394351753	-24.16\\
    34.5518201972888	-24.175\\
    34.5778009594024	-24.19\\
    34.6037817215159	-24.205\\
    34.6297624836294	-24.22\\
    34.655743245743	-24.235\\
    34.6817240078565	-24.25\\
    34.70770476997	-24.265\\
    34.7336855320836	-24.28\\
    34.7596662941971	-24.295\\
    34.7856470563106	-24.31\\
    34.8116278184242	-24.325\\
    34.8376085805377	-24.34\\
    34.8635893426512	-24.355\\
    34.8895701047648	-24.37\\
    34.9155508668783	-24.385\\
    34.9415316289918	-24.4\\
    34.9675123911054	-24.415\\
    34.9934931532189	-24.43\\
    35.0194739153324	-24.445\\
    35.045454677446	-24.46\\
    35.0714354395595	-24.475\\
    35.097416201673	-24.49\\
    35.1233969637866	-24.505\\
    35.1493777259001	-24.52\\
    35.1753584880136	-24.535\\
    35.2013392501272	-24.55\\
    35.2273200122407	-24.565\\
    35.2533007743542	-24.58\\
    35.2792815364678	-24.595\\
    35.3052622985813	-24.61\\
    35.3312430606948	-24.625\\
    35.3572238228084	-24.64\\
    35.3832045849219	-24.655\\
    35.4091853470354	-24.67\\
    35.435166109149	-24.685\\
    35.4611468712625	-24.7\\
    35.487127633376	-24.715\\
    35.5131083954896	-24.73\\
    35.5390891576031	-24.745\\
    35.5650699197166	-24.76\\
    35.5910506818302	-24.775\\
    35.6170314439437	-24.79\\
    35.6430122060572	-24.805\\
    35.6689929681708	-24.82\\
    35.6949737302843	-24.835\\
    35.7209544923978	-24.85\\
    35.7469352545114	-24.865\\
    35.7729160166249	-24.88\\
    35.7988967787384	-24.895\\
    35.824877540852	-24.91\\
    35.8508583029655	-24.925\\
    35.876839065079	-24.94\\
    35.9028198271926	-24.955\\
    35.9288005893061	-24.97\\
    35.9547813514196	-24.985\\
    };
    % \addlegendentry{data2}
    
    \addplot [color=mycolor3, draw=none, mark=+, mark options={solid, mycolor3}]
      table[row sep=crcr]{%
    -10	10\\
    -10.0077645713531	9.97102222521133\\
    -10.0155291427062	9.94204445042266\\
    -10.0232937140592	9.91306667563398\\
    -10.0310582854123	9.88408890084531\\
    -10.0388228567654	9.85511112605664\\
    -10.0465874281185	9.82613335126797\\
    -10.0543519994715	9.7971555764793\\
    -10.0621165708246	9.76817780169062\\
    -10.0698811421777	9.73920002690195\\
    -10.0776457135308	9.71022225211328\\
    -10.0854102848838	9.68124447732461\\
    -10.0931748562369	9.65226670253594\\
    -10.10093942759	9.62328892774726\\
    -10.1087039989431	9.59431115295859\\
    -10.1164685702961	9.56533337816992\\
    -10.1242331416492	9.53635560338125\\
    -10.1319977130023	9.50737782859258\\
    -10.1397622843554	9.4784000538039\\
    -10.1475268557084	9.44942227901523\\
    -10.1552914270615	9.42044450422656\\
    -10.1630559984146	9.39146672943789\\
    -10.1708205697677	9.36248895464922\\
    -10.1785851411207	9.33351117986054\\
    -10.1863497124738	9.30453340507187\\
    -10.1941142838269	9.2755556302832\\
    -10.20187885518	9.24657785549453\\
    -10.209643426533	9.21760008070586\\
    -10.2174079978861	9.18862230591718\\
    -10.2251725692392	9.15964453112851\\
    -10.2329371405923	9.13066675633984\\
    -10.2407017119453	9.10168898155117\\
    -10.2484662832984	9.0727112067625\\
    -10.2562308546515	9.04373343197382\\
    -10.2639954260046	9.01475565718515\\
    -10.2717599973576	8.98577788239648\\
    -10.2795245687107	8.95680010760781\\
    -10.2872891400638	8.92782233281913\\
    -10.2950537114169	8.89884455803046\\
    -10.3028182827699	8.86986678324179\\
    -10.310582854123	8.84088900845312\\
    -10.3183474254761	8.81191123366445\\
    -10.3261119968292	8.78293345887577\\
    -10.3338765681823	8.7539556840871\\
    -10.3416411395353	8.72497790929843\\
    -10.3494057108884	8.69600013450976\\
    -10.3571702822415	8.66702235972109\\
    -10.3649348535946	8.63804458493241\\
    -10.3726994249476	8.60906681014374\\
    -10.3804639963007	8.58008903535507\\
    -10.3882285676538	8.5511112605664\\
    -10.3959931390069	8.52213348577773\\
    -10.4037577103599	8.49315571098905\\
    -10.411522281713	8.46417793620038\\
    -10.4192868530661	8.43520016141171\\
    -10.4270514244192	8.40622238662304\\
    -10.4348159957722	8.37724461183437\\
    -10.4425805671253	8.34826683704569\\
    -10.4503451384784	8.31928906225702\\
    -10.4581097098315	8.29031128746835\\
    -10.4658742811845	8.26133351267968\\
    -10.4736388525376	8.23235573789101\\
    -10.4814034238907	8.20337796310233\\
    -10.4891679952438	8.17440018831366\\
    -10.4969325665968	8.14542241352499\\
    -10.5046971379499	8.11644463873632\\
    -10.512461709303	8.08746686394765\\
    -10.5202262806561	8.05848908915897\\
    -10.5279908520091	8.0295113143703\\
    -10.5357554233622	8.00053353958163\\
    -10.5435199947153	7.97155576479296\\
    -10.5512845660684	7.94257799000428\\
    -10.5590491374214	7.91360021521561\\
    -10.5668137087745	7.88462244042694\\
    -10.5745782801276	7.85564466563827\\
    -10.5823428514807	7.8266668908496\\
    -10.5901074228337	7.79768911606092\\
    -10.5978719941868	7.76871134127225\\
    -10.6056365655399	7.73973356648358\\
    -10.613401136893	7.71075579169491\\
    -10.621165708246	7.68177801690624\\
    -10.6289302795991	7.65280024211756\\
    -10.6366948509522	7.62382246732889\\
    -10.6444594223053	7.59484469254022\\
    -10.6522239936584	7.56586691775155\\
    -10.6599885650114	7.53688914296288\\
    -10.6677531363645	7.5079113681742\\
    -10.6755177077176	7.47893359338553\\
    -10.6832822790707	7.44995581859686\\
    -10.6910468504237	7.42097804380819\\
    -10.6988114217768	7.39200026901952\\
    -10.7065759931299	7.36302249423084\\
    -10.714340564483	7.33404471944217\\
    -10.722105135836	7.3050669446535\\
    -10.7298697071891	7.27608916986483\\
    -10.7376342785422	7.24711139507616\\
    -10.7453988498953	7.21813362028748\\
    -10.7531634212483	7.18915584549881\\
    -10.7609279926014	7.16017807071014\\
    -10.7686925639545	7.13120029592147\\
    -10.7764571353076	7.10222252113279\\
    -10.7842217066606	7.07324474634412\\
    -10.7919862780137	7.04426697155545\\
    -10.7997508493668	7.01528919676678\\
    -10.8075154207199	6.98631142197811\\
    -10.8152799920729	6.95733364718943\\
    -10.823044563426	6.92835587240076\\
    -10.8308091347791	6.89937809761209\\
    -10.8385737061322	6.87040032282342\\
    -10.8463382774852	6.84142254803475\\
    -10.8541028488383	6.81244477324607\\
    -10.8618674201914	6.7834669984574\\
    -10.8696319915445	6.75448922366873\\
    -10.8773965628975	6.72551144888006\\
    -10.8851611342506	6.69653367409139\\
    -10.8929257056037	6.66755589930271\\
    -10.9006902769568	6.63857812451404\\
    -10.9084548483098	6.60960034972537\\
    -10.9162194196629	6.5806225749367\\
    -10.923983991016	6.55164480014803\\
    -10.9317485623691	6.52266702535935\\
    -10.9395131337222	6.49368925057068\\
    -10.9472777050752	6.46471147578201\\
    -10.9550422764283	6.43573370099334\\
    -10.9628068477814	6.40675592620467\\
    -10.9705714191345	6.37777815141599\\
    -10.9783359904875	6.34880037662732\\
    -10.9861005618406	6.31982260183865\\
    -10.9938651331937	6.29084482704998\\
    -11.0016297045468	6.26186705226131\\
    -11.0093942758998	6.23288927747263\\
    -11.0171588472529	6.20391150268396\\
    -11.024923418606	6.17493372789529\\
    -11.0326879899591	6.14595595310662\\
    -11.0404525613121	6.11697817831794\\
    -11.0482171326652	6.08800040352927\\
    -11.0559817040183	6.0590226287406\\
    -11.0637462753714	6.03004485395193\\
    -11.0715108467244	6.00106707916326\\
    -11.0792754180775	5.97208930437458\\
    -11.0870399894306	5.94311152958591\\
    -11.0948045607837	5.91413375479724\\
    -11.1025691321367	5.88515598000857\\
    -11.1103337034898	5.8561782052199\\
    -11.1180982748429	5.82720043043122\\
    -11.125862846196	5.79822265564255\\
    -11.133627417549	5.76924488085388\\
    -11.1413919889021	5.74026710606521\\
    -11.1491565602552	5.71128933127654\\
    -11.1569211316083	5.68231155648787\\
    -11.1646857029613	5.65333378169919\\
    -11.1724502743144	5.62435600691052\\
    -11.1802148456675	5.59537823212185\\
    -11.1879794170206	5.56640045733318\\
    -11.1957439883736	5.5374226825445\\
    -11.2035085597267	5.50844490775583\\
    -11.2112731310798	5.47946713296716\\
    -11.2190377024329	5.45048935817849\\
    -11.2268022737859	5.42151158338982\\
    -11.234566845139	5.39253380860114\\
    -11.2423314164921	5.36355603381247\\
    -11.2500959878452	5.3345782590238\\
    -11.2578605591983	5.30560048423513\\
    -11.2656251305513	5.27662270944646\\
    -11.2733897019044	5.24764493465778\\
    -11.2811542732575	5.21866715986911\\
    -11.2889188446106	5.18968938508044\\
    -11.2966834159636	5.16071161029177\\
    -11.3044479873167	5.13173383550309\\
    -11.3122125586698	5.10275606071442\\
    -11.3199771300229	5.07377828592575\\
    -11.3277417013759	5.04480051113708\\
    -11.335506272729	5.01582273634841\\
    -11.3432708440821	4.98684496155973\\
    -11.3510354154352	4.95786718677106\\
    -11.3587999867882	4.92888941198239\\
    -11.3665645581413	4.89991163719372\\
    -11.3743291294944	4.87093386240505\\
    -11.3820937008475	4.84195608761638\\
    -11.3898582722005	4.8129783128277\\
    -11.3976228435536	4.78400053803903\\
    -11.4053874149067	4.75502276325036\\
    -11.4131519862598	4.72604498846169\\
    -11.4209165576128	4.69706721367301\\
    -11.4286811289659	4.66808943888434\\
    -11.436445700319	4.63911166409567\\
    -11.4442102716721	4.610133889307\\
    -11.4519748430251	4.58115611451833\\
    -11.4597394143782	4.55217833972965\\
    -11.4675039857313	4.52320056494098\\
    -11.4752685570844	4.49422279015231\\
    -11.4830331284374	4.46524501536364\\
    -11.4907976997905	4.43626724057497\\
    -11.4985622711436	4.40728946578629\\
    -11.5063268424967	4.37831169099762\\
    -11.5140914138497	4.34933391620895\\
    -11.5218559852028	4.32035614142028\\
    -11.5296205565559	4.29137836663161\\
    -11.537385127909	4.26240059184293\\
    -11.545149699262	4.23342281705426\\
    -11.5529142706151	4.20444504226559\\
    -11.5606788419682	4.17546726747692\\
    -11.5684434133213	4.14648949268825\\
    -11.5762079846744	4.11751171789957\\
    -11.5839725560274	4.0885339431109\\
    -11.5917371273805	4.05955616832223\\
    -11.5995016987336	4.03057839353356\\
    -11.6072662700867	4.00160061874489\\
    -11.6150308414397	3.97262284395621\\
    -11.6227954127928	3.94364506916754\\
    -11.6305599841459	3.91466729437887\\
    -11.638324555499	3.8856895195902\\
    -11.646089126852	3.85671174480153\\
    -11.6538536982051	3.82773397001285\\
    -11.6616182695582	3.79875619522418\\
    -11.6693828409113	3.76977842043551\\
    -11.6771474122643	3.74080064564684\\
    -11.6849119836174	3.71182287085816\\
    -11.6926765549705	3.68284509606949\\
    -11.7004411263236	3.65386732128082\\
    -11.7082056976766	3.62488954649215\\
    -11.7159702690297	3.59591177170348\\
    -11.7237348403828	3.5669339969148\\
    -11.7314994117359	3.53795622212613\\
    -11.7392639830889	3.50897844733746\\
    -11.747028554442	3.48000067254879\\
    -11.7547931257951	3.45102289776012\\
    -11.7625576971482	3.42204512297144\\
    -11.7703222685012	3.39306734818277\\
    -11.7780868398543	3.3640895733941\\
    -11.7858514112074	3.33511179860543\\
    -11.7936159825605	3.30613402381676\\
    -11.8013805539135	3.27715624902808\\
    -11.8091451252666	3.24817847423941\\
    -11.8169096966197	3.21920069945074\\
    -11.8246742679728	3.19022292466207\\
    -11.8324388393258	3.1612451498734\\
    -11.8402034106789	3.13226737508472\\
    -11.847967982032	3.10328960029605\\
    -11.8557325533851	3.07431182550738\\
    -11.8634971247381	3.04533405071871\\
    -11.8712616960912	3.01635627593004\\
    -11.8790262674443	2.98737850114136\\
    -11.8867908387974	2.95840072635269\\
    -11.8945554101505	2.92942295156402\\
    -11.9023199815035	2.90044517677535\\
    -11.9100845528566	2.87146740198668\\
    -11.9178491242097	2.842489627198\\
    -11.9256136955628	2.81351185240933\\
    -11.9333782669158	2.78453407762066\\
    -11.9411428382689	2.75555630283199\\
    -11.948907409622	2.72657852804332\\
    -11.9566719809751	2.69760075325464\\
    -11.9644365523281	2.66862297846597\\
    -11.9722011236812	2.6396452036773\\
    -11.9799656950343	2.61066742888863\\
    -11.9877302663874	2.58168965409995\\
    -11.9954948377404	2.55271187931128\\
    -12.0032594090935	2.52373410452261\\
    -12.0110239804466	2.49475632973394\\
    -12.0187885517997	2.46577855494527\\
    -12.0265531231527	2.43680078015659\\
    -12.0343176945058	2.40782300536792\\
    -12.0420822658589	2.37884523057925\\
    -12.049846837212	2.34986745579058\\
    -12.057611408565	2.32088968100191\\
    -12.0653759799181	2.29191190621323\\
    -12.0731405512712	2.26293413142456\\
    -12.0809051226243	2.23395635663589\\
    -12.0886696939773	2.20497858184722\\
    -12.0964342653304	2.17600080705855\\
    -12.1041988366835	2.14702303226987\\
    -12.1119634080366	2.1180452574812\\
    -12.1197279793896	2.08906748269253\\
    -12.1274925507427	2.06008970790386\\
    -12.1352571220958	2.03111193311519\\
    -12.1430216934489	2.00213415832651\\
    -12.1507862648019	1.97315638353784\\
    -12.158550836155	1.94417860874917\\
    -12.1663154075081	1.9152008339605\\
    -12.1740799788612	1.88622305917183\\
    -12.1818445502143	1.85724528438315\\
    -12.1896091215673	1.82826750959448\\
    -12.1973736929204	1.79928973480581\\
    -12.2051382642735	1.77031196001714\\
    -12.2129028356266	1.74133418522846\\
    -12.2206674069796	1.71235641043979\\
    -12.2284319783327	1.68337863565112\\
    -12.2361965496858	1.65440086086245\\
    -12.2439611210389	1.62542308607378\\
    -12.2517256923919	1.59644531128511\\
    -12.259490263745	1.56746753649643\\
    -12.2672548350981	1.53848976170776\\
    -12.2750194064512	1.50951198691909\\
    -12.2827839778042	1.48053421213042\\
    -12.2905485491573	1.45155643734175\\
    -12.2983131205104	1.42257866255307\\
    -12.3060776918635	1.3936008877644\\
    -12.3138422632165	1.36462311297573\\
    -12.3216068345696	1.33564533818706\\
    -12.3293714059227	1.30666756339838\\
    -12.3371359772758	1.27768978860971\\
    -12.3449005486288	1.24871201382104\\
    -12.3526651199819	1.21973423903237\\
    -12.360429691335	1.1907564642437\\
    -12.3681942626881	1.16177868945502\\
    -12.3759588340411	1.13280091466635\\
    -12.3837234053942	1.10382313987768\\
    -12.3914879767473	1.07484536508901\\
    -12.3992525481004	1.04586759030034\\
    -12.4070171194534	1.01688981551166\\
    -12.4147816908065	0.987912040722993\\
    -12.4225462621596	0.958934265934321\\
    -12.4303108335127	0.929956491145647\\
    -12.4380754048657	0.900978716356976\\
    -12.4458399762188	0.872000941568304\\
    -12.4536045475719	0.843023166779632\\
    -12.461369118925	0.814045391990961\\
    -12.469133690278	0.785067617202287\\
    -12.4768982616311	0.756089842413616\\
    -12.4846628329842	0.727112067624944\\
    -12.4924274043373	0.698134292836272\\
    -12.5001919756904	0.669156518047599\\
    -12.5079565470434	0.640178743258927\\
    -12.5157211183965	0.611200968470255\\
    -12.5234856897496	0.582223193681584\\
    -12.5312502611027	0.553245418892912\\
    -12.5390148324557	0.524267644104238\\
    -12.5467794038088	0.495289869315567\\
    -12.5545439751619	0.466312094526895\\
    -12.562308546515	0.437334319738223\\
    -12.570073117868	0.408356544949552\\
    -12.5778376892211	0.379378770160878\\
    -12.5856022605742	0.350400995372206\\
    -12.5933668319273	0.321423220583535\\
    -12.6011314032803	0.292445445794863\\
    -12.6088959746334	0.26346767100619\\
    -12.6166605459865	0.234489896217518\\
    -12.6244251173396	0.205512121428846\\
    -12.6321896886926	0.176534346640175\\
    -12.6399542600457	0.147556571851503\\
    -12.6477188313988	0.118578797062829\\
    -12.6554834027519	0.0896010222741577\\
    -12.6632479741049	0.060623247485486\\
    -12.671012545458	0.0316454726968143\\
    -12.6787771168111	0.00266769790814259\\
    -12.6865416881642	-0.0263100768805309\\
    -12.6943062595172	-0.0552878516692026\\
    -12.7020708308703	-0.0842656264578743\\
    -12.7098354022234	-0.113243401246546\\
    -12.7175999735765	-0.142221176035219\\
    -12.7253645449295	-0.171198950823891\\
    -12.7331291162826	-0.200176725612561\\
    -12.7408936876357	-0.229154500401233\\
    -12.7486582589888	-0.258132275189904\\
    -12.7564228303418	-0.287110049978578\\
    -12.7641874016949	-0.31608782476725\\
    -12.771951973048	-0.345065599555921\\
    -12.7797165444011	-0.374043374344593\\
    -12.7874811157541	-0.403021149133266\\
    -12.7952456871072	-0.431998923921938\\
    -12.8030102584603	-0.46097669871061\\
    -12.8107748298134	-0.489954473499282\\
    -12.8185394011665	-0.518932248287953\\
    -12.8263039725195	-0.547910023076627\\
    -12.8340685438726	-0.576887797865298\\
    -12.8418331152257	-0.60586557265397\\
    -12.8495976865788	-0.634843347442642\\
    -12.8573622579318	-0.663821122231314\\
    -12.8651268292849	-0.692798897019987\\
    -12.872891400638	-0.721776671808659\\
    -12.8806559719911	-0.75075444659733\\
    -12.8884205433441	-0.779732221386002\\
    -12.8961851146972	-0.808709996174676\\
    -12.9039496860503	-0.837687770963347\\
    -12.9117142574034	-0.866665545752019\\
    -12.9194788287564	-0.895643320540691\\
    -12.9272434001095	-0.924621095329362\\
    -12.9350079714626	-0.953598870118036\\
    -12.9427725428157	-0.982576644906707\\
    -12.9505371141687	-1.01155441969538\\
    -12.9583016855218	-1.04053219448405\\
    -12.9660662568749	-1.06950996927272\\
    -12.973830828228	-1.0984877440614\\
    -12.981595399581	-1.12746551885007\\
    -12.9893599709341	-1.15644329363874\\
    -12.9971245422872	-1.18542106842741\\
    -13.0048891136403	-1.21439884321608\\
    -13.0126536849933	-1.24337661800476\\
    -13.0204182563464	-1.27235439279343\\
    -13.0281828276995	-1.3013321675821\\
    -13.0359473990526	-1.33030994237077\\
    -13.0437119704056	-1.35928771715944\\
    -13.0514765417587	-1.38826549194812\\
    -13.0592411131118	-1.41724326673679\\
    -13.0670056844649	-1.44622104152546\\
    -13.0747702558179	-1.47519881631413\\
    -13.082534827171	-1.50417659110281\\
    -13.0902993985241	-1.53315436589148\\
    -13.0980639698772	-1.56213214068015\\
    -13.1058285412303	-1.59110991546882\\
    -13.1135931125833	-1.62008769025749\\
    -13.1213576839364	-1.64906546504617\\
    -13.1291222552895	-1.67804323983484\\
    -13.1368868266426	-1.70702101462351\\
    -13.1446513979956	-1.73599878941218\\
    -13.1524159693487	-1.76497656420085\\
    -13.1601805407018	-1.79395433898953\\
    -13.1679451120549	-1.8229321137782\\
    -13.1757096834079	-1.85190988856687\\
    -13.183474254761	-1.88088766335554\\
    -13.1912388261141	-1.90986543814421\\
    -13.1990033974672	-1.93884321293289\\
    -13.2067679688202	-1.96782098772156\\
    -13.2145325401733	-1.99679876251023\\
    -13.2222971115264	-2.0257765372989\\
    -13.2300616828795	-2.05475431208757\\
    -13.2378262542325	-2.08373208687624\\
    -13.2455908255856	-2.11270986166492\\
    -13.2533553969387	-2.14168763645359\\
    -13.2611199682918	-2.17066541124226\\
    -13.2688845396448	-2.19964318603093\\
    -13.2766491109979	-2.2286209608196\\
    -13.284413682351	-2.25759873560828\\
    -13.2921782537041	-2.28657651039695\\
    -13.2999428250571	-2.31555428518562\\
    -13.3077073964102	-2.34453205997429\\
    -13.3154719677633	-2.37350983476296\\
    -13.3232365391164	-2.40248760955164\\
    -13.3310011104694	-2.43146538434031\\
    -13.3387656818225	-2.46044315912898\\
    -13.3465302531756	-2.48942093391765\\
    -13.3542948245287	-2.51839870870633\\
    -13.3620593958817	-2.547376483495\\
    -13.3698239672348	-2.57635425828367\\
    -13.3775885385879	-2.60533203307234\\
    -13.385353109941	-2.63430980786101\\
    -13.393117681294	-2.66328758264969\\
    -13.4008822526471	-2.69226535743836\\
    -13.4086468240002	-2.72124313222703\\
    -13.4164113953533	-2.7502209070157\\
    -13.4241759667064	-2.77919868180437\\
    -13.4319405380594	-2.80817645659305\\
    -13.4397051094125	-2.83715423138172\\
    -13.4474696807656	-2.86613200617039\\
    -13.4552342521187	-2.89510978095906\\
    -13.4629988234717	-2.92408755574773\\
    -13.4707633948248	-2.95306533053641\\
    -13.4785279661779	-2.98204310532508\\
    -13.486292537531	-3.01102088011375\\
    -13.494057108884	-3.03999865490242\\
    -13.5018216802371	-3.06897642969109\\
    -13.5095862515902	-3.09795420447977\\
    -13.5173508229433	-3.12693197926844\\
    -13.5251153942963	-3.15590975405711\\
    -13.5328799656494	-3.18488752884578\\
    -13.5406445370025	-3.21386530363445\\
    -13.5484091083556	-3.24284307842313\\
    -13.5561736797086	-3.2718208532118\\
    -13.5639382510617	-3.30079862800047\\
    -13.5717028224148	-3.32977640278914\\
    -13.5794673937679	-3.35875417757782\\
    -13.5872319651209	-3.38773195236649\\
    -13.594996536474	-3.41670972715516\\
    -13.6027611078271	-3.44568750194383\\
    -13.6105256791802	-3.4746652767325\\
    -13.6182902505332	-3.50364305152118\\
    -13.6260548218863	-3.53262082630985\\
    -13.6338193932394	-3.56159860109852\\
    -13.6415839645925	-3.59057637588719\\
    -13.6493485359455	-3.61955415067586\\
    -13.6571131072986	-3.64853192546454\\
    -13.6648776786517	-3.67750970025321\\
    -13.6726422500048	-3.70648747504188\\
    -13.6804068213578	-3.73546524983055\\
    -13.6881713927109	-3.76444302461923\\
    -13.695935964064	-3.7934207994079\\
    -13.7037005354171	-3.82239857419657\\
    -13.7114651067701	-3.85137634898524\\
    -13.7192296781232	-3.88035412377391\\
    -13.7269942494763	-3.90933189856258\\
    -13.7347588208294	-3.93830967335126\\
    -13.7425233921825	-3.96728744813993\\
    -13.7502879635355	-3.9962652229286\\
    -13.7580525348886	-4.02524299771727\\
    -13.7658171062417	-4.05422077250594\\
    -13.7735816775948	-4.08319854729462\\
    -13.7813462489478	-4.11217632208329\\
    -13.7891108203009	-4.14115409687196\\
    -13.796875391654	-4.17013187166063\\
    -13.8046399630071	-4.1991096464493\\
    -13.8124045343601	-4.22808742123798\\
    -13.8201691057132	-4.25706519602665\\
    -13.8279336770663	-4.28604297081532\\
    -13.8356982484194	-4.31502074560399\\
    -13.8434628197724	-4.34399852039266\\
    -13.8512273911255	-4.37297629518134\\
    -13.8589919624786	-4.40195406997001\\
    -13.8667565338317	-4.43093184475868\\
    -13.8745211051847	-4.45990961954735\\
    -13.8822856765378	-4.48888739433603\\
    -13.8900502478909	-4.5178651691247\\
    -13.897814819244	-4.54684294391337\\
    -13.905579390597	-4.57582071870204\\
    -13.9133439619501	-4.60479849349071\\
    -13.9211085333032	-4.63377626827939\\
    -13.9288731046563	-4.66275404306806\\
    -13.9366376760093	-4.69173181785673\\
    -13.9444022473624	-4.7207095926454\\
    -13.9521668187155	-4.74968736743407\\
    -13.9599313900686	-4.77866514222275\\
    -13.9676959614216	-4.80764291701142\\
    -13.9754605327747	-4.83662069180009\\
    -13.9832251041278	-4.86559846658876\\
    -13.9909896754809	-4.89457624137743\\
    -13.9987542468339	-4.92355401616611\\
    -14.006518818187	-4.95253179095478\\
    -14.0142833895401	-4.98150956574345\\
    -14.0220479608932	-5.01048734053212\\
    -14.0298125322463	-5.03946511532079\\
    -14.0375771035993	-5.06844289010947\\
    -14.0453416749524	-5.09742066489814\\
    -14.0531062463055	-5.12639843968681\\
    -14.0608708176586	-5.15537621447548\\
    -14.0686353890116	-5.18435398926415\\
    -14.0763999603647	-5.21333176405283\\
    -14.0841645317178	-5.2423095388415\\
    -14.0919291030709	-5.27128731363017\\
    -14.0996936744239	-5.30026508841884\\
    -14.107458245777	-5.32924286320752\\
    -14.1152228171301	-5.35822063799619\\
    -14.1229873884832	-5.38719841278486\\
    -14.1307519598362	-5.41617618757353\\
    -14.1385165311893	-5.4451539623622\\
    -14.1462811025424	-5.47413173715088\\
    -14.1540456738955	-5.50310951193955\\
    -14.1618102452485	-5.53208728672822\\
    -14.1695748166016	-5.56106506151689\\
    -14.1773393879547	-5.59004283630556\\
    -14.1851039593078	-5.61902061109424\\
    -14.1928685306608	-5.64799838588291\\
    -14.2006331020139	-5.67697616067158\\
    -14.208397673367	-5.70595393546025\\
    -14.2161622447201	-5.73493171024892\\
    -14.2239268160731	-5.7639094850376\\
    -14.2316913874262	-5.79288725982627\\
    -14.2394559587793	-5.82186503461494\\
    -14.2472205301324	-5.85084280940361\\
    -14.2549851014854	-5.87982058419228\\
    -14.2627496728385	-5.90879835898096\\
    -14.2705142441916	-5.93777613376963\\
    -14.2782788155447	-5.9667539085583\\
    -14.2860433868977	-5.99573168334697\\
    -14.2938079582508	-6.02470945813565\\
    -14.3015725296039	-6.05368723292432\\
    -14.309337100957	-6.08266500771299\\
    -14.31710167231	-6.11164278250166\\
    -14.3248662436631	-6.14062055729033\\
    -14.3326308150162	-6.169598332079\\
    -14.3403953863693	-6.19857610686768\\
    -14.3481599577224	-6.22755388165635\\
    -14.3559245290754	-6.25653165644502\\
    -14.3636891004285	-6.2855094312337\\
    -14.3714536717816	-6.31448720602237\\
    -14.3792182431347	-6.34346498081104\\
    -14.3869828144877	-6.37244275559971\\
    -14.3947473858408	-6.40142053038838\\
    -14.4025119571939	-6.43039830517705\\
    -14.410276528547	-6.45937607996573\\
    -14.4180410999	-6.4883538547544\\
    -14.4258056712531	-6.51733162954307\\
    -14.4335702426062	-6.54630940433174\\
    -14.4413348139593	-6.57528717912042\\
    -14.4490993853123	-6.60426495390909\\
    -14.4568639566654	-6.63324272869776\\
    -14.4646285280185	-6.66222050348643\\
    -14.4723930993716	-6.6911982782751\\
    -14.4801576707246	-6.72017605306377\\
    -14.4879222420777	-6.74915382785244\\
    -14.4956868134308	-6.77813160264112\\
    -14.5034513847839	-6.80710937742979\\
    -14.5112159561369	-6.83608715221846\\
    -14.51898052749	-6.86506492700713\\
    -14.5267450988431	-6.8940427017958\\
    -14.5345096701962	-6.92302047658448\\
    -14.5422742415492	-6.95199825137315\\
    -14.5500388129023	-6.98097602616182\\
    -14.5578033842554	-7.00995380095049\\
    -14.5655679556085	-7.03893157573917\\
    -14.5733325269615	-7.06790935052784\\
    -14.5810970983146	-7.09688712531651\\
    -14.5888616696677	-7.12586490010518\\
    -14.5966262410208	-7.15484267489385\\
    -14.6043908123738	-7.18382044968252\\
    -14.6121553837269	-7.2127982244712\\
    -14.61991995508	-7.24177599925987\\
    -14.6276845264331	-7.27075377404854\\
    -14.6354490977861	-7.29973154883721\\
    -14.6432136691392	-7.32870932362589\\
    -14.6509782404923	-7.35768709841456\\
    -14.6587428118454	-7.38666487320323\\
    -14.6665073831985	-7.4156426479919\\
    -14.6742719545515	-7.44462042278057\\
    -14.6820365259046	-7.47359819756925\\
    -14.6898010972577	-7.50257597235792\\
    -14.6975656686108	-7.53155374714659\\
    -14.7053302399638	-7.56053152193526\\
    -14.7130948113169	-7.58950929672394\\
    -14.72085938267	-7.61848707151261\\
    -14.7286239540231	-7.64746484630128\\
    -14.7363885253761	-7.67644262108995\\
    -14.7441530967292	-7.70542039587862\\
    -14.7519176680823	-7.73439817066729\\
    -14.7596822394354	-7.76337594545597\\
    -14.7674468107884	-7.79235372024464\\
    -14.7752113821415	-7.82133149503331\\
    -14.7829759534946	-7.85030926982198\\
    -14.7907405248477	-7.87928704461066\\
    -14.7985050962007	-7.90826481939933\\
    -14.8062696675538	-7.937242594188\\
    -14.8140342389069	-7.96622036897667\\
    -14.82179881026	-7.99519814376534\\
    -14.829563381613	-8.02417591855401\\
    -14.8373279529661	-8.05315369334269\\
    -14.8450925243192	-8.08213146813136\\
    -14.8528570956723	-8.11110924292003\\
    -14.8606216670253	-8.14008701770871\\
    -14.8683862383784	-8.16906479249738\\
    -14.8761508097315	-8.19804256728605\\
    -14.8839153810846	-8.22702034207472\\
    -14.8916799524376	-8.25599811686339\\
    -14.8994445237907	-8.28497589165206\\
    -14.9072090951438	-8.31395366644074\\
    -14.9149736664969	-8.34293144122941\\
    -14.9227382378499	-8.37190921601808\\
    -14.930502809203	-8.40088699080675\\
    -14.9382673805561	-8.42986476559543\\
    -14.9460319519092	-8.4588425403841\\
    -14.9537965232622	-8.48782031517277\\
    -14.9615610946153	-8.51679808996144\\
    -14.9693256659684	-8.54577586475011\\
    -14.9770902373215	-8.57475363953878\\
    -14.9848548086746	-8.60373141432746\\
    -14.9926193800276	-8.63270918911613\\
    -15.0003839513807	-8.6616869639048\\
    -15.0081485227338	-8.69066473869347\\
    -15.0159130940869	-8.71964251348215\\
    -15.0236776654399	-8.74862028827082\\
    -15.031442236793	-8.77759806305949\\
    -15.0392068081461	-8.80657583784816\\
    -15.0469713794992	-8.83555361263683\\
    -15.0547359508522	-8.8645313874255\\
    -15.0625005222053	-8.89350916221418\\
    -15.0702650935584	-8.92248693700285\\
    -15.0780296649115	-8.95146471179152\\
    -15.0857942362645	-8.98044248658019\\
    -15.0935588076176	-9.00942026136887\\
    -15.1013233789707	-9.03839803615754\\
    -15.1090879503238	-9.06737581094621\\
    -15.1168525216768	-9.09635358573488\\
    -15.1246170930299	-9.12533136052355\\
    -15.132381664383	-9.15430913531223\\
    -15.1401462357361	-9.1832869101009\\
    -15.1479108070891	-9.21226468488957\\
    -15.1556753784422	-9.24124245967824\\
    -15.1634399497953	-9.27022023446692\\
    -15.1712045211484	-9.29919800925559\\
    -15.1789690925014	-9.32817578404426\\
    -15.1867336638545	-9.35715355883293\\
    -15.1944982352076	-9.3861313336216\\
    -15.2022628065607	-9.41510910841027\\
    -15.2100273779137	-9.44408688319895\\
    -15.2177919492668	-9.47306465798762\\
    -15.2255565206199	-9.50204243277629\\
    -15.233321091973	-9.53102020756496\\
    -15.241085663326	-9.55999798235364\\
    -15.2488502346791	-9.58897575714231\\
    -15.2566148060322	-9.61795353193098\\
    -15.2643793773853	-9.64693130671965\\
    -15.2721439487383	-9.67590908150832\\
    -15.2799085200914	-9.70488685629699\\
    -15.2876730914445	-9.73386463108567\\
    -15.2954376627976	-9.76284240587434\\
    -15.3032022341507	-9.79182018066301\\
    -15.3109668055037	-9.82079795545168\\
    -15.3187313768568	-9.84977573024036\\
    -15.3264959482099	-9.87875350502903\\
    -15.334260519563	-9.9077312798177\\
    -15.342025090916	-9.93670905460637\\
    -15.3497896622691	-9.96568682939504\\
    -15.3575542336222	-9.99466460418371\\
    -15.3653188049753	-10.0236423789724\\
    -15.3730833763283	-10.0526201537611\\
    -15.3808479476814	-10.0815979285497\\
    -15.3886125190345	-10.1105757033384\\
    -15.3963770903876	-10.1395534781271\\
    -15.4041416617406	-10.1685312529157\\
    -15.4119062330937	-10.1975090277044\\
    -15.4196708044468	-10.2264868024931\\
    -15.4274353757999	-10.2554645772818\\
    -15.4351999471529	-10.2844423520704\\
    -15.442964518506	-10.3134201268591\\
    -15.4507290898591	-10.3423979016478\\
    -15.4584936612122	-10.3713756764365\\
    -15.4662582325652	-10.4003534512251\\
    -15.4740228039183	-10.4293312260138\\
    -15.4817873752714	-10.4583090008025\\
    -15.4895519466245	-10.4872867755911\\
    -15.4973165179775	-10.5162645503798\\
    -15.5050810893306	-10.5452423251685\\
    -15.5128456606837	-10.5742200999572\\
    -15.5206102320368	-10.6031978747458\\
    -15.5283748033898	-10.6321756495345\\
    -15.5361393747429	-10.6611534243232\\
    -15.543903946096	-10.6901311991118\\
    -15.5516685174491	-10.7191089739005\\
    -15.5594330888021	-10.7480867486892\\
    -15.5671976601552	-10.7770645234779\\
    -15.5749622315083	-10.8060422982665\\
    -15.5827268028614	-10.8350200730552\\
    -15.5904913742145	-10.8639978478439\\
    -15.5982559455675	-10.8929756226325\\
    -15.6060205169206	-10.9219533974212\\
    -15.6137850882737	-10.9509311722099\\
    -15.6215496596268	-10.9799089469986\\
    -15.6293142309798	-11.0088867217872\\
    -15.6370788023329	-11.0378644965759\\
    -15.644843373686	-11.0668422713646\\
    -15.6526079450391	-11.0958200461533\\
    -15.6603725163921	-11.1247978209419\\
    -15.6681370877452	-11.1537755957306\\
    -15.6759016590983	-11.1827533705193\\
    -15.6836662304514	-11.2117311453079\\
    -15.6914308018044	-11.2407089200966\\
    -15.6991953731575	-11.2696866948853\\
    -15.7069599445106	-11.298664469674\\
    -15.7147245158637	-11.3276422444626\\
    -15.7224890872167	-11.3566200192513\\
    -15.7302536585698	-11.38559779404\\
    -15.7380182299229	-11.4145755688286\\
    -15.745782801276	-11.4435533436173\\
    -15.753547372629	-11.472531118406\\
    -15.7613119439821	-11.5015088931947\\
    -15.7690765153352	-11.5304866679833\\
    -15.7768410866883	-11.559464442772\\
    -15.7846056580413	-11.5884422175607\\
    -15.7923702293944	-11.6174199923494\\
    -15.8001348007475	-11.646397767138\\
    -15.8078993721006	-11.6753755419267\\
    -15.8156639434536	-11.7043533167154\\
    -15.8234285148067	-11.733331091504\\
    -15.8311930861598	-11.7623088662927\\
    -15.8389576575129	-11.7912866410814\\
    -15.8467222288659	-11.8202644158701\\
    -15.854486800219	-11.8492421906587\\
    -15.8622513715721	-11.8782199654474\\
    -15.8700159429252	-11.9071977402361\\
    -15.8777805142782	-11.9361755150247\\
    -15.8855450856313	-11.9651532898134\\
    -15.8933096569844	-11.9941310646021\\
    -15.9010742283375	-12.0231088393908\\
    -15.9088387996906	-12.0520866141794\\
    -15.9166033710436	-12.0810643889681\\
    -15.9243679423967	-12.1100421637568\\
    -15.9321325137498	-12.1390199385454\\
    -15.9398970851029	-12.1679977133341\\
    -15.9476616564559	-12.1969754881228\\
    -15.955426227809	-12.2259532629115\\
    -15.9631907991621	-12.2549310377001\\
    -15.9709553705152	-12.2839088124888\\
    -15.9787199418682	-12.3128865872775\\
    -15.9864845132213	-12.3418643620662\\
    -15.9942490845744	-12.3708421368548\\
    -16.0020136559275	-12.3998199116435\\
    -16.0097782272805	-12.4287976864322\\
    -16.0175427986336	-12.4577754612208\\
    -16.0253073699867	-12.4867532360095\\
    -16.0330719413398	-12.5157310107982\\
    -16.0408365126928	-12.5447087855869\\
    -16.0486010840459	-12.5736865603755\\
    -16.056365655399	-12.6026643351642\\
    -16.0641302267521	-12.6316421099529\\
    -16.0718947981051	-12.6606198847415\\
    -16.0796593694582	-12.6895976595302\\
    -16.0874239408113	-12.7185754343189\\
    -16.0951885121644	-12.7475532091076\\
    -16.1029530835174	-12.7765309838962\\
    -16.1107176548705	-12.8055087586849\\
    -16.1184822262236	-12.8344865334736\\
    -16.1262467975767	-12.8634643082622\\
    -16.1340113689297	-12.8924420830509\\
    -16.1417759402828	-12.9214198578396\\
    -16.1495405116359	-12.9503976326283\\
    -16.157305082989	-12.9793754074169\\
    -16.165069654342	-13.0083531822056\\
    -16.1728342256951	-13.0373309569943\\
    -16.1805987970482	-13.066308731783\\
    -16.1883633684013	-13.0952865065716\\
    -16.1961279397543	-13.1242642813603\\
    -16.2038925111074	-13.153242056149\\
    -16.2116570824605	-13.1822198309376\\
    -16.2194216538136	-13.2111976057263\\
    -16.2271862251667	-13.240175380515\\
    -16.2349507965197	-13.2691531553037\\
    -16.2427153678728	-13.2981309300923\\
    -16.2504799392259	-13.327108704881\\
    -16.258244510579	-13.3560864796697\\
    -16.266009081932	-13.3850642544583\\
    -16.2737736532851	-13.414042029247\\
    -16.2815382246382	-13.4430198040357\\
    -16.2893027959913	-13.4719975788244\\
    -16.2970673673443	-13.500975353613\\
    -16.3048319386974	-13.5299531284017\\
    -16.3125965100505	-13.5589309031904\\
    -16.3203610814036	-13.5879086779791\\
    -16.3281256527566	-13.6168864527677\\
    -16.3358902241097	-13.6458642275564\\
    -16.3436547954628	-13.6748420023451\\
    -16.3514193668159	-13.7038197771337\\
    -16.3591839381689	-13.7327975519224\\
    -16.366948509522	-13.7617753267111\\
    -16.3747130808751	-13.7907531014998\\
    -16.3824776522282	-13.8197308762884\\
    -16.3902422235812	-13.8487086510771\\
    -16.3980067949343	-13.8776864258658\\
    -16.4057713662874	-13.9066642006544\\
    -16.4135359376405	-13.9356419754431\\
    -16.4213005089935	-13.9646197502318\\
    -16.4290650803466	-13.9935975250205\\
    -16.4368296516997	-14.0225752998091\\
    -16.4445942230528	-14.0515530745978\\
    -16.4523587944058	-14.0805308493865\\
    -16.4601233657589	-14.1095086241751\\
    -16.467887937112	-14.1384863989638\\
    -16.4756525084651	-14.1674641737525\\
    -16.4834170798181	-14.1964419485412\\
    -16.4911816511712	-14.2254197233298\\
    -16.4989462225243	-14.2543974981185\\
    -16.5067107938774	-14.2833752729072\\
    -16.5144753652304	-14.3123530476959\\
    -16.5222399365835	-14.3413308224845\\
    -16.5300045079366	-14.3703085972732\\
    -16.5377690792897	-14.3992863720619\\
    -16.5455336506428	-14.4282641468505\\
    -16.5532982219958	-14.4572419216392\\
    -16.5610627933489	-14.4862196964279\\
    -16.568827364702	-14.5151974712166\\
    -16.5765919360551	-14.5441752460052\\
    -16.5843565074081	-14.5731530207939\\
    -16.5921210787612	-14.6021307955826\\
    -16.5998856501143	-14.6311085703712\\
    -16.6076502214674	-14.6600863451599\\
    -16.6154147928204	-14.6890641199486\\
    -16.6231793641735	-14.7180418947373\\
    -16.6309439355266	-14.7470196695259\\
    -16.6387085068797	-14.7759974443146\\
    -16.6464730782327	-14.8049752191033\\
    -16.6542376495858	-14.8339529938919\\
    -16.6620022209389	-14.8629307686806\\
    -16.669766792292	-14.8919085434693\\
    -16.677531363645	-14.920886318258\\
    -16.6852959349981	-14.9498640930466\\
    -16.6930605063512	-14.9788418678353\\
    -16.7008250777043	-15.007819642624\\
    -16.7085896490573	-15.0367974174127\\
    -16.7163542204104	-15.0657751922013\\
    -16.7241187917635	-15.09475296699\\
    -16.7318833631166	-15.1237307417787\\
    -16.7396479344696	-15.1527085165673\\
    -16.7474125058227	-15.181686291356\\
    -16.7551770771758	-15.2106640661447\\
    -16.7629416485289	-15.2396418409334\\
    -16.7707062198819	-15.268619615722\\
    -16.778470791235	-15.2975973905107\\
    -16.7862353625881	-15.3265751652994\\
    -16.7939999339412	-15.355552940088\\
    -16.8017645052942	-15.3845307148767\\
    -16.8095290766473	-15.4135084896654\\
    -16.8172936480004	-15.4424862644541\\
    -16.8250582193535	-15.4714640392427\\
    -16.8328227907066	-15.5004418140314\\
    -16.8405873620596	-15.5294195888201\\
    -16.8483519334127	-15.5583973636087\\
    -16.8561165047658	-15.5873751383974\\
    -16.8638810761189	-15.6163529131861\\
    -16.8716456474719	-15.6453306879748\\
    -16.879410218825	-15.6743084627634\\
    -16.8871747901781	-15.7032862375521\\
    -16.8949393615312	-15.7322640123408\\
    -16.9027039328842	-15.7612417871295\\
    -16.9104685042373	-15.7902195619181\\
    -16.9182330755904	-15.8191973367068\\
    -16.9259976469435	-15.8481751114955\\
    -16.9337622182965	-15.8771528862841\\
    -16.9415267896496	-15.9061306610728\\
    -16.9492913610027	-15.9351084358615\\
    -16.9570559323558	-15.9640862106502\\
    -16.9648205037088	-15.9930639854388\\
    -16.9725850750619	-16.0220417602275\\
    -16.980349646415	-16.0510195350162\\
    -16.9881142177681	-16.0799973098048\\
    -16.9958787891211	-16.1089750845935\\
    -17.0036433604742	-16.1379528593822\\
    -17.0114079318273	-16.1669306341709\\
    -17.0191725031804	-16.1959084089595\\
    -17.0269370745334	-16.2248861837482\\
    -17.0347016458865	-16.2538639585369\\
    -17.0424662172396	-16.2828417333256\\
    -17.0502307885927	-16.3118195081142\\
    -17.0579953599457	-16.3407972829029\\
    -17.0657599312988	-16.3697750576916\\
    -17.0735245026519	-16.3987528324802\\
    -17.081289074005	-16.4277306072689\\
    -17.089053645358	-16.4567083820576\\
    -17.0968182167111	-16.4856861568463\\
    -17.1045827880642	-16.5146639316349\\
    -17.1123473594173	-16.5436417064236\\
    -17.1201119307703	-16.5726194812123\\
    -17.1278765021234	-16.6015972560009\\
    -17.1356410734765	-16.6305750307896\\
    -17.1434056448296	-16.6595528055783\\
    -17.1511702161827	-16.688530580367\\
    -17.1589347875357	-16.7175083551556\\
    -17.1666993588888	-16.7464861299443\\
    -17.1744639302419	-16.775463904733\\
    -17.182228501595	-16.8044416795216\\
    -17.189993072948	-16.8334194543103\\
    -17.1977576443011	-16.862397229099\\
    -17.2055222156542	-16.8913750038877\\
    -17.2132867870073	-16.9203527786763\\
    -17.2210513583603	-16.949330553465\\
    -17.2288159297134	-16.9783083282537\\
    -17.2365805010665	-17.0072861030424\\
    -17.2443450724196	-17.036263877831\\
    -17.2521096437726	-17.0652416526197\\
    -17.2598742151257	-17.0942194274084\\
    -17.2676387864788	-17.123197202197\\
    -17.2754033578319	-17.1521749769857\\
    -17.2831679291849	-17.1811527517744\\
    -17.290932500538	-17.2101305265631\\
    -17.2986970718911	-17.2391083013517\\
    -17.3064616432442	-17.2680860761404\\
    -17.3142262145972	-17.2970638509291\\
    -17.3219907859503	-17.3260416257177\\
    -17.3297553573034	-17.3550194005064\\
    -17.3375199286565	-17.3839971752951\\
    -17.3452845000095	-17.4129749500838\\
    -17.3530490713626	-17.4419527248724\\
    -17.3608136427157	-17.4709304996611\\
    -17.3685782140688	-17.4999082744498\\
    -17.3763427854218	-17.5288860492385\\
    -17.3841073567749	-17.5578638240271\\
    -17.391871928128	-17.5868415988158\\
    -17.3996364994811	-17.6158193736045\\
    -17.4074010708341	-17.6447971483931\\
    -17.4151656421872	-17.6737749231818\\
    -17.4229302135403	-17.7027526979705\\
    -17.4306947848934	-17.7317304727592\\
    -17.4384593562465	-17.7607082475478\\
    -17.4462239275995	-17.7896860223365\\
    -17.4539884989526	-17.8186637971252\\
    -17.4617530703057	-17.8476415719138\\
    -17.4695176416588	-17.8766193467025\\
    -17.4772822130118	-17.9055971214912\\
    -17.4850467843649	-17.9345748962799\\
    -17.492811355718	-17.9635526710685\\
    -17.5005759270711	-17.9925304458572\\
    -17.5083404984241	-18.0215082206459\\
    -17.5161050697772	-18.0504859954345\\
    -17.5238696411303	-18.0794637702232\\
    -17.5316342124834	-18.1084415450119\\
    -17.5393987838364	-18.1374193198006\\
    -17.5471633551895	-18.1663970945892\\
    -17.5549279265426	-18.1953748693779\\
    -17.5626924978957	-18.2243526441666\\
    -17.5704570692487	-18.2533304189552\\
    -17.5782216406018	-18.2823081937439\\
    -17.5859862119549	-18.3112859685326\\
    -17.593750783308	-18.3402637433213\\
    -17.601515354661	-18.3692415181099\\
    -17.6092799260141	-18.3982192928986\\
    -17.6170444973672	-18.4271970676873\\
    -17.6248090687203	-18.456174842476\\
    -17.6325736400733	-18.4851526172646\\
    -17.6403382114264	-18.5141303920533\\
    -17.6481027827795	-18.543108166842\\
    -17.6558673541326	-18.5720859416306\\
    -17.6636319254856	-18.6010637164193\\
    -17.6713964968387	-18.630041491208\\
    -17.6791610681918	-18.6590192659967\\
    -17.6869256395449	-18.6879970407853\\
    -17.6946902108979	-18.716974815574\\
    -17.702454782251	-18.7459525903627\\
    -17.7102193536041	-18.7749303651513\\
    -17.7179839249572	-18.80390813994\\
    -17.7257484963102	-18.8328859147287\\
    -17.7335130676633	-18.8618636895174\\
    -17.7412776390164	-18.890841464306\\
    -17.7490422103695	-18.9198192390947\\
    -17.7568067817225	-18.9487970138834\\
    };
    % \addlegendentry{data3}
    
    \addplot [color=black, draw=none, mark=x, mark options={solid, black}]
      table[row sep=crcr]{%
    0	0\\
    };
    % \addlegendentry{data4}
    
    \end{axis}


\end{tikzpicture}%
